Semi-Analytic Solutions to the Noh Problem with a Black Box Equation of State

The objective of this paper is to derive a method of constructing semi-analytic solutions to the Noh Problem when the equation of state (EoS) is a black box. Such solutions can be used for verification tests of hydrodynamics codes. We present the underlying theory, the method for finding solutions, and several examples of derived semi-analytic solutions. We end by performing a classic convergence test using a non-trivial semi-analytic solution.

==> data_files/density_errors_8010.txt <==
0.0	9.612259323093785e-06
0.00012487500160932542	9.612259323093785e-06
0.00024975000321865085	1.2121578845164116e-06
0.0003746250048279763	7.57708730447499e-07
0.0004995000064373017	7.065610673324045e-07
0.0006243750080466271	5.912443609079174e-07
0.0007492500096559526	4.7067253268304757e-07
0.000874125011265278	3.0193667751961647e-07
0.0009990000128746034	1.8818415222904812e-07
0.001123875014483929	9.847931242469377e-08
0.0012487500160932542	3.6248008978451125e-08
0.0013736250177025797	1.850709664512548e-08
0.0014985000193119052	1.9385914597277317e-08
0.0016233750209212305	8.628043149944275e-09
0.001748250022530556	1.7442132913964237e-08
0.0018731250241398813	1.3592743186760535e-08
0.001998000025749207	7.365771770514556e-09
0.0021228750273585323	1.133017226193223e-08
0.002247750028967858	6.813857935723368e-09
0.002372625030577183	4.703275186027487e-10
0.0024975000321865084	7.704363945490374e-09
0.002622375033795834	9.113409928597694e-09
0.0027472500354051594	2.209735461625827e-09
0.002872125037014485	1.3086404867797505e-08
0.0029970000386238104	4.098405937066145e-09
0.0031218750402331355	1.570883285491974e-08
0.003246750041842461	9.990024613081684e-09
0.0033716250434517865	1.8010550722844276e-08
0.003496500045061112	1.485544230908847e-08
0.0036213750466704375	1.4462493739513267e-08
0.0037462500482797626	1.4196833290042391e-08
0.003871125049889088	8.918025667906935e-09
0.003996000051498414	1.180862139634482e-08
0.004120875053107739	5.710980176916838e-09
0.004245750054717065	5.5663325226344336e-09
0.00437062505632639	9.208258113950417e-10
0.004495500057935716	7.778253226887966e-10
0.004620375059545041	3.0856928803864306e-09
0.004745250061154366	7.34365593759541e-09
0.004870125062763691	5.779598773071436e-09
0.004995000064373017	1.3765961477890926e-08
0.005119875065982342	7.2520328151575635e-09
0.005244750067591668	1.78601773723033e-08
0.005369625069200993	9.348026418703366e-09
0.005494500070810319	1.3643866329918942e-08
0.005619375072419644	8.410316285040846e-09
0.00574425007402897	8.872909669931914e-09
0.005869125075638295	6.458938244690046e-09
0.005994000077247621	4.029709602667016e-09
0.0061188750788569455	1.8730670666674093e-09
0.006243750080466271	1.6069477048481639e-09
0.0063686250820755965	3.1956137649033762e-09
0.006493500083684922	6.5788192470688714e-09
0.0066183750852942475	8.650020853372606e-09
0.006743250086903573	1.0738498949551868e-08
0.0068681250885128985	1.3973266325219032e-08
0.006993000090122224	1.4018300341370887e-08
0.0071178750917315495	1.7019147907940968e-08
0.007242750093340875	1.6925645116740938e-08
0.0073676250949502	1.1851284597737866e-08
0.007492500096559525	1.5260643084317295e-08
0.007617375098168851	8.23194166265244e-09
0.007742250099778176	1.036711496757554e-08
0.007867125101387502	3.105272590977024e-09
0.007992000102996827	3.9723565483004775e-09
0.008116875104606153	1.5385702641997232e-10
0.008241750106215478	2.6850594716633433e-09
0.008366625107824804	4.108344173555833e-09
0.00849150010943413	9.51475369557767e-09
0.008616375111043455	6.499942696837016e-09
0.00874125011265278	1.5662851276439064e-08
0.008866125114262106	8.238270456241419e-09
0.008991000115871431	1.693795630444326e-08
0.009115875117480757	9.807182457719464e-09
0.009240750119090082	1.1514384501937141e-08
0.009365625120699406	9.336670144842275e-09
0.009490500122308732	7.960307741318845e-09
0.009615375123918057	5.11705419008945e-09
0.009740250125527383	1.6139848140487186e-09
0.009865125127136708	8.317176943161995e-10
0.009990000128746034	3.6780632280337414e-09
0.010114875130355359	5.115358627949806e-09
0.010239750131964685	8.030700636929397e-09
0.01036462513357401	1.043735517081032e-08
0.010489500135183336	1.1808406300644686e-08
0.010614375136792661	1.5136356060461293e-08
0.010739250138401987	1.5102952284387766e-08
0.010864125140011312	1.4789236099132236e-08
0.010989000141620638	1.6145168273019267e-08
0.011113875143229963	9.527198264962161e-09
0.011238750144839289	1.448576005058252e-08
0.011363625146448614	6.0874517478217235e-09
0.01148850014805794	8.608896866001925e-09
0.011613375149667265	9.172282958700748e-10
0.01173825015127659	2.3206396285772706e-09
0.011863125152885916	2.9103149365601447e-09
0.011988000154495242	4.939368109638138e-09
0.012112875156104565	5.492077193294112e-09
0.012237750157713891	1.1594763471704664e-08
0.012362625159323216	7.332858572356496e-09
0.012487500160932542	1.6904570567233507e-08
0.012612375162541867	9.419825465891368e-09
0.012737250164151193	1.440450719616739e-08
0.012862125165760518	8.698422191242032e-09
0.012987000167369844	8.64820218912341e-09
0.01311187516897917	8.066044201048011e-09
0.013236750170588495	4.913880592277103e-09
0.01336162517219782	3.4800001376828423e-09
0.013486500173807146	1.7901165197389872e-11
0.013611375175416471	1.745398783506577e-09
0.013736250177025797	6.091509953085522e-09
0.013861125178635123	7.18814290161482e-09
0.013986000180244448	1.0179012257938869e-08
0.014110875181853774	1.2459728037723661e-08
0.014235750183463099	1.3481113140234735e-08
0.014360625185072425	1.6630416180205208e-08
0.01448550018668175	1.7088130490172956e-08
0.014610375188291076	1.2432689865674736e-08
0.0147352501899004	1.5454957811002953e-08
0.014860125191509725	7.641248938465391e-09
0.01498500019311905	1.2157825917059662e-08
0.015109875194728376	3.484898897997888e-09
0.015234750196337701	5.88298683532008e-09
0.015359625197947027	3.327402223979994e-10
0.015484500199556352	7.948065239265379e-10
0.015609375201165678	4.339826464920382e-09
0.015734250202775003	7.867110304598819e-09
0.01585912520438433	6.727856128350534e-09
0.015984000205993654	1.4411221923588965e-08
0.016108875207602978	8.170464411762274e-09
0.016233750209212305	1.728060095260557e-08
0.01635862521082163	9.922741789294102e-09
0.016483500212430956	1.2214110970883545e-08
0.01660837521404028	9.235584749901292e-09
0.016733250215649607	8.367324105333845e-09
0.01685812521725893	5.890365016999507e-09
0.01698300021886826	2.6682997923971467e-09
0.017107875220477582	1.6561557284408553e-09
0.01723275022208691	2.7713681855148664e-09
0.017357625223696233	4.17380124232734e-09
0.01748250022530556	7.331651342530914e-09
0.017607375226914884	9.596480328902552e-09
0.01773225022852421	1.1342802275191107e-08
0.017857125230133535	1.4694317439818042e-08
0.017982000231742862	1.4808087284086722e-08
0.018106875233352186	1.61719538635333e-08
0.018231750234961513	1.6916872583453202e-08
0.018356625236570837	1.0770813819755256e-08
0.018481500238180164	1.5209327735900834e-08
0.018606375239789488	7.251837677718092e-09
0.018731250241398812	9.532045844471066e-09
0.01885612524300814	1.8860790096913538e-09
0.018981000244617463	2.9688273352936456e-09
0.01910587524622679	1.7452048204846671e-09
0.019230750247836114	3.8039145639405995e-09
0.01935562524944544	4.771128161838764e-09
0.019480500251054765	1.06219805288439e-08
0.019605375252664092	6.981513511488279e-09
0.019730250254273416	1.640269708474845e-08
0.019855125255882743	8.63835508490837e-09
0.019980000257492067	1.5595934806488327e-08
0.020104875259101394	9.190968434072753e-09
0.020229750260710718	1.0101474213679305e-08
0.020354625262320045	8.714373456867588e-09
0.02047950026392937	6.476197214457715e-09
0.020604375265538696	4.276040875539467e-09
0.02072925026714802	4.694143091888731e-10
0.020854125268757347	8.487938141738724e-10
0.02097900027036667	4.875835823319314e-09
0.021103875271976	6.129325751609102e-09
0.021228750273585322	9.089974802451645e-09
0.021353625275194646	1.1422576888235968e-08
0.021478500276803973	1.2681210535657613e-08
0.021603375278413297	1.584470176782726e-08
0.021728250280022624	1.606162924516578e-08
0.021853125281631948	1.3651706549751447e-08
0.021978000283241275	1.5501953566059873e-08
0.0221028752848506	8.136962866184413e-09
0.022227750286459926	1.3429971256773979e-08
0.02235262528806925	4.624441357886448e-09
0.022477500289678577	7.31428410943844e-09
0.0226023752912879	1.827659597650915e-10
0.022727250292897228	7.075896845800037e-10
0.022852125294506552	3.807553320690277e-09
0.02297700029611588	6.426065988219971e-09
0.023101875297725203	6.224447731603362e-09
0.02322675029933453	1.2996892584565332e-08
0.023351625300943854	7.659898639989568e-09
0.02347650030255318	1.7302213132557655e-08
0.023601375304162505	9.845040436125816e-09
0.023726250305771832	1.3171303778303443e-08
0.023851125307381156	8.914852261419939e-09
0.023976000308990483	8.391070514229324e-09
0.024100875310599807	6.951855671590607e-09
0.02422575031220913	3.6860438743350744e-09
0.024350625313818458	2.2009242573484298e-09
0.024475500315427782	1.853009423423574e-09
0.02460037531703711	3.0334680966116503e-09
0.024725250318646433	6.769859135387086e-09
0.02485012532025576	8.561107113211559e-09
0.024975000321865084	1.0886388652484815e-08
0.02509987532347441	1.3826132406078408e-08
0.025224750325083735	1.4139193525786158e-08
0.025349625326693062	1.6727818299621286e-08
0.025474500328302386	1.7079907133040237e-08
0.025599375329911713	1.14987620956277e-08
0.025724250331521037	1.5537805541710016e-08
0.025849125333130364	7.882933536440748e-09
0.025974000334739688	1.0669748256832625e-08
0.026098875336349015	2.7183540404869782e-09
0.02622375033795834	4.249402453306767e-09
0.026348625339567666	6.521706760722497e-10
0.02647350034117699	2.4826221534927533e-09
0.026598375342786317	4.440335362844795e-09
0.02672325034439564	9.425098457925678e-09
0.026848125346004965	6.8136915101394475e-09
0.026973000347614292	1.567502992841761e-08
0.027097875349223616	8.502934332111786e-09
0.027222750350832943	1.6817397339957433e-08
0.027347625352442267	9.794289591466148e-09
0.027472500354051594	1.1300729492804099e-08
0.027597375355660918	9.24111052655595e-09
0.027722250357270245	7.804498974602894e-09
0.02784712535887957	5.015893883153439e-09
0.027972000360488896	1.5329171562903777e-09
0.02809687536209822	4.3441530391415097e-10
0.028221750363707547	3.7269060226231746e-09
0.02834662536531687	5.2235115945586835e-09
0.028471500366926198	8.080232823979073e-09
0.028596375368535522	1.0577274297109681e-08
0.02872125037014485	1.189214521515083e-08
0.028846125371754173	1.5318460128057733e-08
0.0289710003733635	1.5221094797879805e-08
0.029095875374972824	1.4880126385972326e-08
0.02922075037658215	1.6157284865286876e-08
0.029345625378191475	9.567495049120056e-09
0.0294705003798008	1.4387890885697397e-08
0.029595375381410126	6.064974363355759e-09
0.02972025038301945	8.435292292657471e-09
0.029845125384628777	9.120953919766777e-10
0.0299700003862381	2.0487475493136932e-09
0.030094875387847428	2.882093161975498e-09
0.03021975038945675	5.07847424549101e-09
0.03034462539106608	5.4619550406640724e-09
0.030469500392675403	1.1721141580219483e-08
0.03059437539428473	7.318972515042583e-09
0.030719250395894054	1.7017703903222958e-08
0.03084412539750338	9.507990931543052e-09
0.030969000399112705	1.4418610318531914e-08
0.031093875400722032	8.725383346037682e-09
0.031218750402331356	8.637697960193447e-09
0.03134362540394068	8.081142567005668e-09
0.03146850040555001	4.881726048699584e-09
0.031593375407159334	3.4287715219660045e-09
0.03171825040876866	4.548692087980735e-10
0.03184312541037798	1.8232513549485024e-09
0.03196800041198731	6.070885613209199e-09
0.032092875413596636	7.239008862832512e-09
0.032217750415205956	1.0117831123515217e-08
0.032342625416815284	1.251154247453562e-08
0.03246750041842461	1.3410829962812614e-08
0.03259237542003394	1.6697117840021054e-08
0.03271725042164326	1.708257393713617e-08
0.032842125423252586	1.2417495195628905e-08
0.03296700042486191	1.5456425080916604e-08
0.03309187542647124	7.709080736061767e-09
0.03321675042808056	1.2101955698278153e-08
0.03334162542968989	3.4902025952632625e-09
0.033466500431299215	5.811688452717622e-09
0.03359137543290854	5.900545993002773e-10
0.03371625043451786	8.878347514668162e-10
0.03384112543612719	4.383030267712209e-09
0.03396600043773652	7.96268211982176e-09
0.034090875439345844	6.749799913402855e-09
0.034215750440955164	1.4441296255831265e-08
0.03434062544256449	8.140559310691867e-09
0.03446550044417382	1.718093149687437e-08
0.034590375445783146	9.88495647850111e-09
0.034715250447392466	1.2096967172953118e-08
0.034840125449001794	9.268608665837027e-09
0.03496500045061112	8.31194888780913e-09
0.03508987545222044	5.906520870551725e-09
0.03521475045382977	2.5507309068152095e-09
0.035339625455439096	1.448585729624872e-09
0.03546450045704842	2.9158134033678046e-09
0.03558937545865774	4.173830477780776e-09
0.03571425046026707	7.515733565134544e-09
0.0358391254618764	9.644606497713716e-09
0.035964000463485725	1.1564514025391393e-08
0.036088875465095045	1.47901376068948e-08
0.03621375046670437	1.50155118293989e-08
0.0363386254683137	1.606165736696651e-08
0.03646350046992303	1.6811129603718034e-08
0.03658837547153235	1.0590561810206657e-08
0.036713250473141675	1.5056923514051192e-08
0.036838125474751	7.149402160848952e-09
0.03696300047636033	9.367869062679855e-09
0.03708787547796965	1.8750703222164764e-09
0.037212750479578977	2.8012590910985204e-09
0.037337625481188304	1.8732952311171858e-09
0.037462500482797624	3.984148936213102e-09
0.03758737548440695	4.7360724766125346e-09
0.03771225048601628	1.0814646530044931e-08
0.037837125487625606	6.982862609506469e-09
0.037962000489234926	1.6609005443598587e-08
0.03808687549084425	8.69801699275149e-09
0.03821175049245358	1.5675668975754785e-08
0.03833662549406291	9.185257215262424e-09
0.03846150049567223	1.0100526252571892e-08
0.038586375497281555	8.657943075856134e-09
0.03871125049889088	6.410128237618295e-09
0.03883612550050021	4.19147905460538e-09
0.03896100050210953	3.54480744855394e-10
0.03908587550371886	9.117063454422559e-10
0.039210750505328185	4.899657083870027e-09
0.03933562550693751	6.1846680275417475e-09
0.03946050050854683	9.109983127199055e-09
0.03958537551015616	1.149685914531437e-08
0.03971025051176549	1.2723741356842772e-08
0.039835125513374814	1.5948373432918898e-08
0.039960000514984134	1.6163638452377803e-08
0.04008487551659346	1.3711000136477093e-08
0.04020975051820279	1.5546723796713335e-08
0.04033462551981211	8.188362783550534e-09
0.040459500521421436	1.344898486407649e-08
0.04058437552303076	4.6453843685426676e-09
0.04070925052464009	7.275330327390016e-09
0.04083412552624941	2.016091536977316e-10
0.04095900052785874	5.577668635796234e-10
0.041083875529468065	3.7979505060100555e-09
0.04120875053107739	6.4763197706076215e-09
0.04133362553268671	6.1821576757762955e-09
0.04145850053429604	1.3041721640864526e-08
0.04158337553590537	7.61610052892687e-09
0.041708250537514695	1.7301844041881393e-08
0.041833125539124015	9.803382828199462e-09
0.04195800054073334	1.3161007918748016e-08
0.04208287554234267	8.928932865490152e-09
0.042207750543952	8.441846204248052e-09
0.04233262554556132	6.917811954263851e-09
0.042457500547170644	3.671104775628673e-09
0.04258237554877997	2.150203605391938e-09
0.04270725055038929	1.9629646163352283e-09
0.04283212555199862	3.1043619077399815e-09
0.042957000553607946	6.848322798138188e-09
0.043081875555217274	8.610015648516683e-09
0.043206750556826594	1.0939292499581731e-08
0.04333162555843592	1.3784871522329479e-08
0.04345650056004525	1.4137590870798234e-08
0.043581375561654576	1.6554950706562488e-08
0.043706250563263896	1.7045814137227976e-08
0.04383112556487322	1.134906504224042e-08
0.04395600056648255	1.55914619657193e-08
0.04408087556809188	7.81518057906175e-09
0.0442057505697012	1.068789929318999e-08
0.044330625571310525	2.615239777814242e-09
0.04445550057291985	4.2571237967928655e-09
0.04458037557452918	1.175803363379756e-09
0.0447052505761385	2.5078664817763898e-09
0.04483012557774783	4.556617699065875e-09
0.044955000579357154	9.504445054427192e-09
0.04507987558096648	6.964313478824017e-09
0.0452047505825758	1.5784034796324878e-08
0.04532962558418513	8.612303337879211e-09
0.045454500585794456	1.6696880585330225e-08
0.04557937558740378	9.70516360743189e-09
0.045704250589013104	1.1147774399777881e-08
0.04582912559062243	9.16017762219831e-09
0.04595400059223176	7.683894964269564e-09
0.04607887559384108	4.946866609775849e-09
0.046203750595450406	1.4640454667937508e-09
0.04632862559705973	1.2246582282199574e-10
0.04645350059866906	3.77424870297131e-09
0.04657837560027838	5.326436931889425e-09
0.04670325060188771	8.131892345323464e-09
0.046828125603497035	1.0725252321684046e-08
0.04695300060510636	1.1961532104082594e-08
0.04707787560671568	1.5513583093296975e-08
0.04720275060832501	1.5310876369063803e-08
0.04732762560993434	1.498637404531968e-08
0.047452500611543665	1.613377763456337e-08
0.047577375613152985	9.600048934365441e-09
0.04770225061476231	1.4278082746781839e-08
0.04782712561637164	6.033501814986103e-09
0.04795200061798097	8.294006448140079e-09
0.04807687561959029	8.912494032396715e-10
0.048201750621199614	1.797614018790512e-09
0.04832662562280894	2.891513708946208e-09
0.04845150062441826	5.148404613780321e-09
0.04857637562602759	5.487537359790973e-09
0.048701250627636916	1.1782696017683968e-08
0.04882612562924624	7.366263683427212e-09
0.048951000630855564	1.7076201289526163e-08
0.04907587563246489	9.631202234652126e-09
0.04920075063407422	1.4413816206439437e-08
0.049325625635683545	8.8077084868212e-09
0.049450500637292866	8.640091625254048e-09
0.04957537563890219	8.121060958918358e-09
0.04970025064051152	4.853593861931064e-09
0.04982512564212085	3.401702617186592e-09
0.04995000064373017	8.527603024861112e-10
0.050074875645339495	1.8607083025053602e-09
0.05019975064694882	6.0673251573148956e-09
0.05032462564855815	7.251449525561745e-09
0.05044950065016747	1.0100016934187752e-08
0.0505743756517768	1.2519648408781018e-08
0.050699250653386124	1.3409550042475969e-08
0.050824125654995445	1.6723239306034245e-08
0.05094900065660477	1.7139566837639938e-08
0.0510738756582141	1.2367759316287336e-08
0.051198750659823426	1.552948027049595e-08
0.05132362566143275	7.733556966503663e-09
0.051448500663042074	1.2113682994150991e-08
0.0515733756646514	3.4765107725650237e-09
0.05169825066626073	5.776626252826339e-09
0.05182312566787005	8.820448340759219e-10
0.051948000669479376	9.739281962313869e-10
0.0520728756710887	4.388060071315948e-09
0.05219775067269803	8.061969913611576e-09
0.05232262567430735	6.702778862794707e-09
0.05244750067591668	1.4489505417974948e-08
0.052572375677526005	8.045160404559277e-09
0.05269725067913533	1.7155622520625972e-08
0.05282212568074465	9.802292004041281e-09
0.05294700068235398	1.2061513247532886e-08
0.05307187568396331	9.251707899007003e-09
0.053196750685572634	8.31979795548858e-09
0.053321625687181955	5.8753179986926064e-09
0.05344650068879128	2.49875141310701e-09
0.05357137569040061	1.1587088496237584e-09
0.05369625069200993	3.0001030174008982e-09
0.05382112569361926	4.217566697769789e-09
0.053946000695228584	7.64471722701268e-09
0.05407087569683791	9.729798425327478e-09
0.05419575069844723	1.1728750274999002e-08
0.05432062570005656	1.4883110467562538e-08
0.054445500701665886	1.507484280426982e-08
0.05457037570327521	1.5895270053501606e-08
0.054695250704884533	1.6698746340770435e-08
0.05482012570649386	1.0439885909443032e-08
0.05494500070810319	1.496533892713878e-08
0.055069875709712515	7.0405518776030206e-09
0.055194750711321836	9.302841809926707e-09
0.05531962571293116	1.8069934940793254e-09
0.05544450071454049	2.7586755689694258e-09
0.05556937571614982	2.058444210672292e-09
0.05569425071775914	4.030116963743228e-09
0.055819125719368465	4.840076023258621e-09
0.05594400072097779	1.086733532411387e-08
0.05606887572258711	7.122254231284462e-09
0.05619375072419644	1.6679134525693863e-08
0.05631862572580577	8.869904667527312e-09
0.056443500727415094	1.5636858434744826e-08
0.056568375729024414	9.255952078396157e-09
0.05669325073063374	1.0008445889558392e-08
0.05681812573224307	8.645875015930412e-09
0.056943000733852396	6.294654066009143e-09
0.057067875735461716	4.1349541369720275e-09
0.057192750737071044	1.9760433455334384e-10
0.05731762573868037	9.711305295889336e-10
0.0574425007402897	4.919337543549612e-09
0.05756737574189902	6.259899487489143e-09
0.057692250743508346	9.124116931712131e-09
0.05781712574511767	1.1606038984528466e-08
0.057942000746727	1.276149437100496e-08
0.05806687574833632	1.6086316358314892e-08
0.05819175074994565	1.625528472378557e-08
0.058316625751554975	1.3797147371720869e-08
0.0584415007531643	1.558197940154348e-08
0.05856637575477362	8.257501059125232e-09
0.05869125075638295	1.34473078745999e-08
0.05881612575799228	4.672649672852006e-09
0.0589410007596016	7.1901701128574736e-09
0.059065875761210924	2.0923209711477128e-10
0.05919075076282025	4.0608493673237337e-10
0.05931562576442958	3.757416273390197e-09
0.0594405007660389	6.570602537977104e-09
0.059565375767648227	6.110558747285813e-09
0.059690250769257554	1.3140883186041588e-08
0.05981512577086688	7.550937282711678e-09
0.0599400007724762	1.7371752646243964e-08
0.06006487577408553	9.756701031245781e-09
0.060189750775694856	1.3203795936861816e-08
0.06031462577730418	8.930413611710418e-09
0.0604395007789135	8.517209579038434e-09
0.06056437578052283	6.886653125890874e-09
0.06068925078213216	3.6654007721088164e-09
0.060814125783741485	2.109114590578777e-09
0.060939000785350805	2.0421827456045464e-09
0.06106387578696013	3.150204368580212e-09
0.06118875078856946	6.916043727818911e-09
0.06131362579017878	8.619249992736123e-09
0.06143850079178811	1.0965619742150876e-08
0.061563375793397435	1.372118582669092e-08
0.06168825079500676	1.4134902960507055e-08
0.06181312579661608	1.64192430623024e-08
0.06193800079822541	1.7021401576137305e-08
0.06206287579983474	1.125193132939009e-08
0.062187750801444064	1.5637284149006172e-08
0.062312625803053384	7.798263318565706e-09
0.06243750080466271	1.068670411116101e-08
0.06256237580627204	2.558705211838308e-09
0.06268725080788136	4.2383413451307294e-09
0.0628121258094907	1.6360634739020814e-09
0.06293700081110001	2.557753532431897e-09
0.06306187581270933	4.6473275954016885e-09
0.06318675081431867	9.600123942774778e-09
0.06331162581592799	7.081796611539603e-09
0.06343650081753732	1.5846579832253146e-08
0.06356137581914664	8.612364098759876e-09
0.06368625082075596	1.654628640871204e-08
0.0638111258223653	9.612463451297512e-09
0.06393600082397462	1.1031835337689746e-08
0.06406087582558394	9.081208768748636e-09
0.06418575082719327	7.605518751882797e-09
0.06431062582880259	4.869603998794475e-09
0.06443550083041191	1.431771664520658e-09
0.06456037583202125	1.6894114410972616e-10
0.06468525083363057	3.7856461630952275e-09
0.0648101258352399	5.450451794455038e-09
0.06493500083684922	8.160591793386683e-09
0.06505987583845854	1.0894326478525349e-08
0.06518475084006788	1.202181253014895e-08
0.0653096258416772	1.571091040782955e-08
0.06543450084328652	1.5384938865593714e-08
0.06555937584489585	1.5063493088854787e-08
0.06568425084650517	1.6094761725922012e-08
0.0658091258481145	9.586112071978433e-09
0.06593400084972383	1.4168431210334742e-08
0.06605887585133315	5.966049878525485e-09
0.06618375085294248	8.182131945013072e-09
0.0663086258545518	8.519777914538521e-10
0.06643350085616112	1.5434027527903938e-09
0.06655837585777045	2.91745660222612e-09
0.06668325085937978	5.209189249233514e-09
0.0668081258609891	5.525753223025044e-09
0.06693300086259843	1.1857447890632792e-08
0.06705787586420775	7.427680797644047e-09
0.06718275086581708	1.7165063090447722e-08
0.0673076258674264	9.749062561854113e-09
0.06743250086903572	1.4418909848974175e-08
0.06755737587064506	8.905259754477064e-09
0.06768225087225438	8.69043817694517e-09
0.0678071258738637	8.137339248994296e-09
0.06793200087547303	4.831034375572209e-09
0.06805687587708235	3.3537643132524437e-09
0.06818175087869169	1.2205258289215357e-09
0.06830662588030101	1.9053805420512746e-09
0.06843150088191033	6.057815600903019e-09
0.06855637588351966	7.2832556404168944e-09
0.06868125088512898	1.007776398084768e-08
0.0688061258867383	1.2562769542005374e-08
0.06893100088834764	1.3396713089923437e-08
0.06905587588995696	1.6805327808461448e-08
0.06918075089156629	1.7177951824894253e-08
0.06930562589317561	1.2390327789265426e-08
0.06943050089478493	1.5562888582883905e-08
0.06955537589639427	7.825514144354916e-09
0.06968025089800359	1.207812670321903e-08
0.06980512589961291	3.524502821164487e-09
0.06993000090122224	5.694564909701578e-09
0.07005487590283156	1.1568987557138866e-09
0.07017975090444088	1.0815041883538751e-09
0.07030462590605022	4.360823479564432e-09
0.07042950090765954	8.142833435058443e-09
0.07055437590926887	6.64640407360403e-09
0.07067925091087819	1.4503569897422139e-08
0.07080412591248751	7.997346424038022e-09
0.07092900091409685	1.7099177937844292e-08
0.07105387591570617	9.795619981966922e-09
0.07117875091731549	1.1980939765180053e-08
0.07130362591892482	9.326096919453443e-09
0.07142850092053414	8.27198379076924e-09
0.07155337592214348	5.929367415625281e-09
0.0716782509237528	2.3806311311797462e-09
0.07180312592536212	9.090181510827766e-10
0.07192800092697145	3.1455178322160807e-09
0.07205287592858077	4.205770875718872e-09
0.07217775093019009	7.824136464918625e-09
0.07230262593179942	9.762094146858392e-09
0.07242750093340874	1.1901270216803994e-08
0.07255237593501807	1.4844649152388603e-08
0.0726772509366274	1.5083324626150678e-08
0.07280212593823672	1.5689041899398346e-08
0.07292700093984605	1.6635928813780466e-08
0.07305187594145537	1.0280411733547725e-08
0.0731767509430647	1.491690122924767e-08
0.07330162594467403	6.925431946796907e-09
0.07342650094628335	9.263260315311679e-09
0.07355137594789267	1.731543487586865e-09
0.073676250949502	2.713923181726848e-09
0.07380112595111132	2.20874653818738e-09
0.07392600095272066	4.097258292539377e-09
0.07405087595432998	4.913364751188763e-09
0.0741757509559393	1.0973128741875067e-08
0.07430062595754863	7.208760919950398e-09
0.07442550095915795	1.6815098415269496e-08
0.07455037596076727	8.946153286703426e-09
0.07467525096237661	1.565494750226132e-08
0.07480012596398593	9.209834583370508e-09
0.07492500096559525	9.977136808293066e-09
0.07504987596720458	8.53206158258138e-09
0.0751747509688139	6.246256011308397e-09
0.07529962597042324	4.01720053941063e-09
0.07542450097203256	6.097498217161386e-11
0.07554937597364188	1.0683202720885562e-09
0.07567425097525121	4.921608551037704e-09
0.07579912597686053	6.350739255246437e-09
0.07592400097846985	9.153616393118458e-09
0.07604887598007919	1.1710515977393032e-08
0.0761737509816885	1.2844480071085232e-08
0.07629862598329784	1.620892740978486e-08
0.07642350098490716	1.6395020180736484e-08
0.07654837598651648	1.3857376420973772e-08
0.07667325098812582	1.5655998659518276e-08
0.07679812598973514	8.297098798488451e-09
0.07692300099134446	1.3461614703375644e-08
0.07704787599295379	4.64770950879277e-09
0.07717275099456311	7.0970714969033255e-09
0.07729762599617243	2.3878674973368295e-10
0.07742250099778177	3.0794392966474546e-10
0.07754737599939109	3.7374284779969774e-09
0.07767225100100042	6.647080470258328e-09
0.07779712600260974	6.0762121235560465e-09
0.07792200100421906	1.3214608833065176e-08
0.0780468760058284	7.531017447171053e-09
0.07817175100743771	1.7400199744151843e-08
0.07829662600904704	9.77442743840472e-09
0.07842150101065637	1.3202650756767545e-08
0.07854637601226569	8.999684480742898e-09
0.07867125101387502	8.541489064821558e-09
0.07879612601548434	6.91046956631759e-09
0.07892100101709366	3.611540331488169e-09
0.079045876018703	2.103345284522879e-09
0.07917075102031232	2.1225423092436394e-09
0.07929562602192164	3.1712023463324134e-09
0.07942050102353097	6.972820121743209e-09
0.0795453760251403	8.615786869238388e-09
0.07967025102674963	1.0960929355350063e-08
0.07979512602835895	1.3687152163434118e-08
0.07992000102996827	1.4114792822509515e-08
0.0800448760315776	1.6342420106329846e-08
0.08016975103318692	1.6978033320494022e-08
0.08029462603479624	1.1208894511281674e-08
0.08041950103640558	1.566384863733992e-08
0.0805443760380149	7.823666416616079e-09
0.08066925103962422	1.067400950434483e-08
0.08079412604123355	2.529327543435937e-09
0.08091900104284287	4.210387697220189e-09
0.0810438760444522	2.059068874942642e-09
0.08116875104606153	2.6107588090067543e-09
0.08129362604767085	4.728775427341972e-09
0.08141850104928018	9.686291855440874e-09
0.0815433760508895	7.147472738496985e-09
0.08166825105249882	1.5846379219545497e-08
0.08179312605410816	8.567273857413438e-09
0.08191800105571748	1.6425455257284477e-08
0.08204287605732681	9.525528265975655e-09
0.08216775105893613	1.0945839118447308e-08
0.08229262606054545	9.008496272450845e-09
0.08241750106215479	7.544366215491482e-09
0.0825423760637641	4.801728127514341e-09
0.08266725106537343	1.3893091916359248e-09
0.08279212606698276	4.1091947512042406e-10
0.08291700106859208	3.836679004339589e-09
0.0830418760702014	5.534946372813145e-09
0.08316675107181074	8.253019915064366e-09
0.08329162607342006	1.100463139279858e-08
0.08341650107502939	1.2157548478910907e-08
0.08354137607663871	1.581874825986248e-08
0.08366625107824803	1.5513237802022216e-08
0.08379112607985736	1.5016490207122804e-08
0.08391600108146668	1.6090390749742762e-08
0.084040876083076	9.470159231441164e-09
0.08416575108468534	1.4095050803726767e-08
0.08429062608629466	5.844259970415615e-09
0.084415501087904	8.106447358425881e-09
0.08454037608951331	7.907508142168957e-10
0.08466525109112263	1.2642444970157252e-09
0.08479012609273197	2.945238359190267e-09
0.08491500109434129	5.296791567637242e-09
0.08503987609595061	5.545932417118979e-09
0.08516475109755994	1.1971721555932881e-08
0.08528962609916926	7.452018203754198e-09
0.08541450110077858	1.731006916452142e-08
0.08553937610238792	9.830909545257921e-09
0.08566425110399724	1.4474690785815197e-08
0.08578912610560657	8.955269658693914e-09
0.08591400110721589	8.780952633957725e-09
0.08603887610882521	8.083100212285274e-09
0.08616375111043455	4.818076967415413e-09
0.08628862611204387	3.2495337074929308e-09
0.08641350111365319	1.5232093908569741e-09
0.08653837611526252	1.9911239258696593e-09
0.08666325111687184	6.019728188582601e-09
0.08678812611848118	7.3602400610257135e-09
0.0869130011200905	1.0041227071783518e-08
0.08703787612169982	1.2650476327852532e-08
0.08716275112330915	1.338061553965728e-08
0.08728762612491847	1.688397973516385e-08
0.08741250112652779	1.7201723131486402e-08
0.08753737612813713	1.2435297445401786e-08
0.08766225112974645	1.5608764541421807e-08
0.08778712613135578	7.911005726490996e-09
0.0879120011329651	1.2067661314525851e-08
0.08803687613457442	3.5354562387725172e-09
0.08816175113618376	5.649917851477095e-09
0.08828662613779308	1.5045266324944908e-09
0.0884115011394024	1.1321831512959928e-09
0.08853637614101173	4.376923790011249e-09
0.08866125114262105	8.15473758816628e-09
0.08878612614423037	6.63790048683543e-09
0.0889110011458397	1.447832620672593e-08
0.08903587614744903	8.004284379504214e-09
0.08916075114905836	1.7032593123501808e-08
0.08928562615066768	9.824611841355986e-09
0.089410501152277	1.1909247048262657e-08
0.08953537615388633	9.394640392285122e-09
0.08966025115549565	8.256484929609451e-09
0.08978512615710497	5.95226339349898e-09
0.08991000115871431	2.317607547021433e-09
0.09003487616032363	5.763101737911252e-10
0.09015975116193296	3.221639784743859e-09
0.09028462616354228	4.260072839091408e-09
0.0904095011651516	7.92480925191936e-09
0.09053437616676094	9.833490097986538e-09
0.09065925116837026	1.1944738838429388e-08
0.09078412616997958	1.4797546998367957e-08
0.09090900117158891	1.503939822619546e-08
0.09103387617319823	1.5544098127226405e-08
0.09115875117480755	1.6569341712199348e-08
0.09128362617641689	1.016749882751812e-08
0.09140850117802621	1.488104090617355e-08
0.09153337617963554	6.837470407477903e-09
0.09165825118124486	9.244512245764142e-09
0.09178312618285418	1.666221606736509e-09
0.09190800118446352	2.6877421333532937e-09
0.09203287618607284	2.334405059006911e-09
0.09215775118768216	4.153932377429256e-09
0.09228262618929149	4.996633691444906e-09
0.09240750119090081	1.1063121998849225e-08
0.09253237619251015	7.301502984872764e-09
0.09265725119411947	1.691127107784149e-08
0.09278212619572879	9.016924784852152e-09
0.09290700119733812	1.5616092486349545e-08
0.09303187619894744	9.178013710325357e-09
0.09315675120055676	9.882528075699968e-09
0.0932816262021661	8.468738439409497e-09
0.09340650120377542	6.13982019519835e-09
0.09353137620538474	3.975060920211977e-09
0.09365625120699407	1.8019785671644443e-10
0.09378112620860339	1.0910738256640432e-09
0.09390600121021273	5.007944925409312e-09
0.09403087621182205	6.376820264858838e-09
0.09415575121343137	9.263313033849331e-09
0.0942806262150407	1.1760772392536262e-08
0.09440550121665002	1.2983656455119702e-08
0.09453037621825934	1.6305385879884772e-08
0.09465525121986867	1.6571525850174492e-08
0.094780126221478	1.3903841625966712e-08
0.09490500122308733	1.5728462236675768e-08
0.09502987622469665	8.310005048330235e-09
0.09515475122630597	1.3416953409930699e-08
0.0952796262279153	4.585403866282294e-09
0.09540450122952462	6.984559875298202e-09
0.09552937623113394	2.7616355329003644e-10
0.09565425123274328	2.281816583350517e-10
0.0957791262343526	3.7273053618330956e-09
0.09590400123596193	6.725750309138654e-09
0.09602887623757125	6.073301312792342e-09
0.09615375123918057	1.3296726922173325e-08
0.09627862624078991	7.554984325834014e-09
0.09640350124239923	1.7432056299176793e-08
0.09652837624400855	9.812951243485541e-09
0.09665325124561788	1.3210693113067731e-08
0.0967781262472272	9.064404458473342e-09
0.09690300124883652	8.591540923547881e-09
0.09702787625044586	6.898758202812065e-09
0.09715275125205518	3.6021409134440813e-09
0.09727762625366451	2.014637172313714e-09
0.09740250125527383	2.1331035224298794e-09
0.09752737625688315	3.2529592641915437e-09
0.09765225125849249	6.941866299868419e-09
0.09777712626010181	8.672175899785153e-09
0.09790200126171113	1.0894675535058806e-08
0.09802687626332046	1.3723546967936304e-08
0.09815175126492978	1.4071557069731157e-08
0.09827662626653912	1.6322581835482365e-08
0.09840150126814844	1.6942353206849347e-08
0.09852637626975776	1.1193743596532466e-08
0.09865125127136709	1.5706564703379785e-08
0.09877612627297641	7.849821969051147e-09
0.09890100127458573	1.0682919957495723e-08
0.09902587627619507	2.4829907129385637e-09
0.09915075127780439	4.203307946283315e-09
0.0992756262794137	2.477909815979806e-09
0.09940050128102304	2.6496028244840243e-09
0.09952537628263236	4.812823700580458e-09
0.0996502512842417	9.736607972367367e-09
0.09977512628585102	7.162493718860643e-09
0.09990000128746034	1.5812172534779666e-08
0.10002487628906967	8.533307872343435e-09
0.10014975129067899	1.6309024636227872e-08
0.10027462629228831	9.470470017168095e-09
0.10039950129389764	1.0853383547817681e-08
0.10052437629550696	8.980183984624262e-09
0.1006492512971163	7.455158066711149e-09
0.10077412629872562	4.79594717791075e-09
0.10089900130033494	1.2972054534106107e-09
0.10102387630194427	5.498727008383153e-10
0.1011487513035536	3.9674227919018604e-09
0.10127362630516291	5.5429346300048495e-09
0.10139850130677225	8.427450549730244e-09
0.10152337630838157	1.1036505891492725e-08
0.10164825130999089	1.2350993476632927e-08
0.10177312631160022	1.5834989211894575e-08
0.10189800131320954	1.5659844998822644e-08
0.10202287631481888	1.4896924329003866e-08
0.1021477513164282	1.6084461413271175e-08
0.10227262631803752	9.323539829517128e-09
0.10239750131964685	1.4024824822812856e-08
0.10252237632125617	5.7381792364468e-09
0.1026472513228655	8.024766704413454e-09
0.10277212632447483	7.522165190302421e-10
0.10289700132608415	9.321928700567223e-10
0.10302187632769348	2.9527625832455515e-09
0.1031467513293028	5.418041375621415e-09
0.10327162633091212	5.5629451691211184e-09
0.10339650133252146	1.2122508754013433e-08
0.10352137633413078	7.475206986890367e-09
0.1036462513357401	1.7475717358899774e-08
0.10377112633734943	9.91193026893049e-09
0.10389600133895875	1.4528711238204408e-08
0.10402087634056807	8.994562535203237e-09
0.1041457513421774	8.842827119668164e-09
0.10427062634378673	7.986208108792465e-09
0.10439550134539606	4.783771417492835e-09
0.10452037634700538	3.1335140624854103e-09
0.1046452513486147	1.7891781304636624e-09
0.10477012635022404	2.0968945896509655e-09
0.10489500135183336	5.978765960080924e-09
0.10501987635344268	7.468523137994272e-09
0.10514475135505201	1.0008044926755187e-08
0.10526962635666133	1.2778227669564609e-08
0.10539450135827066	1.337864804069498e-08
0.10551937635987998	1.6967237023426577e-08
0.1056442513614893	1.7221448579316448e-08
0.10576912636309864	1.2491149256147161e-08
0.10589400136470796	1.5666417605049524e-08
0.10601887636631728	7.99191333383743e-09
0.10614375136792661	1.206056814047009e-08
0.10626862636953593	3.5193115738632222e-09
0.10639350137114527	5.609535630419002e-09
0.10651837637275459	1.89121094445186e-09
0.10664325137436391	1.1743704549006947e-09
0.10676812637597324	4.388410908547929e-09
0.10689300137758256	8.169629159775159e-09
0.10701787637919188	6.628544610782629e-09
0.10714275138080122	1.4484942025172794e-08
0.10726762638241054	8.005610640582226e-09
0.10739250138401986	1.70055665928568e-08
0.1075173763856292	9.8385921025266e-09
0.10764225138723851	1.1885880913825915e-08
0.10776712638884785	9.439052094757425e-09
0.10789200139045717	8.283740382158098e-09
0.10801687639206649	5.9445883352564195e-09
0.10814175139367582	2.2807026227339116e-09
0.10826662639528514	1.8928934664501326e-10
0.10839150139689446	3.2841782681953687e-09
0.1085163763985038	4.325796834412674e-09
0.10864125140011312	8.000315506541071e-09
0.10876612640172245	9.861439360496824e-09
0.10889100140333177	1.193378487924166e-08
0.10901587640494109	1.4740679967583684e-08
0.10914075140655043	1.4999878360263788e-08
0.10926562640815975	1.5426579527573553e-08
0.10939050140976907	1.6506188524258426e-08
0.1095153764113784	1.0094472662507858e-08
0.10964025141298772	1.4832107063230759e-08
0.10976512641459704	6.796829102176938e-09
0.10989000141620638	9.193671674848712e-09
0.1100148764178157	1.6544292943548946e-09
0.11013975141942503	2.617936448260993e-09
0.11026462642103435	2.3880136902942054e-09
0.11038950142264367	4.255401893255324e-09
0.110514376424253	5.043229919471587e-09
0.11063925142586233	1.1182250513910578e-08
0.11076412642747165	7.35404698381622e-09
0.11088900142908098	1.7000140868140103e-08
0.1110138764306903	9.057806029271826e-09
0.11113875143229963	1.556141280947596e-08
0.11126362643390895	9.123389520800616e-09
0.11138850143551828	9.779720019434925e-09
0.11151337643712761	8.41616810710729e-09
0.11163825143873693	6.037784446238133e-09
0.11176312644034625	3.945158754316878e-09
0.11188800144195558	4.5157112920458146e-10
0.1120128764435649	1.1119492959077905e-09
0.11213775144517422	5.095618812927941e-09
0.11226262644678356	6.4152433598821064e-09
0.11238750144839288	9.377687697045355e-09
0.11251237645000221	1.1839041196907897e-08
0.11263725145161153	1.3120505194109514e-08
0.11276212645322085	1.6417604752242716e-08
0.11288700145483019	1.6741649863354146e-08
0.11301187645643951	1.394583665689542e-08
0.11313675145804883	1.5781815880783083e-08
0.11326162645965816	8.272613114824208e-09
0.11338650146126748	1.3339582452756635e-08
0.11351137646287682	4.4948139737507486e-09
0.11363625146448614	6.891656771795818e-09
0.11376112646609546	3.724688390184496e-10
0.11388600146770479	1.5179335085002453e-10
0.11401087646931411	3.736525985208039e-09
0.11413575147092343	6.802628821689109e-09
0.11426062647253277	6.073010741617738e-09
0.11438550147414209	1.3393186666949111e-08
0.11451037647575142	7.57236127049187e-09
0.11463525147736074	1.75024129993741e-08
0.11476012647897006	9.828994251640076e-09
0.1148850014805794	1.3262055794755137e-08
0.11500987648218872	9.090457095075568e-09
0.11513475148379804	8.686090414363184e-09
0.11525962648540737	6.829900744026587e-09
0.11538450148701669	3.6221973570071075e-09
0.11550937648862601	1.8555936348321447e-09
0.11563425149023535	2.1139152958057636e-09
0.11575912649184467	3.352515443848615e-09
0.115884001493454	6.895601405514537e-09
0.11600887649506332	8.737598478920796e-09
0.11613375149667264	1.0849364136810447e-08
0.11625862649828198	1.3766643961694047e-08
0.1163835014998913	1.4065630821770035e-08
0.11650837650150062	1.6291690627077054e-08
0.11663325150310995	1.69451932190549e-08
0.11675812650471927	1.1166680297661973e-08
0.1168830015063286	1.5787995976767978e-08
0.11700787650793792	7.860484371779166e-09
0.11713275150954724	1.0719946711157405e-08
0.11725762651115658	2.4220196232474398e-09
0.1173825015127659	4.212346855023501e-09
0.11750737651437522	2.8858530829755246e-09
0.11763225151598455	2.6705978103988006e-09
0.11775712651759387	4.881700835517262e-09
0.1178820015192032	9.738028691967436e-09
0.11800687652081253	7.166593226483622e-09
0.11813175152242185	1.5756803798284957e-08
0.11825662652403118	8.535219005453819e-09
0.1183815015256405	1.618619721140649e-08
0.11850637652724982	9.458498091565963e-09
0.11863125152885916	1.0754084399408924e-08
0.11875612653046848	8.986949407731108e-09
0.1188810015320778	7.358220738680031e-09
0.11900587653368713	4.79814640356999e-09
0.11913075153529645	1.1969430767618241e-09
0.11925562653690579	6.667994424780265e-10
0.11938050153851511	4.075767647081887e-09
0.11950537654012443	5.589496059378292e-09
0.11963025154173376	8.554410063391175e-09
0.11975512654334308	1.1116132736628377e-08
0.1198800015449524	1.2456462084331083e-08
0.12000487654656174	1.5894020220472164e-08
0.12012975154817106	1.569410445341033e-08
0.12025462654978038	1.4819915454680995e-08
0.12037950155138971	1.598775516414817e-08
0.12050437655299903	9.236589800623997e-09
0.12062925155460837	1.3913255229869059e-08
0.12075412655621769	5.679999924991778e-09
0.120879001557827	7.925770766010208e-09
0.12100387655943634	7.249868612545375e-10
0.12112875156104566	5.683014413385177e-10
0.12125362656265498	2.9805411276930996e-09
0.12137850156426432	5.510134587426134e-09
0.12150337656587364	5.618155961201397e-09
0.12162825156748297	1.2237607242107506e-08
0.12175312656909229	7.546200425378875e-09
0.12187800157070161	1.760507978474583e-08
0.12200287657231094	1.0030206240023806e-08
0.12212775157392027	1.45372922391568e-08
0.12225262657552959	9.032120014625822e-09
0.12237750157713892	8.849901522558651e-09
0.12250237657874824	7.873960465163215e-09
0.12262725158035756	4.74100608793691e-09
0.1227521265819669	3.021936790475589e-09
0.12287700158357621	2.0278378191873245e-09
0.12300187658518555	2.2020391176286177e-09
0.12312675158679487	5.953155114165154e-09
0.12325162658840419	7.570187144598312e-09
0.12337650159001352	9.999811477038536e-09
0.12350137659162284	1.288237279650948e-08
0.12362625159323216	1.3424785707194225e-08
0.1237511265948415	1.702111376187226e-08
0.12387600159645082	1.729704025274566e-08
0.12400087659806015	1.2506962488363558e-08
0.12412575159966947	1.5771508932935448e-08
0.1242506266012788	8.021807091654583e-09
0.12437550160288813	1.2072801548918998e-08
0.12450037660449745	3.4653683715483406e-09
0.12462525160610677	5.577557011295314e-09
0.1247501266077161	2.3121028156677996e-09
0.12487500160932542	4.1034099648212766e-11
0.12499987661093476	1.2187499604276027e-09
0.12512475161254408	4.38638654824512e-09
0.1252496266141534	8.211798373102518e-09
0.12537450161576272	6.602101504014898e-09
0.12549937661737204	1.4538260047418336e-08
0.1256242516189814	7.993884799536053e-09
0.1257491266205907	1.702994372105183e-08
0.12587400162220003	9.833530622858673e-09
0.12599887662380935	1.1903027073789915e-08
0.12612375162541867	9.466691831136328e-09
0.12624862662702802	8.33822386373302e-09
0.12637350162863734	5.9237490731407044e-09
0.12649837663024666	2.2639188759283566e-09
0.12662325163185598	2.113983189626479e-09
0.1267481266334653	3.3229568862007535e-09
0.12687300163507464	4.3949883316646685e-09
0.12699787663668397	8.014535598976477e-09
0.12712275163829329	9.880419134231693e-09
0.1272476266399026	1.1882248887541535e-08
0.12737250164151193	1.4727562913116043e-08
0.12749737664312125	1.4942217799587398e-08
0.1276222516447306	1.5369120402979672e-08
0.12774712664633991	1.6434353673782688e-08
0.12787200164794923	1.0067821295679496e-08
0.12799687664955856	1.4784552240376573e-08
0.12812175165116788	6.7728639901116565e-09
0.12824662665277722	9.150028089271848e-09
0.12837150165438654	1.6157460726795118e-09
0.12849637665599586	2.588280686676568e-09
0.12862125165760518	2.1942484759477086e-09
0.1287461266592145	4.2919067863749975e-09
0.12887100166082383	5.162227086569859e-09
0.12899587666243317	1.1205605434995574e-08
0.1291207516640425	7.47153245281847e-09
0.1292456266656518	1.6963211028266504e-08
0.12937050166726113	9.169380167881331e-09
0.12949537666887045	1.5398596613568417e-08
0.1296202516704798	9.137699229863707e-09
0.12974512667208912	9.61335385378402e-09
0.12987000167369844	8.426952717271096e-09
0.12999487667530776	5.89744584255765e-09
0.13011975167691708	3.945150423673462e-09
0.13024462667852643	4.6151730927591306e-10
0.13036950168013575	1.1384446379403828e-09
0.13049437668174507	5.182514058701404e-09
0.1306192516833544	6.480129386668754e-09
0.1307441266849637	9.46766170536594e-09
0.13086900168657303	1.1958840368045075e-08
0.13099387668818238	1.3229487666601276e-08
0.1311187516897917	1.657639041044773e-08
0.13124362669140102	1.6867191116746805e-08
0.13136850169301034	1.3997973246546269e-08
0.13149337669461966	1.573231455865702e-08
0.131618251696229	8.229628878366197e-09
0.13174312669783833	1.3196926289112224e-08
0.13186800169944765	4.448075351309301e-09
0.13199287670105697	6.754544122857938e-09
0.1321177517026663	1.8362311896055016e-10
0.1322426267042756	2.8707153870954576e-11
0.13236750170588496	3.713968997618998e-09
0.13249237670749428	6.936562068711357e-09
0.1326172517091036	6.055957573355097e-09
0.13274212671071292	1.3533645506589609e-08
0.13286700171232224	7.577844107592196e-09
0.1329918767139316	1.7596134961733104e-08
0.1331167517155409	9.84712073851591e-09
0.13324162671715023	1.3310499854475126e-08
0.13336650171875955	9.131230377832453e-09
0.13349137672036887	8.741301685410229e-09
0.1336162517219782	6.790815965279553e-09
0.13374112672358754	3.586467279331838e-09
0.13386600172519686	1.998967871338037e-09
0.13399087672680618	2.1567482735541564e-09
0.1341157517284155	3.3790033972039147e-09
0.13424062673002482	6.9206177269526175e-09
0.13436550173163417	8.74333573105417e-09
0.1344903767332435	1.0878394511710245e-08
0.1346152517348528	1.377347019800069e-08
0.13474012673646213	1.4125642983240112e-08
0.13486500173807145	1.6257850319840452e-08
0.1349898767396808	1.6983892831920292e-08
0.13511475174129012	1.1148723988100816e-08
0.13523962674289944	1.5869806769545066e-08
0.13536450174450876	7.899582982403311e-09
0.13548937674611808	1.0726213517239911e-08
0.1356142517477274	2.4025881171933183e-09
0.13573912674933675	4.173528550434844e-09
0.13586400175094607	9.258680743626887e-10
0.1359888767525554	2.7315712608082e-09
0.1361137517541647	4.882072770923822e-09
0.13623862675577403	9.764689246948102e-09
0.13636350175738338	7.135501950628037e-09
0.1364883767589927	1.574873184894643e-08
0.13661325176060202	8.518359143072978e-09
0.13673812676221134	1.611147011377451e-08
0.13686300176382066	9.435879479045168e-09
0.13698787676542998	1.0694230150510866e-08
0.13711275176703933	8.985849528870443e-09
0.13723762676864865	7.3034320447424166e-09
0.13736250177025797	4.792508169799153e-09
0.1374873767718673	1.131946900408027e-09
0.1376122517734766	9.194968370406288e-11
0.13773712677508596	4.156064370473664e-09
0.13786200177669528	5.656395188595769e-09
0.1379868767783046	8.647548969585283e-09
0.13811175177991392	1.1189761344804343e-08
0.13823662678152324	1.2522443672642906e-08
0.13836150178313258	1.591676131503488e-08
0.1384863767847419	1.5713565435223665e-08
0.13861125178635123	1.4705975795857167e-08
0.13873612678796055	1.5929326939355817e-08
0.13886100178956987	9.116156017189317e-09
0.13898587679117919	1.3878264863386528e-08
0.13911075179278853	5.565017571451842e-09
0.13923562679439785	7.913903999513742e-09
0.13936050179600717	6.210510233255235e-10
0.1394853767976165	2.0056499805444936e-09
0.13961025179922582	3.0915952147716967e-09
0.13973512680083516	5.541336900592339e-09
0.13986000180244448	5.738864353227269e-09
0.1399848768040538	1.2307736114353351e-08
0.14010975180566312	7.661271106714333e-09
0.14023462680727244	1.7704234553458894e-08
0.14035950180888176	1.0154991716018496e-08
0.1404843768104911	1.4494524535206811e-08
0.14060925181210043	9.028375415128909e-09
0.14073412681370975	8.826457530269671e-09
0.14085900181531907	7.763009566934244e-09
0.1409838768169284	4.690750600215418e-09
0.14110875181853774	2.9231107136611158e-09
0.14123362682014706	4.379956758220189e-10
0.14135850182175638	2.2905857455009894e-09
0.1414833768233657	5.9675424571117265e-09
0.14160825182497502	7.665404714656748e-09
0.14173312682658434	1.0045313721411839e-08
0.1418580018281937	1.2979522548287387e-08
0.141982876829803	1.3500809982880376e-08
0.14210775183141233	1.7077306581725863e-08
0.14223262683302165	1.7375175440433338e-08
0.14235750183463097	1.253861639588988e-08
0.14248237683624032	1.583470968574864e-08
0.14260725183784964	8.085483542959223e-09
0.14273212683945896	1.2005990181448773e-08
0.14285700184106828	3.4649767283698142e-09
0.1429818768426776	5.463507241159582e-09
0.14310675184428695	2.4460135247691317e-10
0.14323162684589627	1.3365582858880523e-09
0.1433565018475056	4.325539956055978e-09
0.1434813768491149	8.318047826990512e-09
0.14360625185072423	6.546170358210378e-09
0.14373112685233355	1.4628160926142647e-08
0.1438560018539429	7.98367507998267e-09
0.14398087685555222	1.706449858713763e-08
0.14410575185716154	9.857367593674503e-09
0.14423062685877086	1.1898922021614255e-08
0.14435550186038018	9.532548646914978e-09
0.14448037686198953	8.363026816297973e-09
0.14460525186359885	5.932566433925348e-09
0.14473012686520817	2.213875761186909e-09
0.1448550018668175	1.767961215463908e-09
0.1449798768684268	3.3757089645735507e-09
0.14510475187003613	4.438995816274378e-09
0.14522962687164548	8.01221124667355e-09
0.1453545018732548	9.897082162599119e-09
0.14547937687486412	1.1838560523109214e-08
0.14560425187647344	1.4732085006645309e-08
0.14572912687808276	1.4907656062452894e-08
0.1458540018796921	1.5322064871550998e-08
0.14597887688130143	1.6394411847704446e-08
0.14610375188291075	1.0031171466148661e-08
0.14622862688452007	1.4781449237439218e-08
0.1463535018861294	6.721163875774921e-09
0.14647837688773874	9.176979366710905e-09
0.14660325188934806	1.5270713494085408e-09
0.14672812689095738	2.6180802668612664e-09
0.1468530018925667	2.3954403792001178e-09
0.14697787689417602	4.268764990771058e-09
0.14710275189578534	5.3178863980615355e-09
0.1472276268973947	1.1175895501432892e-08
0.147352501899004	7.583046091736387e-09
0.14747737690061333	1.6893230166157644e-08
0.14760225190222265	9.249661909909026e-09
0.14772712690383197	1.5254534303170043e-08
0.14785200190544132	9.129310848287024e-09
0.14797687690705064	9.502413462182713e-09
0.14810175190865996	8.406198173633154e-09
0.14822662691026928	5.821341639854009e-09
0.1483515019118786	3.9062469146360466e-09
0.14847637691348792	2.671042691961262e-10
0.14860125191509727	1.199952209864365e-09
0.14872612691670659	5.234850511164685e-09
0.1488510019183159	6.576121390284445e-09
0.14897587691992523	9.543195472883144e-09
0.14910075192153455	1.2086865932783516e-08
0.1492256269231439	1.3335047028752706e-08
0.14935050192475322	1.671466762697967e-08
0.14947537692636254	1.6968818318034405e-08
0.14960025192797186	1.3959872295583514e-08
0.14972512692958118	1.5684391185634383e-08
0.1498500019311905	8.179648295094943e-09
0.14997487693279984	1.307311099708527e-08
0.15009975193440916	4.39585919048867e-09
0.15022462693601848	6.641447700371502e-09
0.1503495019376278	1.9762890964925665e-10
0.15047437693923713	7.91761724497432e-11
0.15059925194084647	3.702047136157929e-09
0.1507241269424558	7.059278453135829e-09
0.15084900194406511	6.0640300785959376e-09
0.15097387694567443	1.3660875186391262e-08
0.15109875194728375	7.621365058679064e-09
0.1512236269488931	1.7663781092835438e-08
0.15134850195050242	9.903798548117623e-09
0.15147337695211174	1.3314066612745592e-08
0.15159825195372106	9.200962748187877e-09
0.15172312695533038	8.74611713590914e-09
0.1518480019569397	6.767885146949057e-09
0.15197287695854905	3.5105015374981472e-09
0.15209775196015837	1.946833663196358e-09
0.1522226269617677	2.2123593454798614e-09
0.152347501963377	3.411613774451122e-09
0.15247237696498633	6.943743879339763e-09
0.15259725196659568	8.787913686333442e-09
0.152722126968205	1.0892700075789744e-08
0.15284700196981432	1.383900225350356e-08
0.15297187697142364	1.4151179578791795e-08
0.15309675197303296	1.6286353120583244e-08
0.15322162697464228	1.6983441021870816e-08
0.15334650197625163	1.1188903340408205e-08
0.15347137697786095	1.5900475715379453e-08
0.15359625197947027	7.974017337348793e-09
0.1537211269810796	1.0694997885999659e-08
0.1538460019826889	2.4097576257293825e-09
0.15397087698429826	4.110215137808118e-09
0.15409575198590758	1.3005272712341747e-09
0.1542206269875169	2.7910725940316635e-09
0.15434550198912622	4.871229658509716e-09
0.15447037699073554	9.791621169006993e-09
0.15459525199234486	7.110604935325732e-09
0.1547201269939542	1.575809187062965e-08
0.15484500199556353	8.508978976750278e-09
0.15496987699717285	1.606582776377746e-08
0.15509475199878217	9.411891979566565e-09
0.1552196270003915	1.066543591363682e-08
0.15534450200200084	8.964089982633787e-09
0.15546937700361016	7.276528199372633e-09
0.15559425200521948	4.756793987474163e-09
0.1557191270068288	1.0970917885253556e-09
0.15584400200843812	1.1880834292014916e-10
0.15596887701004747	4.212858519193434e-09
0.1560937520116568	5.7355221163429e-09
0.1562186270132661	8.717114080466354e-09
0.15634350201487543	1.124726399767676e-08
0.15646837701648475	1.2563615072862835e-08
0.15659325201809407	1.5910218201846755e-08
0.15671812701970342	1.57332626147742e-08
0.15684300202131274	1.4591992263256338e-08
0.15696787702292206	1.5888070550875473e-08
0.15709275202453138	9.004809374653155e-09
0.1572176270261407	1.385965239055533e-08
0.15734250202775005	5.464525813522292e-09
0.15746737702935937	7.900427499552204e-09
0.1575922520309687	5.394949294464934e-10
0.157717127032578	1.7505059155801794e-09
0.15784200203418733	3.174754732698455e-09
0.15796687703579665	5.600948714762087e-09
0.158091752037406	5.834936594744384e-09
0.15821662703901532	1.2405666137457488e-08
0.15834150204062464	7.746936426065193e-09
0.15846637704223396	1.7807102402783848e-08
0.15859125204384328	1.0224936950129958e-08
0.15871612704545263	1.4420397381841356e-08
0.15884100204706195	8.99984620028477e-09
0.15896587704867127	8.796566018164807e-09
0.1590907520502806	7.666466211992443e-09
0.1592156270518899	4.636984490673267e-09
0.15934050205349926	2.8383187494646067e-09
0.15946537705510858	7.48698755158501e-10
0.1595902520567179	2.3720589209686433e-09
0.15971512705832722	5.9765562661416715e-09
0.15984000205993654	7.763045936344175e-09
0.15996487706154586	1.008177069200042e-08
0.1600897520631552	1.3110163751894933e-08
0.16021462706476453	1.3556151462567967e-08
0.16033950206637385	1.7176017531614587e-08
0.16046437706798317	1.7413658309019275e-08
0.1605892520695925	1.260199387818033e-08
0.16071412707120183	1.5836653218501777e-08
0.16083900207281115	8.166175136498105e-09
0.16096387707442047	1.1886095511986086e-08
0.1610887520760298	3.478548706568238e-09
0.16121362707763912	5.3275346126443295e-09
0.16133850207924844	5.511072572914569e-10
0.16146337708085778	1.4565583504376775e-09
0.1615882520824671	4.2794381697985015e-09
0.16171312708407642	8.41903328241221e-09
0.16183800208568574	6.531834724251067e-09
0.16196287708729507	1.4711056846077158e-08
0.1620877520889044	8.014715271354019e-09
0.16221262709051373	1.7082845240067555e-08
0.16233750209212305	9.915768382617799e-09
0.16246237709373237	1.1879958014751179e-08
0.1625872520953417	9.621275067899927e-09
0.16271212709695101	8.37710162970676e-09
0.16283700209856036	5.9520238859068345e-09
0.16296187710016968	2.1592296681315034e-09
0.163086752101779	1.402008196548666e-09
0.16321162710338832	3.4197780346585175e-09
0.16333650210499764	4.46282067431513e-09
0.163461377106607	8.010253690397456e-09
0.1635862521082163	9.903364870167528e-09
0.16371112710982563	1.1817865061131458e-08
0.16383600211143495	1.4736247509347707e-08
0.16396087711304427	1.4906633348821232e-08
0.16408575211465362	1.5281427425224843e-08
0.16421062711626294	1.6392743594524724e-08
0.16433550211787226	1.0003050445199283e-08
0.16446037711948158	1.4801189502745653e-08
0.1645852521210909	6.67576093460865e-09
0.16471012712270022	9.193210891338328e-09
0.16483500212430957	1.466514021321293e-09
0.1649598771259189	2.6142455339397156e-09
0.1650847521275282	2.515709065949406e-09
0.16520962712913753	4.297768963803796e-09
0.16533450213074685	5.393705970463903e-09
0.1654593771323562	1.1201043978056698e-08
0.16558425213396552	7.603604444492579e-09
0.16570912713557484	1.6873936197414222e-08
0.16583400213718416	9.262220265973533e-09
0.16595887713879348	1.516868330167191e-08
0.1660837521404028	9.090446527091666e-09
0.16620862714201215	9.427972410203693e-09
0.16633350214362147	8.382856630389097e-09
0.1664583771452308	5.74594912955433e-09
0.1665832521468401	3.885444046546682e-09
0.16670812714844943	5.90176090771583e-12
0.16683300215005878	1.2223690691906863e-09
0.1669578771516681	5.339881991786527e-09
0.16708275215327742	6.621901015201865e-09
0.16720762715488674	9.678278086602007e-09
0.16733250215649606	1.2166267791389942e-08
0.1674573771581054	1.3477324914122974e-08
0.16758225215971473	1.6786428250894586e-08
0.16770712716132405	1.704449881192017e-08
0.16783200216293337	1.3850195379349728e-08
0.1679568771645427	1.5637853243817508e-08
0.168081752166152	8.148051215514334e-09
0.16820662716776136	1.2943223742810892e-08
0.16833150216937068	4.364927646639376e-09
0.16845637717098	6.519336538568862e-09
0.16858125217258932	2.354116101593178e-10
0.16870612717419864	1.9422507474117068e-10
0.168831002175808	3.6967210167723e-09
0.1689558771774173	7.1714125700359276e-09
0.16908075217902663	6.099045410119156e-09
0.16920562718063595	1.3764182059624367e-08
0.16933050218224527	7.706780473512114e-09
0.1694553771838546	1.7686509890997895e-08
0.16958025218546394	1.0006697594373672e-08
0.16970512718707326	1.325832199974086e-08
0.16983000218868258	9.292139655341248e-09
0.1699548771902919	8.700720138776414e-09
0.17007975219190122	6.758170322073725e-09
0.17020462719351057	3.4126117276060176e-09
0.1703295021951199	1.8714700235022596e-09
0.1704543771967292	2.2666539208773755e-09
0.17057925219833853	3.4573062380068787e-09
0.17070412719994785	6.9565182232093415e-09
0.17082900220155717	8.857574504317563e-09
0.17095387720316652	1.089956160043525e-08
0.17107875220477584	1.394018780838427e-08
0.17120362720638516	1.4178364369632575e-08
0.17132850220799448	1.634010071599102e-08
0.1714533772096038	1.698228580374792e-08
0.17157825221121314	1.124331786575695e-08
0.17170312721282247	1.5890118258391692e-08
0.17182800221443179	8.011706328954802e-09
0.1719528772160411	1.0646554540599357e-08
0.17207775221765043	2.4233629052670323e-09
0.17220262721925977	4.0210898807159315e-09
0.1723275022208691	1.6216147703176033e-09
0.17245237722247841	2.8847722669625226e-09
0.17257725222408773	4.819051595256639e-09
0.17270212722569706	9.873307225436306e-09
0.17282700222730638	7.044146279261873e-09
0.17295187722891572	1.5838158190420044e-08
0.17307675223052504	8.457613840406717e-09
0.17320162723213436	1.609082243219205e-08
0.17332650223374368	9.3530766397416e-09
0.173451377235353	1.0691697936168191e-08
0.17357625223696235	8.924280720425575e-09
0.17370112723857167	7.2690499926448025e-09
0.173826002240181	4.728672584674597e-09
0.1739508772417903	1.0472058599867607e-09
0.17407575224339963	2.6639720892951363e-10
0.17420062724500895	4.31124270090496e-09
0.1743255022466183	5.742347783903075e-09
0.17445037724822762	8.832327770998705e-09
0.17457525224983694	1.1213455606736199e-08
0.17470012725144626	1.2649690588132979e-08
0.17482500225305558	1.5820922274483165e-08
0.17494987725466493	1.581199924095612e-08
0.17507475225627425	1.4436357214461216e-08
0.17519962725788357	1.5911311578775633e-08
0.1753245022594929	8.871428736833848e-09
0.1754493772611022	1.3882334348495972e-08
0.17557425226271156	5.3596152846216556e-09
0.17569912726432088	7.897842559686135e-09
0.1758240022659302	4.517396788601969e-10
0.17594887726753952	1.4365412716703202e-09
0.17607375226914884	3.2508016566358684e-09
0.17619862727075816	5.675945647691596e-09
0.1763235022723675	5.916889125110303e-09
0.17644837727397683	1.251967900399591e-08
0.17657325227558615	7.802880066624345e-09
0.17669812727719547	1.788797845160395e-08
0.1768230022788048	1.0236299099664134e-08
0.17694787728041414	1.432920018883675e-08
0.17707275228202346	8.953201450967717e-09
0.17719762728363278	8.784497828707192e-09
0.1773225022852421	7.560560864316709e-09
0.17744737728685142	4.602669973684136e-09
0.17757225228846074	2.7361270034113313e-09
0.1776971272900701	1.0179676198315551e-09
0.1778220022916794	2.488349137345278e-09
0.17794687729328873	5.990231974917267e-09
0.17807175229489805	7.891072236692183e-09
0.17819662729650737	1.0116916889673913e-08
0.17832150229811672	1.3254899647242488e-08
0.17844637729972604	1.3618079259217941e-08
0.17857125230133536	1.726065300343273e-08
0.17869612730294468	1.746345898520689e-08
0.178821002304554	1.2609375436190122e-08
0.17894587730616332	1.5857544069719837e-08
0.17907075230777267	8.175499946851936e-09
0.179195627309382	1.1809813205074283e-08
0.1793205023109913	3.4170808501314913e-09
0.17944537731260063	5.257356657513712e-09
0.17957025231420995	9.514574508986304e-10
0.1796951273158193	1.516261856388143e-09
0.17982000231742862	4.2961826478530796e-09
0.17994487731903794	8.470219305588604e-09
0.18006975232064726	6.562213977949864e-09
0.18019462732225658	1.4774736642590504e-08
0.18031950232386593	8.074395015363553e-09
0.18044437732547525	1.7082352038174888e-08
0.18056925232708457	9.956206614548695e-09
0.1806941273286939	1.1880177461736021e-08
0.1808190023303032	9.68502307719403e-09
0.18094387733191253	8.422615198224174e-09
0.18106875233352188	5.925243232481749e-09
0.1811936273351312	2.1352492548365397e-09
0.18131850233674052	9.71918896797039e-10
0.18144337733834984	3.4241203947866562e-09
0.18156825233995916	4.520887416900609e-09
0.1816931273415685	7.982277358992777e-09
0.18181800234317783	9.951955241121981e-09
0.18194287734478715	1.1784141969205886e-08
0.18206775234639647	1.4787237977196892e-08
0.1821926273480058	1.4895701649510858e-08
0.1823175023496151	1.528592511275747e-08
0.18244237735122446	1.6369176472793094e-08
0.18256725235283378	1.0022540014400014e-08
0.1826921273544431	1.4785844896845511e-08
0.18281700235605242	6.688542194712476e-09
0.18294187735766174	9.159074212526314e-09
0.18306675235927108	1.4652040773253047e-09
0.1831916273608804	2.5549559890563463e-09
0.18331650236248972	2.5496196478136248e-09
0.18344137736409905	4.36923513289744e-09
0.18356625236570837	5.40715511958804e-09
0.1836911273673177	1.1241918066453809e-08
0.18381600236892703	7.582936170850596e-09
0.18394087737053635	1.6859197619917056e-08
0.18406575237214567	9.275398915267713e-09
0.184190627373755	1.508522313142623e-08
0.18431550237536432	9.093740573307087e-09
0.18444037737697366	9.334005823567229e-09
0.18456525237858298	8.419192782835658e-09
0.1846901273801923	5.634902405668009e-09
0.18481500238180162	3.930602103743362e-09
0.18493987738341094	3.3583227405976295e-10
0.1850647523850203	1.1890268928965522e-09
0.1851896273866296	5.487673872526396e-09
0.18531450238823893	6.624634687988815e-09
0.18543937738984825	9.836107736662472e-09
0.18556425239145757	1.2210961940565184e-08
0.1856891273930669	1.3600827578201907e-08
0.18581400239467624	1.678990507904764e-08
0.18593887739628556	1.707127232815462e-08
0.18606375239789488	1.3719453900667102e-08
0.1861886273995042	1.5603097353198024e-08
0.18631350240111352	8.10589950252038e-09
0.18643837740272287	1.2856269798909181e-08
0.1865632524043322	4.311809864510176e-09
0.1866881274059415	6.451772322259852e-09
0.18681300240755083	3.5064522768282554e-10
0.18693787740916015	2.554132543210958e-10
0.18706275241076947	3.754431668072734e-09
0.18718762741237882	7.237286475523199e-09
0.18731250241398814	6.181667197342948e-09
0.18743737741559746	1.3837983644456472e-08
0.18756225241720678	7.814029448040596e-09
0.1876871274188161	1.7706396894315792e-08
0.18781200242042545	1.0073983932413793e-08
0.18793687742203477	1.32256254246652e-08
0.1880617524236441	9.309478443293005e-09
0.1881866274252534	8.708488478720967e-09
0.18831150242686273	6.664419617550664e-09
0.18843637742847208	3.3914152327943968e-09
0.1885612524300814	1.6924953106827215e-09
0.18868612743169072	2.2506218982248626e-09
0.18881100243330004	3.571390727476278e-09
0.18893587743490936	6.934994638137227e-09
0.18906075243651868	8.97437991863239e-09
0.18918562743812803	1.0903437392804413e-08
0.18931050243973735	1.4053221219657555e-08
0.18943537744134667	1.4230402889872748e-08
0.189560252442956	1.6378958125239675e-08
0.1896851274445653	1.7020103023647925e-08
0.18981000244617466	1.1264846451898525e-08
0.18993487744778398	1.5916568343840277e-08
0.1900597524493933	8.010845927765876e-09
0.19018462745100262	1.0615325563064882e-08
0.19030950245261194	2.3984794013663725e-09
0.19043437745422126	3.944723168464947e-09
0.1905592524558306	1.9315814364516225e-09
0.19068412745743993	2.9664848412628433e-09
0.19080900245904925	4.782718716368744e-09
0.19093387746065857	9.946496927297418e-09
0.1910587524622679	7.010343285471171e-09
0.19118362746387724	1.590112408343167e-08
0.19130850246548656	8.461210299310708e-09
0.19143337746709588	1.607191016499436e-08
0.1915582524687052	9.367457884949855e-09
0.19168312747031452	1.064056206384475e-08
0.19180800247192387	8.988361709994354e-09
0.1919328774735332	7.171540331837696e-09
0.1920577524751425	4.798714878276728e-09
0.19218262747675183	9.007220784159983e-10
0.19230750247836115	2.9604088993240567e-10
0.19243237747997047	4.482156204001017e-09
0.19255725248157982	5.676507780861369e-09
0.19268212748318914	8.973120937073468e-09
0.19280700248479846	1.1138817396479734e-08
0.19293187748640778	1.2729862922153905e-08
0.1930567524880171	1.5745370543799528e-08
0.19318162748962645	1.5872242307522434e-08
0.19330650249123577	1.4340267657233838e-08
0.19343137749284509	1.5897308857155595e-08
0.1935562524944544	8.815084037482242e-09
0.19368112749606373	1.3852097137319124e-08
0.19380600249767305	5.332909444097576e-09
0.1939308774992824	7.846489361677429e-09
0.19405575250089172	4.3385952166958773e-10
0.19418062750250104	1.1128306856062579e-09
0.19430550250411036	3.2846007667983804e-09
0.19443037750571968	5.779235280264947e-09
0.19455525250732902	5.972203907256597e-09
0.19468012750893834	1.2631638254098076e-08
0.19480500251054766	7.817379965171251e-09
0.19492987751215698	1.7927176845898835e-08
0.1950547525137663	1.0220435130753582e-08
0.19517962751537563	1.4235151125313585e-08
0.19530450251698497	8.91500961239756e-09
0.1954293775185943	8.776101463353136e-09
0.19555425252020361	7.470900405987971e-09
0.19567912752181293	4.5699198531106894e-09
0.19580400252342225	2.6501209490409166e-09
0.1959288775250316	1.2560488648271427e-09
0.19605375252664092	2.580314207715738e-09
0.19617862752825024	6.022331191559244e-09
0.19630350252985956	7.998038290466853e-09
0.19642837753146888	1.0187225192697867e-08
0.19655325253307823	1.3369349483400849e-08
0.19667812753468755	1.3724384413482904e-08
0.19680300253629687	1.728803596361677e-08
0.1969278775379062	1.7537661953686868e-08
0.1970527525395155	1.2544815936332375e-08
0.19717762754112483	1.589690606312737e-08
0.19730250254273418	8.129148943765513e-09
0.1974273775443435	1.1754299805443929e-08
0.19755225254595282	3.328902876862543e-09
0.19767712754756214	5.198910366968031e-09
0.19780200254917146	1.3832559142669423e-09
0.1979268775507808	1.5877792844432091e-09
0.19805175255239013	4.307703326718847e-09
0.19817662755399945	8.567583949186514e-09
0.19830150255560877	6.571575769742113e-09
0.1984263775572181	1.4891185797038474e-08
0.1985512525588274	8.100981049680024e-09
0.19867612756043676	1.7127770779718636e-08
0.19880100256204608	9.96190454091784e-09
0.1989258775636554	1.1913745834404627e-08
0.19905075256526472	9.719750092070273e-09
0.19917562756687404	8.481771047140974e-09
0.1993005025684834	5.873037752950775e-09
0.1994253775700927	2.1054431102364873e-09
0.19955025257170203	5.200210153826671e-10
0.19967512757331135	3.4372585040914116e-09
0.19980000257492067	4.574793457496915e-09
0.19992487757653	7.969353080987601e-09
0.20004975257813934	1.0007719588677351e-08
0.20017462757974866	1.1767511085021186e-08
0.20029950258135798	1.4858922538835135e-08
0.2004243775829673	1.489551375366003e-08
0.20054925258457662	1.5313829785322986e-08
0.20067412758618597	1.6336468114528855e-08
0.2007990025877953	1.006317354893325e-08
0.2009238775894046	1.4753169454281748e-08
0.20104875259101393	6.720973140627151e-09
0.20117362759262325	9.101782903771123e-09
0.2012985025942326	1.4748155095817642e-09
0.20142337759584192	2.4726964837588733e-09
0.20154825259745124	2.564222629093435e-09
0.20167312759906056	4.4362747767740976e-09
0.20179800260066988	5.418676940714786e-09
0.2019228776022792	1.1267730206593508e-08
0.20204775260388855	7.572125281698538e-09
0.20217262760549787	1.6840760618261228e-08
0.2022975026071072	9.31282344002538e-09
0.2024223776087165	1.5005957784668146e-08
0.20254725261032583	9.107517712318337e-09
0.20267212761193518	9.251684331447072e-09
0.2027970026135445	8.44884631999767e-09
0.20292187761515382	5.542059818009428e-09
0.20304675261676314	3.951567421846502e-09
0.20317162761837246	6.697568328288929e-10
0.20329650261998178	1.1969060415997333e-09
0.20342137762159113	5.595639608630029e-09
0.20354625262320045	6.67188364782696e-09
0.20367112762480977	9.947664261355607e-09
0.2037960026264191	1.2262114679959109e-08
0.2039208776280284	1.3643722342977107e-08
0.20404575262963776	1.6779632830796183e-08
0.20417062763124708	1.7069798361780337e-08
0.2042955026328564	1.3602093863444945e-08
0.20442037763446572	1.5574562749317094e-08
0.20454525263607504	8.078320787749198e-09
0.20467012763768438	1.2779741543866648e-08
0.2047950026392937	4.266780010233361e-09
0.20491987764090303	6.385794695971749e-09
0.20504475264251235	4.815626996787249e-10
0.20516962764412167	3.245355090793969e-10
0.205294502645731	3.789575525301383e-09
0.20541937764734033	7.334465843514362e-09
0.20554425264894965	6.2337943563919434e-09
0.20566912765055897	1.395112850342491e-08
0.2057940026521683	7.877674377817454e-09
0.20591887765377762	1.775490578625407e-08
0.20604375265538696	1.008098509044329e-08
0.20616862765699628	1.3204061031521249e-08
0.2062935026586056	9.285813360392718e-09
0.20641837766021492	8.718541909203211e-09
0.20654325266182424	6.5623535852389716e-09
0.20666812766343357	3.3623505947039156e-09
0.2067930026650429	1.5041057246628722e-09
0.20691787766665223	2.2654378448126794e-09
0.20704275266826155	3.644323167652044e-09
0.20716762766987087	6.963513556849959e-09
0.2072925026714802	9.050560607247968e-09
0.20741737767308954	1.0969727714661764e-08
0.20754225267469886	1.4130204399410353e-08
0.20766712767630818	1.433783525881089e-08
0.2077920026779175	1.6381709537778727e-08
0.20791687767952682	1.7093123472788538e-08
0.20804175268113614	1.125557963437188e-08
0.2081666276827455	1.5952808240636828e-08
0.2082915026843548	7.974853149913863e-09
0.20841637768596413	1.0566578834346176e-08
0.20854125268757345	2.3508561695393096e-09
0.20866612768918277	3.8626345577033235e-09
0.20879100269079212	2.2263979057044363e-09
0.20891587769240144	3.0488765909528403e-09
0.20904075269401076	4.759102414377036e-09
0.20916562769562008	1.002845815879125e-08
0.2092905026972294	6.9913079840623655e-09
0.20941537769883875	1.598187288427155e-08
0.20954025270044807	8.477009231660821e-09
0.2096651277020574	1.608417107938998e-08
0.2097900027036667	9.380662301998054e-09
0.20991487770527603	1.0626487929050757e-08
0.21003975270688535	9.003656939054198e-09
0.2101646277084947	7.132703211729857e-09
0.21028950271010402	4.794365675782078e-09
0.21041437771171334	8.383935129557231e-10
0.21053925271332266	4.0112038258783195e-10
0.21066412771493198	4.539768718214105e-09
0.21078900271654133	5.712131199215474e-09
0.21091387771815065	8.994658596989705e-09
0.21103875271975997	1.116136994496333e-08
0.2111636277213693	1.2719432166322753e-08
0.2112885027229786	1.5760225405489828e-08
0.21141337772458793	1.5883770802803495e-08
0.21153825272619728	1.430574135670962e-08
0.2116631277278066	1.587312581068462e-08
0.21178800272941592	8.775694666236864e-09
0.21191287773102524	1.3845797826142445e-08
0.21203775273263456	5.274807852073635e-09
0.2121626277342439	7.838652020469e-09
0.21228750273585323	3.5684944461657736e-10
0.21241237773746255	8.773800818010777e-10
0.21253725273907187	3.3831905487405955e-09
0.2126621277406812	5.819874013778475e-09
0.21278700274229054	6.073560710155323e-09
0.21291187774389986	1.2666916282508459e-08
0.21303675274550918	7.841311091220813e-09
0.2131616277471185	1.7913740285319363e-08
0.21328650274872782	1.0219384953533186e-08
0.21341137775033714	1.4136536962545574e-08
0.2135362527519465	8.891120502823578e-09
0.2136611277535558	8.776446819255236e-09
0.21378600275516513	7.387242633112609e-09
0.21391087775677445	4.53708192985503e-09
0.21403575275838377	2.5647099937161094e-09
0.21416062775999312	1.4836964688807435e-09
0.21428550276160244	2.6522520263804123e-09
0.21441037776321176	6.0928813396632605e-09
0.21453525276482108	8.072682352426812e-09
0.2146601277664304	1.0308827301038564e-08
0.21478500276803972	1.3428964362111471e-08
0.21490987776964907	1.3873776507158441e-08
0.2150347527712584	1.7245015915850355e-08
0.2151596277728677	1.7622450232110577e-08
0.21528450277447703	1.2419171624287289e-08
0.21540937777608635	1.594160505245979e-08
0.2155342527776957	8.059317772769798e-09
0.21565912777930502	1.1698238478775495e-08
0.21578400278091434	3.251944471650397e-09
0.21590887778252366	5.120318796102707e-09
0.21603375278413298	1.832278873290926e-09
0.2161586277857423	1.6919517916284269e-09
0.21628350278735164	4.2901992878225015e-09
0.21640837778896096	8.700646430417083e-09
0.21653325279057029	6.562177389856686e-09
0.2166581277921796	1.5038358289664086e-08
0.21678300279378893	8.118364652783519e-09
0.21690787779539827	1.7186161896368237e-08
0.2170327527970076	9.95913691486314e-09
0.21715762779861691	1.1948536679766144e-08
0.21728250280022623	9.739297956092862e-09
0.21740737780183556	8.530389832816757e-09
0.2175322528034449	5.788202245210591e-09
0.21765712780505422	2.090261347381189e-09
0.21778200280666354	1.3389058893042548e-11
0.21790687780827286	3.4164669782573377e-09
0.21803175280988218	4.678320367030452e-09
0.2181566278114915	7.91535970604939e-09
0.21828150281310085	1.0130400585687417e-08
0.21840637781471017	1.1708274500330346e-08
0.2185312528163195	1.5001595359275544e-08
0.2186561278179288	1.4860376546819393e-08
0.21878100281953813	1.540857708869132e-08
0.21890587782114748	1.6288006355806915e-08
0.2190307528227568	1.0133008319082276e-08
0.21915562782436612	1.4717369466919122e-08
0.21928050282597544	6.748762479041763e-09
0.21940537782758476	9.06945485764796e-09
0.21953025282919408	1.441489754361086e-09
0.21965512783080343	2.4162699494694604e-09
0.21978000283241275	2.62991233549875e-09
0.21990487783402207	4.433586904608799e-09
0.2200297528356314	5.481417512066449e-09
0.2201546278372407	1.1231093790756356e-08
0.22027950283885006	7.617539608901103e-09
0.22040437784045938	1.678572368267078e-08
0.2205292528420687	9.39503363549392e-09
0.22065412784367802	1.491810967621841e-08
0.22077900284528734	9.148405827010521e-09
0.2209038778468967	9.181217800143676e-09
0.221028752848506	8.486849344775912e-09
0.22115362785011533	5.472725160905098e-09
0.22127850285172465	3.95357198450524e-09
0.22140337785333397	1.009674968643725e-09
0.2215282528549433	1.22547092469244e-09
0.22165312785655264	5.678727872206786e-09
0.22177800285816196	6.731279523387514e-09
0.22190287785977128	1.0021612252487387e-08
0.2220277528613806	1.2291659259602212e-08
0.22215262786298992	1.3645323732381707e-08
0.22227750286459927	1.675626447775848e-08
0.2224023778662086	1.7068340810916786e-08
0.2225272528678179	1.3494475862239193e-08
0.22265212786942723	1.555950922654654e-08
0.22277700287103655	8.060935586944012e-09
0.22290187787264587	1.2713664778665782e-08
0.22302675287425522	4.226873947746111e-09
0.22315162787586454	6.314731894845899e-09
0.22327650287747386	6.509103235340297e-10
0.22340137787908318	3.973490578838708e-10
0.2235262528806925	3.8355599951948416e-09
0.22365112788230185	7.427292586404598e-09
0.22377600288391117	6.303656048550005e-09
0.2239008778855205	1.404037503485754e-08
0.2240257528871298	7.95860370617822e-09
0.22415062788873913	1.7743417567925277e-08
0.22427550289034845	1.0113030295557272e-08
0.2244003778919578	1.3106180042475621e-08
0.22452525289356712	9.312866982718936e-09
0.22465012789517644	8.660897247517815e-09
0.22477500289678576	6.527623287360378e-09
0.22489987789839508	3.266580420007293e-09
0.22502475290000443	1.3385424803820943e-09
0.22514962790161375	2.348560503089457e-09
0.22527450290322307	3.687714728779102e-09
0.2253993779048324	7.034928415531646e-09
0.2255242529064417	9.116676258591913e-09
0.22564912790805106	1.1052577210358678e-08
0.22577400290966038	1.4220747999379965e-08
0.2258988779112697	1.4434981212101631e-08
0.22602375291287902	1.6411924131899895e-08
0.22614862791448834	1.712991476371272e-08
0.22627350291609766	1.1275358524946492e-08
0.226398377917707	1.5925286676800217e-08
0.22652325291931633	7.948021542589839e-09
0.22664812792092565	1.0457859935267203e-08
0.22677300292253497	2.3314001098269976e-09
0.2268978779241443	3.751991531648506e-09
0.22702275292575363	2.469885577604231e-09
0.22714762792736296	3.1537573775827185e-09
0.22727250292897228	4.725666113841464e-09
0.2273973779305816	1.0134297202622988e-08
0.22752225293219092	6.9702295640481085e-09
0.22764712793380024	1.608445416046469e-08
0.22777200293540958	8.482160051816394e-09
0.2278968779370189	1.6109899741834007e-08
0.22802175293862822	9.372264353874789e-09
0.22814662794023755	1.0644137353996006e-08
0.22827150294184687	8.989082982768531e-09
0.2283963779434562	7.128083035372858e-09
0.22852125294506553	4.748615093138344e-09
0.22864612794667485	8.145583277912691e-10
0.22877100294828417	5.148493055528425e-10
0.2288958779498935	4.558787510488467e-09
0.22902075295150284	5.763005755407392e-09
0.22914562795311216	8.994959321124997e-09
0.22927050295472148	1.1187663633542299e-08
0.2293953779563308	1.2724078308067394e-08
0.22952025295794012	1.576786909409826e-08
0.22964512795954944	1.593905858515509e-08
0.2297700029611588	1.4248186231593106e-08
0.2298948779627681	1.591336491021955e-08
0.23001975296437743	8.702653799458469e-09
0.23014462796598675	1.390843849998167e-08
0.23026950296759607	5.181266520949741e-09
0.23039437796920542	7.881827632194078e-09
0.23051925297081474	2.503015870419138e-10
0.23064412797242406	6.974593169032897e-10
0.23076900297403338	3.490196088434066e-09
0.2308938779756427	5.8444954306766895e-09
0.23101875297725202	6.148210169856526e-09
0.23114362797886137	1.2686364477367313e-08
0.2312685029804707	7.830041894485923e-09
0.23139337798208	1.7849746215790027e-08
0.23151825298368933	1.0170363356475714e-08
0.23164312798529865	1.4069549726470481e-08
0.231768002986908	8.87345831764708e-09
0.23189287798851732	8.778234147117258e-09
0.23201775299012664	7.335552215815349e-09
0.23214262799173596	4.489224832733427e-09
0.23226750299334528	2.5248718651344186e-09
0.2323923779949546	1.7190250069793553e-09
0.23251725299656395	2.6865804410752462e-09
0.23264212799817327	6.1965805503983606e-09
0.2327670029997826	8.117471854188014e-09
0.2328918780013919	1.0443041859839646e-08
0.23301675300300123	1.3484347291542583e-08
0.23314162800461058	1.39780759019299e-08
0.2332665030062199	1.7215573640843244e-08
0.23339137800782922	1.76262628112715e-08
0.23351625300943854	1.2343444651146597e-08
0.23364112801104786	1.5901991540384848e-08
0.2337660030126572	8.066934681948531e-09
0.23389087801426653	1.1572095898919173e-08
0.23401575301587585	3.2515503341004857e-09
0.23414062801748517	4.996169610221457e-09
0.2342655030190945	2.264927875165322e-09
0.2343903780207038	1.81876621506254e-09
0.23451525302231316	4.276846185386025e-09
0.23464012802392248	8.822244953446584e-09
0.2347650030255318	6.591512046795952e-09
0.23488987802714112	1.5146675696945577e-08
0.23501475302875044	8.190833730934454e-09
0.2351396280303598	1.7189004219541765e-08
0.2352645030319691	1.0006961958967778e-08
0.23538937803357843	1.1919853000127106e-08
0.23551425303518775	9.780128743636099e-09
0.23563912803679707	8.520778995623417e-09
0.2357640030384064	5.720598612415129e-09
0.23588887804001574	2.051324755872603e-09
0.23601375304162506	4.3556590882403217e-10
0.23613862804323438	3.4158853522842068e-09
0.2362635030448437	4.767629260464386e-09
0.23638837804645302	7.900122456122461e-09
0.23651325304806237	1.0225955524414672e-08
0.2366381280496717	1.1715623157110124e-08
0.236763003051281	1.5087860648340982e-08
0.23688787805289033	1.491617658587217e-08
0.23701275305449965	1.5395483517307898e-08
0.23713762805610897	1.6357318012286664e-08
0.23726250305771832	1.0085486420910233e-08
0.23738737805932764	1.4801760476240687e-08
0.23751225306093696	6.641344694389341e-09
0.23763712806254628	9.138308562836123e-09
0.2377620030641556	1.3054519340651969e-09
0.23788687806576495	2.4045802766697642e-09
0.23801175306737427	2.7442876316250425e-09
0.23813662806898359	4.4091292842166054e-09
0.2382615030705929	5.545976196570002e-09
0.23838637807220223	1.1225853704498336e-08
0.23851125307381157	7.629510432012928e-09
0.2386361280754209	1.6806429890214395e-08
0.23876100307703021	9.416083087471843e-09
0.23888587807863954	1.492724812765825e-08
0.23901075308024886	9.103672770587133e-09
0.23913562808185818	9.203697084768024e-09
0.23926050308346752	8.428504349574562e-09
0.23938537808507684	5.491729736476754e-09
0.23951025308668616	3.876284813046261e-09
0.23963512808829548	1.3050586439336605e-09
0.2397600030899048	1.313406863674947e-09
0.23988487809151415	5.706793273189137e-09
0.24000975309312347	6.817156500271402e-09
0.2401346280947328	1.0032045624016343e-08
0.24025950309634211	1.2325569746678433e-08
0.24038437809795143	1.3610349752099372e-08
0.24050925309956075	1.6758370819237626e-08
0.2406341281011701	1.7050991343320164e-08
0.24075900310277942	1.3428857315229555e-08
0.24088387810438874	1.5535952260270506e-08
0.24100875310599806	8.07618603173353e-09
0.24113362810760738	1.2650236817580672e-08
0.24125850310921673	4.219007078385413e-09
0.24138337811082605	6.257525640881988e-09
0.24150825311243537	8.367935606362247e-10
0.2416331281140447	4.5655594144220313e-10
0.241758003115654	3.892635455194464e-09
0.24188287811726336	7.487658670512347e-09
0.24200775311887268	6.4049695661372055e-09
0.242132628120482	1.4075497460702876e-08
0.24225750312209132	8.062092434703414e-09
0.24238237812370064	1.766506233096365e-08
0.24250725312530996	1.0174480543437079e-08
0.2426321281269193	1.295626496028275e-08
0.24275700312852863	9.377652619886535e-09
0.24288187813013795	8.569538917726249e-09
0.24300675313174727	6.5298934835970105e-09
0.2431316281333566	3.1630701356306315e-09
0.24325650313496594	1.1787955317592937e-09
0.24338137813657526	2.4189891437547614e-09
0.24350625313818458	3.738814994154773e-09
0.2436311281397939	7.092318252686538e-09
0.24375600314140322	9.208088584054953e-09
0.24388087814301254	1.1116479487848982e-08
0.2440057531446219	1.4338953958698014e-08
0.2441306281462312	1.4512859735089082e-08
0.24425550314784053	1.645690340466579e-08
0.24438037814944985	1.7149793222860097e-08
0.24450525315105917	1.1275006072234295e-08
0.24463012815266852	1.5868277936795132e-08
0.24475500315427784	7.887667870424277e-09
0.24487987815588716	1.0355471679187329e-08
0.24500475315749648	2.2903663614617362e-09
0.2451296281591058	3.6594526269744237e-09
0.24525450316071512	2.7040038871095385e-09
0.24537937816232447	3.2491840578368384e-09
0.2455042531639338	4.708609615210194e-09
0.2456291281655431	1.0245669048897786e-08
0.24575400316715243	6.95919365061056e-09
0.24587887816876175	1.620821316710511e-08
0.2460037531703711	8.486438814206392e-09
0.24612862817198042	1.616199736173466e-08
0.24625350317358974	9.34517761767853e-09
0.24637837817519906	1.0683742366088009e-08
0.24650325317680838	8.948939197527357e-09
0.24662812817841773	7.131875994046608e-09
0.24675300318002705	4.684031180945044e-09
0.24687787818163637	7.909932932251882e-10
0.2470027531832457	6.026963048591852e-10
0.247127628184855	4.582050823270498e-09
0.24725250318646433	5.80261424630577e-09
0.24737737818807368	9.014103708808412e-09
0.247502253189683	1.1207834347132052e-08
0.24762712819129232	1.2756048393794864e-08
0.24775200319290164	1.5778501564979527e-08
0.24787687819451096	1.601920864649147e-08
0.2480017531961203	1.420251933357451e-08
0.24812662819772963	1.595916117350761e-08
0.24825150319933895	8.646564392201478e-09
0.24837637820094827	1.3945125370754775e-08
0.2485012532025576	5.1165725443303145e-09
0.2486261282041669	7.889395430970137e-09
0.24875100320577626	1.784614107706648e-10
0.24887587820738558	5.088328988483943e-10
0.2490007532089949	3.5613587577433322e-09
0.24912562821060422	5.885183869766896e-09
0.24925050321221354	6.180609928579483e-09
0.24937537821382288	1.2711001919572757e-08
0.2495002532154322	7.81229300566161e-09
0.24962512821704153	1.7792158580940663e-08
0.24975000321865085	1.7792158580940663e-08
0.24987487822026017	1.0139270268522734e-08
0.24999975322186951	1.4004799088269456e-08
0.2501246282234788	8.87677714439093e-09
0.25024950322508815	8.777656105124705e-09
0.2503743782266975	7.290081550907119e-09
0.2504992532283068	4.443968968627284e-09
0.25062412822991614	2.4800043529804975e-09
0.25074900323152544	7.466219409260628e-10
0.2508738782331348	2.7498526416953982e-09
0.2509987532347441	6.267223916796764e-09
0.2511236282363534	8.204149731160516e-09
0.2512485032379628	1.0521695410301663e-08
0.25137337823957207	1.3571338927617127e-08
0.2514982532411814	1.4014362782544043e-08
0.2516231282427907	1.721449963740571e-08
0.25174800324440005	1.7569679809497352e-08
0.2518728782460094	1.2286061168964208e-08
0.2519977532476187	1.584752179061353e-08
0.25212262824922804	8.08504582425722e-09
0.25224750325083733	1.1457449933124417e-08
0.2523723782524467	3.2284598415531453e-09
0.25249725325405603	4.899823431261703e-09
0.2526221282556653	2.9940650635309553e-10
0.25274700325727467	1.904309537603235e-09
0.25287187825888396	4.313151485956413e-09
0.2529967532604933	8.904943118968644e-09
0.25312162826210266	6.666688949976457e-09
0.25324650326371195	1.522278993599609e-08
0.2533713782653213	8.29412292449652e-09
0.2534962532669306	1.7163599249867356e-08
0.25362112826853994	1.0058977138740031e-08
0.2537460032701493	1.1855459331011928e-08
0.2538708782717586	9.796648687682198e-09
0.25399575327336793	8.488036277809627e-09
0.2541206282749772	5.646367575747211e-09
0.25424550327658657	2.009776692729382e-09
0.25437037827819586	1.6821648843710715e-09
0.2544952532798052	3.420262628400152e-09
0.25462012828141456	4.8623524612537755e-09
0.25474500328302385	7.891583277375533e-09
0.2548698782846332	1.0335515577599861e-08
0.2549947532862425	1.172705067680157e-08
0.25511962828785184	1.5206807553331912e-08
0.2552445032894612	1.4974527240576748e-08
0.2553693782910705	1.543449170291742e-08
0.25549425329267983	1.637319571486738e-08
0.2556191282942891	1.010146578026419e-08
0.25574400329589847	1.4802791167458657e-08
0.2558688782975078	6.623399865781841e-09
0.2559937532991171	9.08679124159942e-09
0.25611862830072646	1.2826437531446634e-09
0.25624350330233575	2.566285480623213e-09
0.2563683783039451	2.7393021768471395e-09
0.25649325330555445	4.4917874524008254e-09
0.25661812830716374	5.5144364978620135e-09
0.2567430033087731	1.1308110672068478e-08
0.2568678783103824	7.584851110505773e-09
0.25699275331199173	1.6883311050157218e-08
0.2571176283136011	9.423554503061927e-09
0.25724250331521037	1.4945643984928732e-08
0.2573673783168197	9.09416683934953e-09
0.257492253318429	9.19327836947052e-09
0.25761712832003836	8.437933670247266e-09
0.25774200332164765	5.442021066335774e-09
0.257866878323257	3.880530156910311e-09
0.25799175332486635	2.2548314940033095e-10
0.25811662832647564	1.3195280585570239e-09
0.258241503328085	5.7953496870120895e-09
0.2583663783296943	6.818564690853447e-09
0.2584912533313036	1.0078756239496723e-08
0.258616128332913	1.2314010079193579e-08
0.25874100333452227	1.3607179729926447e-08
0.2588658783361316	1.6754958108317865e-08
0.2589907533377409	1.705740861617326e-08
0.25911562833935026	1.3373324403760624e-08
0.2592405033409596	1.5526989378490194e-08
0.2593653783425689	8.096024513853462e-09
0.25949025334417825	1.258845683476468e-08
0.25961512834578754	4.191461664694726e-09
0.2597400033473969	6.219653139324388e-09
0.25986487834900623	9.092120872151295e-11
0.2599897533506155	4.817295345013701e-10
0.2601146283522249	4.004143947321853e-09
0.26023950335383417	7.490537974976447e-09
0.2603643783554435	6.552304355755611e-09
0.26048925335705286	1.40488213802096e-08
0.26061412835866216	8.187146403772453e-09
0.2607390033602715	1.7535684903572487e-08
0.2608638783618808	1.0243316232418923e-08
0.26098875336349014	1.2792832949799878e-08
0.26111362836509944	9.443146642523116e-09
0.2612385033667088	8.502818711748807e-09
0.26136337836831813	6.504923656789877e-09
0.2614882533699274	3.090150239183602e-09
0.2616131283715368	1.8870479299053653e-09
0.26173800337314607	2.455209729635939e-09
0.2618628783747554	3.8330545835861496e-09
0.26198775337636476	7.123369222464121e-09
0.26211262837797406	9.331381829733983e-09
0.2622375033795834	1.1167336103421035e-08
0.2623623783811927	1.4469964351595344e-08
0.26248725338280204	1.4586249972740778e-08
0.2626121283844114	1.6490318080749186e-08
0.2627370033860207	1.7145516009345534e-08
0.26286187838763003	1.1236822600400545e-08
0.2629867533892393	1.5783787817871346e-08
0.2631116283908487	7.820825755771584e-09
0.263236503392458	1.0236904028958788e-08
0.2633613783940673	2.2712590846377493e-09
0.26348625339567666	3.5363438211266658e-09
0.26361112839728595	1.191231622598569e-09
0.2637360033988953	3.3920822029865393e-09
0.2638608784005046	4.654418785507142e-09
0.26398575340211394	1.041263095007288e-08
0.2641106284037233	6.915512147265796e-09
0.2642355034053326	1.6386896424222234e-08
0.26436037840694193	8.477031605010257e-09
0.2644852534085512	1.6231391788095634e-08
0.26461012841016057	9.314030896370065e-09
0.2647350034117699	1.0704134534212886e-08
0.2648598784133792	8.937181334271705e-09
0.26498475341498856	7.07518163995669e-09
0.26510962841659785	4.666895821323984e-09
0.2652345034182072	7.014087312340651e-10
0.26535937841981655	3.2921383812245835e-10
0.26548425342142584	4.667820384174031e-09
0.2656091284230352	5.788746943653782e-09
0.2657340034246445	9.085955557161701e-09
0.26585887842625383	1.1201330602047657e-08
0.2659837534278632	1.2823672546630195e-08
0.26610862842947247	1.5794755229137366e-08
0.2662335034310818	1.6102682198440576e-08
0.2663583784326911	1.4184886264428548e-08
0.26648325343430046	1.5983058940964444e-08
0.2666081284359098	8.645967452265398e-09
0.2667330034375191	1.3938181665968693e-08
0.26685787843912845	5.108783704323631e-09
0.26698275344073774	7.8440657928424e-09
0.2671076284423471	1.604969107244414e-10
0.2672325034439564	1.563239924455631e-09
0.26735737844556573	3.580341180256628e-09
0.2674822534471751	5.950565530666682e-09
0.26760712844878437	6.1738180135671445e-09
0.2677320034503937	1.275198228745525e-08
0.267856878452003	7.782980673171596e-09
0.26798175345361236	1.776248780297105e-08
0.2681066284552217	1.010793568895338e-08
0.268231503456831	1.3962192294993904e-08
0.26835637845844035	8.884605728437677e-09
0.26848125346004964	8.791661620726779e-09
0.268606128461659	7.249745567116421e-09
0.26873100346326834	4.404001092353035e-09
0.26885587846487763	2.4350917813402487e-09
0.268980753466487	1.0076783921648643e-09
0.26910562846809627	2.8038554392887213e-09
0.2692305034697056	6.353290525691285e-09
0.26935537847131497	8.259658650011232e-09
0.26948025347292426	1.0618942284220134e-08
0.2696051284745336	1.3590838558816076e-08
0.2697300034761429	1.4081957898317273e-08
0.26985487847775225	1.713308716534345e-08
0.2699797534793616	1.7576734556935003e-08
0.2701046284809709	1.2155525166968156e-08
0.27022950348258024	1.587850030371755e-08
0.27035437848418953	8.036434411882707e-09
0.2704792534857989	1.1434886189899236e-08
0.27060412848740817	3.147617720515779e-09
0.2707290034890175	4.863845910100655e-09
0.27085387849062686	1.7091519819153891e-10
0.27097875349223616	1.9607613289853394e-09
0.2711036284938455	4.367879775489418e-09
0.2712285034954548	8.987521312103787e-09
0.27135337849706415	6.73591137408121e-09
0.2714782534986735	1.5316252166785417e-08
0.2716031285002828	8.369266637740032e-09
0.27172800350189213	1.7151934209195306e-08
0.2718528785035014	1.0053537664773857e-08
0.2719777535051108	1.179429653351031e-08
0.2721026285067201	9.725995243558422e-09
0.2722275035083294	8.418670012613474e-09
0.27235237850993876	5.556998300769412e-09
0.27247725351154806	1.976136697721184e-09
0.2726021285131574	1.188604212830614e-09
0.27272700351476675	3.4314222177759385e-09
0.27285187851637605	4.95908349088673e-09
0.2729767535179854	7.899134483502437e-09
0.2731016285195947	1.044558242349134e-08
0.27322650352120403	1.1747561847441241e-08
0.2733513785228134	1.5325444328830465e-08
0.2734762535244227	1.502813128851599e-08
0.273601128526032	1.5485530655428042e-08
0.2737260035276413	1.6372085741020282e-08
0.27385087852925066	1.0128021900586355e-08
0.27397575353085996	1.4762954154710409e-08
0.2741006285324693	6.613861844048219e-09
0.27422550353407865	8.99463824763846e-09
0.27435037853568794	1.2729874075480028e-09
0.2744752535372973	2.4495336780598232e-09
0.2746001285389066	2.7307799735605576e-09
0.27472500354051593	4.5791464307945e-09
0.2748498785421253	5.502714747502857e-09
0.2749747535437346	1.1379205889562203e-08
0.2750996285453439	7.583866852987568e-09
0.2752245035469532	1.693049096554187e-08
0.27534937854856256	9.492139005790424e-09
0.2754742535501719	1.4915569386396655e-08
0.2755991285517812	9.13361650418867e-09
0.27572400355339055	9.142593675356654e-09
0.27584887855499984	8.478504927051624e-09
0.2759737535566092	5.372047664369444e-09
0.27609862855821854	3.887147935245486e-09
0.27622350355982783	9.978947945776471e-11
0.2763483785614372	1.3453845739316162e-09
0.2764732535630465	5.836844975546927e-09
0.2765981285646558	6.859454359429359e-09
0.27672300356626517	1.0060071511321742e-08
0.27684787856787446	1.2359375393553589e-08
0.2769727535694838	1.3553381875220413e-08
0.2770976285710931	1.6810950785245624e-08
0.27722250357270245	1.703443185486355e-08
0.27734737857431174	1.33655654501749e-08
0.2774722535759211	1.5517270218667176e-08
0.27759712857753044	8.134422696580231e-09
0.27772200357913973	1.2560614890046285e-08
0.2778468785807491	4.154175808475704e-09
0.27797175358235837	6.207731745538317e-09
0.2780966285839677	2.880502370937227e-10
0.27822150358557707	4.801434779655727e-10
0.27834637858718636	4.111212813954377e-09
0.2784712535887957	7.499278899673376e-09
0.278596128590405	6.645477238762004e-09
0.27872100359201435	1.4051672106896316e-08
0.2788458785936237	8.228007881669713e-09
0.278970753595233	1.7475715461624396e-08
0.27909562859684234	1.0228149367819571e-08
0.27922050359845163	1.2726441013194614e-08
0.279345378600061	9.428721926049577e-09
0.2794702536016703	8.517561229665646e-09
0.2795951286032796	6.433540460293301e-09
0.27972000360488897	3.075800978058946e-09
0.27984487860649826	1.700745759977154e-09
0.2799697536081076	2.4852462802398764e-09
0.2800946286097169	3.903118257638523e-09
0.28021950361132625	7.192952173910032e-09
0.2803443786129356	9.396165564525504e-09
0.2804692536145449	1.1279213836066974e-08
0.28059412861615424	1.4525085625217921e-08
0.28071900361776353	1.4715872364400587e-08
0.2808438786193729	1.6436582592405922e-08
0.2809687536209822	1.7163719964461483e-08
0.2810936286225915	1.11352549867773e-08
0.28121850362420087	1.5726321630767722e-08
0.28134337862581016	7.73854537146328e-09
0.2814682536274195	1.013996542129894e-08
0.28159312862902885	2.2479100594068654e-09
0.28171800363063815	3.4330757752307493e-09
0.2818428786322475	1.4543052531685427e-09
0.2819677536338568	3.5001742198779893e-09
0.28209262863546614	4.656103022744962e-09
0.2822175036370755	1.0511144309233554e-08
0.2823423786386848	6.959285271535909e-09
0.2824672536402941	1.644444383327417e-08
0.2825921286419034	8.590096729734377e-09
0.28271700364351277	1.6172325819065447e-08
0.2828418786451221	9.42723441881526e-09
0.2829667536467314	1.0572760673994081e-08
0.28309162864834075	9.043349258672473e-09
0.28321650364995005	6.902021132229116e-09
0.2833413786515594	4.729045857887428e-09
0.2834662536531687	5.530435235992824e-10
0.28359112865477804	3.6269017621008114e-10
0.2837160036563874	4.760172116372566e-09
0.2838408786579967	5.794276884364214e-09
0.283965753659606	9.126738129807667e-09
0.2840906286612153	1.1259777322013092e-08
0.28421550366282466	1.2826785578614508e-08
0.284340378664434	1.590583365449897e-08
0.2844652536660433	1.6113406758273325e-08
0.28459012866765265	1.427111941744281e-08
0.28471500366926195	1.5928541293740474e-08
0.2848398786708713	8.722502572073165e-09
0.28496475367248064	1.3869753106498698e-08
0.28508962867408993	5.15312235243498e-09
0.2852145036756993	7.757032495197462e-09
0.2853393786773086	1.7131636337793128e-10
0.2854642536789179	1.2733766552458783e-09
0.28558912868052727	3.5804663942959943e-09
0.28571400368213656	6.015734605373491e-09
0.2858388786837459	6.161551175891909e-09
0.2859637536853552	1.279418793949552e-08
0.28608862868696455	7.762347100197675e-09
0.2862135036885739	1.7755113058349882e-08
0.2863383786901832	1.0080658158230555e-08
0.28646325369179254	1.3941824886976179e-08
0.28658812869340183	8.893731998594131e-09
0.2867130036950112	8.823095813130405e-09
0.2868378786966205	7.220714811549207e-09
0.2869627536982298	4.3641135218232075e-09
0.28708762869983917	2.405405547345815e-09
0.28721250370144846	1.2527335168527044e-09
0.2873373787030578	2.8256832611593178e-09
0.2874622537046671	6.467168167273042e-09
0.28758712870627645	8.265572714157099e-09
0.2877120037078858	1.0737637386678647e-08
0.2878368787094951	1.3548407000623738e-08
0.28796175371110444	1.4176389912595507e-08
0.28808662871271373	1.7005539660572447e-08
0.2882115037143231	1.762236359480882e-08
0.28833637871593243	1.2006910851263907e-08
0.2884612537175417	1.5935713274748182e-08
0.28858612871915107	7.976027543580309e-09
0.28871100372076036	1.1415575008919523e-08
0.2888358787223697	3.0839337899779518e-09
0.28896075372397906	4.814504920403432e-09
0.28908562872558835	6.463339177942334e-10
0.2892105037271977	2.0474685346284085e-09
0.289335378728807	4.388151215362863e-09
0.28946025373041634	9.103019367460791e-09
0.2895851287320257	6.773386259227083e-09
0.289710003733635	1.5430307600083574e-08
0.28983487873524433	8.411231070866538e-09
0.2899597537368536	1.712673812295723e-08
0.29008462873846297	1.0019239819272955e-08
0.29020950374007226	1.1718780007854111e-08
0.2903343787416816	9.665638549801356e-09
0.29045925374329096	8.33331218055573e-09
0.29058412874490025	5.492979453779458e-09
0.2907090037465096	1.9229038417061165e-09
0.2908338787481189	7.492888712458273e-10
0.29095875374972824	3.4586156779576638e-09
0.2910836287513376	5.051544311300356e-09
0.2912085037529469	7.916027991094656e-09
0.2913333787545562	1.057270170074224e-08
0.2914582537561655	1.177187068654831e-08
0.29158312875777487	1.5467854220726946e-08
0.2917080037593842	1.5067257624823503e-08
0.2918328787609935	1.5552334447065965e-08
0.29195775376260286	1.634823609245299e-08
0.29208262876421215	1.0153029207554643e-08
0.2922075037658215	1.4698455367147314e-08
0.29233237876743084	6.587182906904533e-09
0.29245725376904014	8.904437333428721e-09
0.2925821287706495	1.2431355972361035e-09
0.2927070037722588	2.329603016435673e-09
0.2928318787738681	2.7509761210487687e-09
0.2929567537754775	4.641728049123864e-09
0.29308162877708677	5.525206093987692e-09
0.2932065037786961	1.143401202192256e-08
0.2933313787803054	7.611829716827048e-09
0.29345625378191476	1.6976772462136442e-08
0.29358112878352405	9.5788775991788e-09
0.2937060037851334	1.490235889933133e-08
0.29383087878674274	9.16329376507333e-09
0.29395575378835204	9.111288743972331e-09
0.2940806287899614	8.492925830105515e-09
0.2942055037915707	5.32569816360533e-09
0.29433037879318	3.862615064493387e-09
0.2944552537947894	4.3250343011198344e-10
0.29458012879639867	1.3903796606953324e-09
0.294705003798008	5.857104059105376e-09
0.2948298787996173	6.904108186559192e-09
0.29495475380122665	1.0051750626173238e-08
0.295079628802836	1.2401467581311313e-08
0.2952045038044453	1.3532396869433932e-08
0.29532937880605464	1.6861208288002122e-08
0.29545425380766394	1.705045522643414e-08
0.2955791288092733	1.3343007277375515e-08
0.29570400381088263	1.552409173654964e-08
0.2958288788124919	8.164008944557699e-09
0.2959537538141013	1.2530330226822423e-08
0.29607862881571057	4.137549687808327e-09
0.2962035038173199	6.164731401773788e-09
0.2963283788189292	4.658641743196083e-10
0.29645325382053855	5.35951712012729e-10
0.2965781288221479	4.15030607106182e-09
0.2967030038237572	7.572855341000383e-09
0.29682787882536654	6.6555054178436396e-09
0.29695275382697583	1.4111215460716578e-08
0.2970776288285852	8.201158195822132e-09
0.29720250383019453	1.746408483989917e-08
0.2973273788318038	1.0179076331465078e-08
0.29745225383341317	1.2692509661337774e-08
0.29757712883502246	9.410471496483709e-09
0.2977020038366318	8.53401139749269e-09
0.29782687883824116	6.376909589379078e-09
0.29795175383985045	3.035726309568136e-09
0.2980766288414598	1.516369690533446e-09
0.2982015038430691	2.5557010973435017e-09
0.29832637884467844	3.935517563508079e-09
0.2984512538462878	7.301127196479172e-09
0.2985761288478971	9.429879002305528e-09
0.29870100384950643	1.1417585017942477e-08
0.2988258788511157	1.4550982849662731e-08
0.29895075385272507	1.4838283395823518e-08
0.2990756288543344	1.6339921850244738e-08
0.2992005038559437	1.716659123658068e-08
0.29932537885755306	1.1015949663492018e-08
0.29945025385916235	1.5672758192046963e-08
0.2995751288607717	7.650774919221824e-09
0.299700003862381	1.0060905233283837e-08
0.29982487886399034	2.2095964278512316e-09
0.2999497538655997	3.347489009164443e-09
0.300074628867209	1.7094622778458091e-09
0.30019950386881833	3.595026028094885e-09
0.3003243788704276	4.676073807675211e-09
0.30044925387203697	1.0611261486045928e-08
0.3005741288736463	7.018403353395693e-09
0.3006990038752556	1.6534773705676902e-08
0.30082387887686496	8.67082387252399e-09
0.30094875387847425	1.6152477882263186e-08
0.3010736288800836	9.461809901946619e-09
0.30119850388169295	1.0518235729129214e-08
0.30132337888330224	9.025856929891644e-09
0.3014482538849116	6.830993770559591e-09
0.3015731288865209	4.665940814062332e-09
0.30169800388813023	5.173416099718384e-10
0.3018228788897396	4.766951646997581e-10
0.30194775389134887	4.758260032425278e-09
0.3020726288929582	5.894083720836818e-09
0.3021975038945675	9.108697183509293e-09
0.30232237889617686	1.138225397799992e-08
0.3024472538977862	1.2822872123918997e-08
0.3025721288993955	1.6032140560890513e-08
0.30269700390100485	1.6155182701834983e-08
0.30282187890261414	1.4316294964106187e-08
0.3029467539042235	1.5931929762274076e-08
0.3030716289058328	8.72891038765662e-09
0.3031965039074421	1.3869671299097277e-08
0.3033213789090515	5.114939432585615e-09
0.30344625391066077	7.731868315516048e-09
0.3035711289122701	1.1204682014813084e-10
0.3036960039138794	1.0546018710131857e-09
0.30382087891548876	3.6185227456115637e-09
0.3039457539170981	6.063879717276764e-09
0.3040706289187074	6.162095244712894e-09
0.30419550392031675	1.28537264135173e-08
0.30432037892192604	7.7350485449832e-09
0.3044452539235354	1.7782191075122242e-08
0.30457012892514473	1.0038332148053734e-08
0.304695003926754	1.3948804274629137e-08
0.3048198789283634	8.881489294471653e-09
0.30494475392997267	8.856422189712374e-09
0.305069628931582	7.193849787787566e-09
0.30519450393319136	4.31478912146708e-09
0.30531937893480066	2.3958751369276234e-09
0.30544425393641	1.5141668632999111e-09
0.3055691289380193	2.8000705898030195e-09
0.30569400393962864	6.621577677466802e-09
0.305818878941238	8.216345894727271e-09
0.3059437539428473	1.08804692927965e-08
0.30606862894445663	1.3467087490508755e-08
0.3061935039460659	1.428466908324146e-08
0.3063183789476753	1.6876293131358775e-08
0.30644325394928457	1.7668035453885954e-08
0.3065681289508939	1.1894079056242405e-08
0.30669300395250326	1.59808462489967e-08
0.30681787895411256	7.977388220297082e-09
0.3069427539557219	1.1355579605206026e-08
0.3070676289573312	3.068945982234783e-09
0.30719250395894054	4.719512637205622e-09
0.3073173789605499	1.1208183365170013e-09
0.3074422539621592	2.1648199791125157e-09
0.30756712896376853	4.391677279643438e-09
0.3076920039653778	9.227878419861934e-09
0.3078168789669872	6.810366007910664e-09
0.3079417539685965	1.5523928603836812e-08
0.3080666289702058	8.446109335396809e-09
0.30819150397181516	1.7062133643838283e-08
0.30831637897342445	9.983310392957932e-09
0.3084412539750338	1.1628820584761768e-08
0.30856612897664315	9.609456381760544e-09
0.30869100397825244	8.257779472893638e-09
0.3088158789798618	5.4139014781654715e-09
0.3089407539814711	1.8956626784157775e-09
0.30906562898308043	3.0797635460770985e-10
0.3091905039846897	3.4523149869309053e-09
0.30931537898629907	5.1907113306724475e-09
0.3094402539879084	7.903245312645254e-09
0.3095651289895177	1.0742822915097891e-08
0.30969000399112706	1.178140194882027e-08
0.30981487899273635	1.5627421002980554e-08
0.3099397539943457	1.5106322755047998e-08
0.31006462899595505	1.5588082795705308e-08
0.31018950399756434	1.635088740047622e-08
0.3103143789991737	1.0101107578416912e-08
0.310439254000783	1.4679392787419746e-08
0.31056412900239233	6.477320738830302e-09
0.3106890040040017	8.879338634770868e-09
0.31081387900561097	1.1406672449840226e-09
0.3109387540072203	2.2418356873007312e-09
0.3110636290088296	2.8295472422860535e-09
0.31118850401043896	4.669064371155104e-09
0.3113133790120483	5.58310739522095e-09
0.3114382540136576	1.1491371941571794e-08
0.31156312901526695	7.645149519975035e-09
0.31168800401687624	1.70535396627147e-08
0.3118128790184856	9.627899927853985e-09
0.31193775402009494	1.4938640859396836e-08
0.31206262902170423	9.133387673284463e-09
0.3121875040233136	9.142889368668406e-09
0.31231237902492287	8.438096851915717e-09
0.3124372540265322	5.338736553681876e-09
0.3125621290281415	3.772514787397504e-09
0.31268700402975086	7.37074493746729e-10
0.3128118790313602	1.4823567786406254e-09
0.3129367540329695	5.836179187109222e-09
0.31306162903457885	6.982460907563866e-09
0.31318650403618814	1.0020866541319736e-08
0.3133113790377975	1.2475091225656622e-08
0.31343625403940684	1.3501509427580976e-08
0.31356112904101613	1.694072014071525e-08
0.3136860040426255	1.7064916284504018e-08
0.31381087904423477	1.3352215000527185e-08
0.3139357540458441	1.5535182355801687e-08
0.31406062904745347	8.208726298570307e-09
0.31418550404906276	1.2497713716741868e-08
0.3143103790506721	4.125842766790232e-09
0.3144352540522814	6.131399732735663e-09
0.31456012905389075	6.840998401449171e-10
0.3146850040555001	5.645536179962785e-10
0.3148098790571094	4.215251406970279e-09
0.31493475405871874	7.587874973541179e-09
0.31505962906032803	6.7139160276292555e-09
0.3151845040619374	1.4093040302356952e-08
0.3153093790635467	8.253817538785237e-09
0.315434254065156	1.7372805898040302e-08
0.31555912906676536	1.0227264158843042e-08
0.31568400406837466	1.2581920786766011e-08
0.315808879069984	9.49097123460599e-09
0.3159337540715933	8.481683068761844e-09
0.31605862907320265	6.394820819088071e-09
0.316183504074812	2.943139914850526e-09
0.3163083790764213	1.341828816261985e-09
0.31643325407803063	2.6505677486696508e-09
0.3165581290796399	3.961727248280099e-09
0.3166830040812493	7.403622715481456e-09
0.3168078790828586	9.480279272252909e-09
0.3169327540844679	1.1520460944483703e-08
0.31705762908607726	1.4590442762823463e-08
0.31718250408768656	1.4898214132758803e-08
0.3173073790892959	1.625421008316719e-08
0.31743225409090525	1.7125439068972997e-08
0.31755712909251455	1.0927118495135037e-08
0.3176820040941239	1.5606205265022633e-08
0.3178068790957332	7.579988610194351e-09
0.31793175409734253	9.981303725336642e-09
0.3180566290989519	2.1760830795505914e-09
0.3181815041005612	3.2610536030871633e-09
0.3183063791021705	1.939767919463898e-09
0.3184312541037798	3.6927295170510588e-09
0.31855612910538916	4.696085104467115e-09
0.3186810041069985	1.071830270823666e-08
0.3188058791086078	7.0607689353530875e-09
0.31893075411021715	1.6645672600186894e-08
0.31905562911182644	8.729179645909805e-09
0.3191805041134358	1.6149435301379598e-08
0.3193053791150451	9.45170974931636e-09
0.31943025411665443	1.047730174087168e-08
0.3195551291182638	8.970971587531684e-09
0.3196800041198731	6.772645511095416e-09
0.3198048791214824	4.5880144870980876e-09
0.3199297541230917	4.780924973896693e-10
0.32005462912470106	5.563879148084077e-10
0.3201795041263104	4.780809861127232e-09
0.3203043791279197	5.9682698257207014e-09
0.32042925412952905	9.143109250007372e-09
0.32055412913113834	1.1454929602746095e-08
0.3206790041327477	1.2890476909158357e-08
0.32080387913435704	1.6098115382034183e-08
0.32092875413596633	1.6270361178284304e-08
0.3210536291375757	1.4302046623128762e-08
0.321178504139185	1.5986528788459197e-08
0.3213033791407943	8.6938872469441e-09
0.32142825414240367	1.3887158242334187e-08
0.32155312914401296	5.061622115641134e-09
0.3216780041456223	7.685447447632121e-09
0.3218028791472316	7.399814856389507e-11
0.32192775414884095	8.230517565169618e-10
0.3220526291504503	3.603442854313304e-09
0.3221775041520596	6.169713118533685e-09
0.32230237915366894	6.107636702933891e-09
0.32242725415527823	1.29727121174774e-08
0.3225521291568876	7.672938914866956e-09
0.32267700415849687	1.7850721222339706e-08
0.3228018791601062	9.992932368341625e-09
0.32292675416171557	1.397578895730645e-08
0.32305162916332486	8.900471931269768e-09
0.3231765041649342	8.872184660950849e-09
0.3233013791665435	7.192191854135936e-09
0.32342625416815285	4.239291064168328e-09
0.3235511291697622	2.419658461821027e-09
0.3236760041713715	1.7468063951592373e-09
0.32380087917298084	2.7807262397511303e-09
0.32392575417459013	6.730957016493553e-09
0.3240506291761995	8.20574784953832e-09
0.3241755041778088	1.0943840185611639e-08
0.3243003791794181	1.3459420179341545e-08
0.32442525418102747	1.430593395429647e-08
0.32455012918263676	1.684884327298837e-08
0.3246750041842461	1.7628237173723857e-08
0.32479987918585546	1.1868299342967672e-08
0.32492475418746475	1.594847030621556e-08
0.3250496291890741	8.036650055298163e-09
0.3251745041906834	1.1272965134288734e-08
0.32529937919229274	3.072234022210302e-09
0.32542425419390203	4.642959619912166e-09
0.3255491291955114	1.639709734335039e-09
0.3256740041971207	2.227367763633987e-09
0.32579887919873	4.455493049400839e-09
0.32592375420033937	9.27782526655276e-09
0.32604862920194866	6.900493464896596e-09
0.326173504203558	1.553281370087491e-08
0.32629837920516735	8.51037143442823e-09
0.32642325420677665	1.695185263042612e-08
0.326548129208386	9.971728034401814e-09
0.3266730042099953	1.1538673230427875e-08
0.32679787921160464	9.55831169029083e-09
0.326922754213214	8.197899363042913e-09
0.3270476292148233	5.338685309172436e-09
0.3271725042164326	1.868754206009344e-09
0.3272973792180419	7.714181189305413e-11
0.32742225421965127	3.481590972335789e-09
0.3275471292212606	5.269336451018633e-09
0.3276720042228699	7.971311806432713e-09
0.32779687922447925	1.0785017662729868e-08
0.32792175422608855	1.1918623253208464e-08
0.3280466292276979	1.5636154785829686e-08
0.32817150422930724	1.5307740755285164e-08
0.32829637923091654	1.5442696437119324e-08
0.3284212542325259	1.648344232659378e-08
0.3285461292341352	9.907382938822215e-09
0.3286710042357445	1.4750855984247126e-08
0.3287958792373538	6.294543701066808e-09
0.32892075423896316	8.894401228488524e-09
0.3290456292405725	1.0297338282934886e-09
0.3291705042421818	2.114224644188861e-09
0.32929537924379115	2.870373461727895e-09
0.32942025424540045	4.763544907481423e-09
0.3295451292470098	5.568198193839178e-09
0.32967000424861914	1.1638943285699147e-08
0.32979487925022843	7.583139570018598e-09
0.3299197542518378	1.722832929499241e-08
0.3300446292534471	9.599774838283658e-09
0.3301695042550564	1.504743332824766e-08
0.33029437925666577	9.044946286812736e-09
0.33041925425827506	9.211018806990308e-09
0.3305441292598844	8.348915956116977e-09
0.3306690042614937	5.352489165998416e-09
0.33079387926310305	3.673768927712041e-09
0.3309187542647124	1.0772786987590544e-09
0.3310436292663217	1.5637085430284318e-09
0.33116850426793104	5.83363156752695e-09
0.33129337926954033	7.054765030795588e-09
0.3314182542711497	1.000958250190065e-08
0.33154312927275903	1.2554440557260355e-08
0.3316680042743683	1.3487038293578366e-08
0.33179287927597767	1.7033288346116936e-08
0.33191775427758696	1.7089905664269498e-08
0.3320426292791963	1.3371301925911596e-08
0.3321675042808056	1.554871732648529e-08
0.33229237928241495	8.26002880009907e-09
0.3324172542840243	1.2464654298311817e-08
0.3325421292856336	4.103275567730306e-09
0.33266700428724294	6.11080029284763e-09
0.33279187928885223	9.442343009124918e-10
0.3329167542904616	5.716538266003381e-10
0.33304162929207093	4.300512714482446e-09
0.3331665042936802	7.573100594641317e-09
0.33329137929528957	6.790946068154512e-09
0.33341625429689886	1.4055053317596654e-08
0.3335411292985082	8.32437355378396e-09
0.33366600430011756	1.728451545540241e-08
0.33379087930172685	1.0275158827180677e-08
0.3339157543033362	1.2485117817773908e-08
0.3340406293049455	9.544971195046142e-09
0.33416550430655484	8.470419275626609e-09
0.3342903793081642	6.374993301771673e-09
0.3344152543097735	2.906687806947213e-09
0.33454012931138283	1.0856183841985647e-09
0.3346650043129921	2.682154601680564e-09
0.33478987931460147	4.0431800218186444e-09
0.3349147543162108	7.445215814178375e-09
0.3350396293178201	9.56744559813481e-09
0.33516450431942946	1.1565111125685331e-08
0.33528937932103875	1.4630691152339874e-08
0.3354142543226481	1.492111647005888e-08
0.3355391293242574	1.617088029785036e-08
0.33566400432586674	1.7095950880833152e-08
0.3357888793274761	1.083263891398861e-08
0.3359137543290854	1.5573822715726886e-08
0.3360386293306947	7.49827457350872e-09
0.336163504332304	9.937414740046639e-09
0.33628837933391337	2.12772529542624e-09
0.3364132543355227	3.1996637197858526e-09
0.336538129337132	2.15350877187134e-09
0.33666300433874136	3.7843410972159695e-09
0.33678787934035065	4.723200243575476e-09
0.33691275434196	1.0828975362960789e-08
0.33703762934356934	7.094619956497952e-09
0.33716250434517864	1.6756324262298743e-08
0.337287379346788	8.775311617847756e-09
0.3374122543483973	1.6133177787949368e-08
0.3375371293500066	9.434216528042496e-09
0.337662004351616	1.0413653309205935e-08
0.33778687935322527	8.934508632214848e-09
0.3379117543548346	6.687211108021673e-09
0.3380366293564439	4.5482084579386375e-09
0.33816150435805326	3.7325346320025403e-10
0.3382863793596626	5.89926817594693e-10
0.3384112543612719	4.848122020238466e-09
0.33853612936288124	6.007449899208807e-09
0.33866100436449054	9.214585490764688e-09
0.3387858793660999	1.1505912169334658e-08
0.3389107543677092	1.2974695720364231e-08
0.3390356293693185	1.616381723784351e-08
0.3391605043709279	1.6382212114997192e-08
0.33928537937253717	1.4300250572682624e-08
0.3394102543741465	1.6020890143286118e-08
0.3395351293757558	8.672095782822052e-09
0.33966000437736515	1.3870110022969722e-08
0.3397848793789745	5.012190576239366e-09
0.3399097543805838	7.61728585668177e-09
0.34003462938219314	4.316631703099176e-11
0.34015950438380244	6.234660991633531e-10
0.3402843793854118	3.6021735662182867e-09
0.34040925438702113	6.262527956908923e-09
0.3405341293886304	6.087661071544514e-09
0.3406590043902398	1.3070409888235343e-08
0.34078387939184906	7.652315563583801e-09
0.3409087543934584	1.789232117280986e-08
0.34103362939506776	9.969363448114467e-09
0.34115850439667705	1.3976234234320963e-08
0.3412833793982864	8.92451712446389e-09
0.3414082543998957	8.904749585551294e-09
0.34153312940150504	7.166800507431734e-09
0.34165800440311433	4.197303121511588e-09
0.3417828794047237	2.383383853046166e-09
0.34190775440633303	1.8844886269123265e-09
0.3420326294079423	2.8356288924434414e-09
0.34215750440955167	6.7567028938351024e-09
0.34228237941116096	8.26688536217061e-09
0.3424072544127703	1.0939210196876523e-08
0.34253212941437966	1.3513667454068237e-08
0.34265700441598895	1.4289205994653694e-08
0.3427818794175983	1.686904725356155e-08
0.3429067544192076	1.759511154934258e-08
0.34303162942081694	1.1867210835506513e-08
0.3431565044224263	1.5944461226249956e-08
0.3432813794240356	8.075953775691178e-09
0.34340625442564493	1.1228565536349074e-08
0.3435311294272542	3.0330652751209655e-09
0.34365600442886357	4.611239481910603e-09
0.3437808794304729	2.176878649537672e-09
0.3439057544320822	2.249248247361637e-09
0.34403062943369156	4.549429044241359e-09
0.34415550443530085	9.295780717976682e-09
0.3442803794369102	6.995207460475908e-09
0.34440525443851955	1.551620602755232e-08
0.34453012944012884	8.570333461807435e-09
0.3446550044417382	1.6836609236026103e-08
0.3447798794433475	9.960891148426282e-09
0.34490475444495683	1.1453314013216062e-08
0.3450296294465661	9.522148070148175e-09
0.34515450444817547	8.132776941347464e-09
0.3452793794497848	5.278351333376191e-09
0.3454042544513941	1.8290472216769307e-09
0.34552912945300346	4.157576405123444e-10
0.34565400445461275	3.5240840654214484e-09
0.3457788794562221	5.3435058279000164e-09
0.34590375445783145	8.052412621306155e-09
0.34602862945944074	1.0858587811272246e-08
0.3461535044610501	1.2022861779023568e-08
0.3462783794626594	1.568369878963837e-08
0.34640325446426873	1.5424527188418964e-08
0.3465281294658781	1.5373128892336027e-08
0.34665300446748737	1.6484815457333512e-08
0.3467778794690967	9.823598590297951e-09
0.346902754470706	1.4691550785298737e-08
0.34702762947231536	6.23417723784403e-09
0.3471525044739247	8.793810559107835e-09
0.347277379475534	1.0228574604463251e-09
0.34740225447714335	1.867102598869794e-09
0.34752712947875264	2.8381093955441977e-09
0.347652004480362	4.909896002987141e-09
0.34777687948197133	5.528122966729377e-09
0.3479017544835806	1.179743354999977e-08
0.34802662948519	7.552621053327904e-09
0.34815150448679927	1.736409379663812e-08
0.3482763794884086	9.636797627149501e-09
0.3484012544900179	1.5078185299718992e-08
0.34852612949162726	9.031422120390001e-09
0.3486510044932366	9.190250246833631e-09
0.3487758794948459	8.322331184057286e-09
0.34890075449645525	5.293715431137171e-09
0.34902562949806454	3.6218716892318887e-09
0.3491505044996739	1.4824350320742796e-09
0.34927537950128323	1.6308198653893368e-09
0.3494002545028925	5.833617397340404e-09
0.3495251295045019	7.147624305022726e-09
0.34965000450611117	9.97978619839787e-09
0.3497748795077205	1.2675515216060049e-08
0.34989975450932986	1.3443049354945443e-08
0.35002462951093916	1.717193904763314e-08
0.3501495045125485	1.707919880974065e-08
0.3502743795141578	1.3411129402551133e-08
0.35039925451576714	1.5556422263608647e-08
0.3505241295173765	8.311609396269869e-09
0.3506490045189858	1.2452305763103486e-08
0.35077387952059513	4.037537462950387e-09
0.3508987545222044	6.135665176441745e-09
0.3510236295238138	1.274537010235117e-09
0.3511485045254231	5.272735729708476e-10
0.3512733795270324	4.423407780732328e-09
0.35139825452864176	7.522260891953637e-09
0.35152312953025106	6.891430180024737e-09
0.3516480045318604	1.4010949703135709e-08
0.3517728795334697	8.39628018438832e-09
0.35189775453507904	1.7225869954139148e-08
0.3520226295366884	1.0313246738131427e-08
0.3521475045382977	1.2450515858223964e-08
0.35227237953990703	9.560256588275742e-09
0.3523972545415163	8.511171316631619e-09
0.3525221295431257	6.307283433789293e-09
0.352647004544735	2.9125264561616954e-09
0.3527718795463443	7.702208220517844e-10
0.35289675454795366	2.697667575588587e-09
0.35302162954956295	4.128564790836387e-09
0.3531465045511723	7.491268889162909e-09
0.35327137955278165	9.628493238235847e-09
0.35339625455439094	1.1615534633439817e-08
0.3535211295560003	1.4634808982248097e-08
0.3536460045576096	1.4959554379158073e-08
0.35377087955921893	1.607128735848745e-08
0.3538957545608283	1.7079646649080432e-08
0.35402062956243757	1.0749619661636877e-08
0.3541455045640469	1.553401706000886e-08
0.3542703795656562	7.448566930585771e-09
0.35439525456726556	9.859432671179082e-09
0.35452012956887485	2.1223823809897867e-09
0.3546450045704842	3.0897659758300676e-09
0.35476987957209355	2.2965386478322715e-09
0.35489475457370284	3.9231266408222066e-09
0.3550196295753122	4.721617161523637e-09
0.3551445045769215	1.0959249934872735e-08
0.35526937957853083	7.11971784861695e-09
0.3553942545801402	1.6837076370849793e-08
0.35551912958174947	8.854425566551024e-09
0.3556440045833588	1.6038612200916024e-08
0.3557688795849681	9.479290032035153e-09
0.35589375458657746	1.0259170339773961e-08
0.3560186295881868	8.983068893629702e-09
0.3561435045897961	6.514380064320309e-09
0.35626837959140545	4.587501556143578e-09
0.35639325459301474	1.560376700833551e-10
0.3565181295946241	5.693981602050022e-10
0.35664300459623344	4.960664490319296e-09
0.35676787959784273	6.028267948827743e-09
0.3568927545994521	9.299015296264819e-09
0.35701762960106137	1.158613681860533e-08
0.3571425046026707	1.3033501864773939e-08
0.35726737960428007	1.628303887264117e-08
0.35739225460588936	1.6438808495462394e-08
0.3575171296074987	1.4357311542186561e-08
0.357642004609108	1.5976671878519126e-08
0.35776687961071735	8.702825237847153e-09
0.35789175461232664	1.3770035381314921e-08
0.358016629613936	5.0073621533127155e-09
0.35814150461554534	7.491977056891163e-09
0.35826637961715463	4.8915283752234593e-11
0.358391254618764	4.2122821902412145e-10
0.35851612962037327	3.5791533145711105e-09
0.3586410046219826	6.382005328911146e-09
0.35876587962359197	6.0580733809192244e-09
0.35889075462520126	1.319101983171703e-08
0.3590156296268106	7.628924290091206e-09
0.3591405046284199	1.7963215207999352e-08
0.35926537963002925	9.949243667595797e-09
0.3593902546316386	1.3996534790631525e-08
0.3595151296332479	8.935258845858589e-09
0.35964000463485724	8.947775096813622e-09
0.35976487963646653	7.136705513069211e-09
0.3598897546380759	4.15182932802653e-09
0.3600146296396852	2.354000752676118e-09
0.3601395046412945	2.00976769337688e-09
0.36026437964290386	2.8558710127019087e-09
0.36038925464451316	6.821285193523594e-09
0.3605141296461225	8.271203687803054e-09
0.36063900464773185	1.1000077669721286e-08
0.36076387964934115	1.3502362652215173e-08
0.3608887546509505	1.4353003159037034e-08
0.3610136296525598	1.681367353102227e-08
0.36113850465416913	1.7634955128409706e-08
0.3612633796557784	1.1801615135749337e-08
0.3613882546573878	1.600812183027286e-08
0.3615131296589971	8.071677133214699e-09
0.3616380046606064	1.1221497620383967e-08
0.36176287966221576	2.9807726542615103e-09
0.36188775466382506	4.580370608691888e-09
0.3620126296654344	2.6718204461847284e-09
0.36213750466704375	2.2993211872971704e-09
0.36226237966865305	4.598128617345006e-09
0.3623872546702624	9.346269424349697e-09
0.3625121296718717	7.029034788871937e-09
0.36263700467348103	1.5536714656214077e-08
0.3627618796750904	8.585529963096765e-09
0.3628867546766997	1.6763833885417112e-08
0.363011629678309	9.933068224179085e-09
0.3631365046799183	1.1390978339191906e-08
0.36326137968152766	9.487116810231015e-09
0.363386254683137	8.076168053135632e-09
0.3635111296847463	5.226796074726504e-09
0.36363600468635565	1.7845679896588617e-09
0.36376087968796494	7.161391831691983e-10
0.3638857546895743	3.5691314969117755e-09
0.36401062969118364	5.417591527511618e-09
0.36413550469279293	8.113852829771278e-09
0.3642603796944023	1.0945330656555612e-08
0.3643852546960116	1.2101485233381525e-08
0.3645101296976209	1.574532241938423e-08
0.3646350046992302	1.5493922089607005e-08
0.36475987970083956	1.5312254689635832e-08
0.3648847547024489	1.6460092194086065e-08
0.3650096297040582	9.746170835930216e-09
0.36513450470566755	1.4635459364984187e-08
0.36525937970727684	6.164974233155398e-09
0.3653842547088862	8.720848413937074e-09
0.36550912971049554	9.82597169519688e-10
0.36563400471210483	1.6320935538355724e-09
0.3657588797137142	2.870856511121893e-09
0.3658837547153235	4.990090860273713e-09
0.3660086297169328	5.578266196945758e-09
0.36613350471854217	1.1870585314651188e-08
0.36625837972015146	7.614836347167923e-09
0.3663832547217608	1.741158502796371e-08
0.3665081297233701	9.755693987073642e-09
0.36663300472497945	1.5033512832046143e-08
0.3667578797265888	9.062017945184722e-09
0.3668827547281981	9.121190383830712e-09
0.36700762972980744	8.295249542055213e-09
0.36713250473141673	5.231393282467658e-09
0.3672573797330261	3.5416333251599438e-09
0.3673822547346354	1.8895596658638837e-09
0.3675071297362447	1.750679551815894e-09
0.36763200473785407	5.7873976067528355e-09
0.36775687973946336	7.2981886208712955e-09
0.3678817547410727	9.918066347025146e-09
0.368006629742682	1.2837918419238715e-08
0.36813150474429135	1.3397774887239395e-08
0.3682563797459007	1.7325143511895346e-08
0.36838125474751	1.7113557178533116e-08
0.36850612974911934	1.341575009426358e-08
0.36863100475072863	1.5599099111368585e-08
0.368755879752338	8.3149875082029e-09
0.3688807547539473	1.2477391666693792e-08
0.3690056297555566	3.9478351251442016e-09
0.36913050475716597	6.144542384471989e-09
0.36925537975877526	1.6089203492518939e-09
0.3693802547603846	5.462460029737171e-10
0.36950512976199396	4.4625515474788785e-09
0.36963000476360325	7.570515972035057e-09
0.3697548797652126	6.886024092317041e-09
0.3698797547668219	1.409009099273371e-08
0.37000462976843124	8.356294744317616e-09
0.3701295047700406	1.7281644251237097e-08
0.3702543797716499	1.0241579763021015e-08
0.3703792547732592	1.2505999182541151e-08
0.3705041297748685	9.510829270386537e-09
0.37062900477647787	8.599080613847866e-09
0.37075387977808716	6.229585529617858e-09
0.3708787547796965	2.9088088398267675e-09
0.37100362978130585	4.5489974472657457e-10
0.37112850478291515	2.7505203229361296e-09
0.3712533797845245	4.153588989251325e-09
0.3713782547861338	7.576713382196309e-09
0.37150312978774314	9.622108254085294e-09
0.3716280047893525	1.1692915300571433e-08
0.3717528797909618	1.460173129771442e-08
0.3718777547925711	1.500975615098885e-08
0.3720026297941804	1.5988584659589408e-08
0.37212750479578977	1.7057732406780205e-08
0.3722523797973991	1.071102525064171e-08
0.3723772547990084	1.5479637597533282e-08
0.37250212980061775	7.435097369922514e-09
0.37262700480222705	9.785471669271914e-09
0.3727518798038364	2.112997694486393e-09
0.37287675480544574	3.027475378165204e-09
0.37300162980705504	2.4638764785942318e-09
0.3731265048086644	3.937500564715667e-09
0.3732513798102737	4.841129818260969e-09
0.373376254811883	1.0925894500271443e-08
0.37350112981349237	7.31320453734927e-09
0.37362600481510166	1.6718930675057254e-08
0.373750879816711	9.072075656613766e-09
0.3738757548183203	1.5808655725939968e-08
0.37400062981992965	9.620958789939446e-09
0.37412550482153895	1.0050314081246621e-08
0.3742503798231483	9.06358884560204e-09
0.37437525482475764	6.360201508825239e-09
0.37450012982636693	4.598113527738908e-09
0.3746250048279763	4.598113527738908e-09
0.3747498798295856	4.105622715872123e-10
0.3748747548311949	6.319702962971705e-10
0.37499962983280427	4.974402580852165e-09
0.37512450483441356	6.164564297833805e-09
0.3752493798360229	9.268481273780524e-09
0.3753742548376322	1.1770046497539365e-08
0.37549912983924155	1.29938904987998e-08
0.3756240048408509	1.6477806461377078e-08
0.3757488798424602	1.6426965494492135e-08
0.37587375484406954	1.4450463692660904e-08
0.37599862984567883	1.589938676436073e-08
0.3761235048472882	8.724670477515924e-09
0.37624837984889753	1.3676288528448275e-08
0.3763732548505068	4.978771199454874e-09
0.37649812985211617	7.402522761773573e-09
0.37662300485372546	2.029287833490259e-11
0.3767478798553348	9.269655109123673e-10
0.37687275485694416	3.5908330707055626e-09
0.37699762985855345	6.472276218840121e-09
0.3771225048601628	6.056185546195991e-09
0.3772473798617721	1.3297890895609824e-08
0.37737225486338144	7.62023205158878e-09
0.37749712986499073	1.802862949903437e-08
0.3776220048666001	9.939479964140883e-09
0.37774687986820943	1.400993281474304e-08
0.3778717548698187	8.9583421855251e-09
0.37799662987142807	8.964868492167346e-09
0.37812150487303736	7.137981422426508e-09
0.3782463798746467	4.067424394349956e-09
0.37837125487625606	2.3673861050793915e-09
0.37849612987786535	1.6898306587492907e-09
0.3786210048794747	2.8262676594180296e-09
0.378745879881084	6.927590250117554e-09
0.37887075488269334	8.236389017037553e-09
0.3789956298843027	1.1097080327603061e-08
0.379120504885912	1.3477421025197724e-08
0.37924537988752133	1.4439109426701231e-08
0.3793702548891306	1.6770562758427293e-08
0.37949512989073997	1.766948227311816e-08
0.3796200048923493	1.1770367375184918e-08
0.3797448798939586	1.6036699193076832e-08
0.37986975489556796	8.118968485113622e-09
0.37999462989717725	1.1162499859957874e-08
0.3801195048987866	2.989994185154374e-09
0.38024437990039595	4.4960921210399185e-09
0.38036925490200524	3.141756369843826e-12
0.3804941299036146	2.3905937023117225e-09
0.3806190049052239	4.5986921262621215e-09
0.3807438799068332	9.414360334593924e-09
0.3808687549084425	7.038203605625578e-09
0.38099362991005187	1.5556734177163055e-08
0.3811185049116612	8.61006983302492e-09
0.3812433799132705	1.6683979634837935e-08
0.38136825491487986	9.94099208707342e-09
0.38149312991648915	1.131139832901104e-08
0.3816180049180985	9.489480354885312e-09
0.38174287991970784	8.00145464129008e-09
0.38186775492131714	5.2030223224783445e-09
0.3819926299229265	1.7304203893629303e-09
0.3821175049245358	7.283399647909374e-10
0.3822423799261451	3.6110756763805923e-09
0.3823672549277545	5.5014185883318765e-09
0.38249212992936377	8.158045513126108e-09
0.3826170049309731	1.1036864963434314e-08
0.3827418799325824	1.2158624433624701e-08
0.38286675493419176	1.5793278387613394e-08
0.3829916299358011	1.5546750143267374e-08
0.3831165049374104	1.523374761987717e-08
0.38324137993901974	1.6454772967427114e-08
0.38336625494062904	9.644239985588858e-09
0.3834911299422384	1.4622375649186979e-08
0.38361600494384773	6.061948263404924e-09
0.383740879945457	8.698200035508583e-09
0.3838657549470664	8.998971315789188e-10
0.38399062994867567	2.38369894696059e-09
0.384115504950285	2.9457525996754305e-09
0.3842403799518943	5.0444985193417985e-09
0.38436525495350365	5.646020917485005e-09
0.384490129955113	1.1936841642250384e-08
0.3846150049567223	7.674576914486247e-09
0.38473987995833164	1.747011880725834e-08
0.38486475495994094	9.848428877049109e-09
0.3849896299615503	1.5005341879056425e-08
0.38511450496315963	9.054052014512119e-09
0.3852393799647689	9.068193275360678e-09
0.3853642549663783	8.245525058821972e-09
0.38548912996798756	5.182593104739394e-09
0.3856140049695969	3.4572495057547212e-09
0.38573887997120626	2.975279457178628e-10
0.38586375497281555	1.8494084834257703e-09
0.3859886299744249	5.778239348003468e-09
0.3861135049760342	7.41211532645045e-09
0.38623837997764354	9.90672442601478e-09
0.3863632549792529	1.2955637493048699e-08
0.3864881299808622	1.3389864514290502e-08
0.38661300498247153	1.7434913056128445e-08
0.3867378799840808	1.7166605455112984e-08
0.38686275498569017	1.3422844043126673e-08
0.38698762998729946	1.5631160241975023e-08
0.3871125049889088	8.345341273965396e-09
0.38723737999051816	1.2437456736945983e-08
0.38736225499212745	3.9245510458809e-09
0.3874871299937368	6.065826413498472e-09
0.3876120049953461	3.0829063019252985e-10
0.38773687999695544	6.476415181851625e-10
0.3878617549985648	4.433072503118949e-09
0.3879866300001741	7.682980584688709e-09
0.38811150500178343	6.8382798316484146e-09
0.3882363800033927	1.4212154869814455e-08
0.38836125500500207	8.315410712328744e-09
0.3884861300066114	1.735377768050504e-08
0.3886110050082207	1.019742405005309e-08
0.38873588000983006	1.2532699556446063e-08
0.38886075501143935	9.509077365089394e-09
0.3889856300130487	8.634891812862005e-09
0.38911050501465805	6.205843694183204e-09
0.38923538001626734	2.85281732850123e-09
0.3893602550178767	1.8172232483853795e-09
0.389485130019486	2.845246139275477e-09
0.38961000502109533	4.146507111285829e-09
0.3897348800227047	7.676706941857853e-09
0.38985975502431397	9.600453840452843e-09
0.3899846300259233	1.1766895284990247e-08
0.3901095050275326	1.4580083354707288e-08
0.39023438002914196	1.5053512191039136e-08
0.39035925503075125	1.593201954744661e-08
0.3904841300323606	1.7031723975980943e-08
0.39060900503396995	1.068553315451586e-08
0.39073388003557924	1.5429629487006954e-08
0.3908587550371886	7.421349875307732e-09
0.3909836300387979	9.721488394005334e-09
0.39110850504040723	2.0976272584410674e-09
0.3912333800420166	2.9706859601408635e-09
0.39135825504362587	1.6264174308866263e-09
0.3914831300452352	3.977680043542579e-09
0.3916080050468445	4.932914890363547e-09
0.39173288004845386	1.092524602800602e-08
0.3918577550500632	7.424131977627906e-09
0.3919826300516725	1.669120638201842e-08
0.39210750505328185	9.164748336721837e-09
0.39223238005489114	1.5701695791544626e-08
0.3923572550565005	9.631897169225586e-09
0.39248213005810983	9.968675019168953e-09
0.3926070050597191	9.03331926279932e-09
0.3927318800613285	6.306595680575568e-09
0.39285675506293777	4.526852776747719e-09
0.3929816300645471	3.6948650378944286e-10
0.39310650506615646	7.291654746454372e-10
0.39323138006776576	4.974369576296026e-09
0.3933562550693751	6.282860560488921e-09
0.3934811300709844	9.28590996388825e-09
0.39360600507259375	1.1888369790537935e-08
0.39373088007420304	1.3039844076288702e-08
0.3938557550758124	1.657054351981511e-08
0.39398063007742173	1.6517560792083317e-08
0.394105505079031	1.4418249417786293e-08
0.3942303800806404	1.5906239029739833e-08
0.39435525508224967	8.644612571846696e-09
0.394480130083859	1.3645836145190167e-08
0.39460500508546836	4.8924955254947694e-09
0.39472988008707766	7.341419040092211e-09
0.394854755088687	1.607139273368905e-11
0.3949796300902963	6.951166117294042e-10
0.39510450509190564	3.5794739394178688e-09
0.395229380093515	6.610280919231926e-09
0.3953542550951243	6.0141728871022175e-09
0.39547913009673363	1.3459420069694987e-08
0.3956040050983429	7.56701612224476e-09
0.3957288800999523	1.812310673400691e-08
0.3958537551015616	9.908745061882968e-09
0.3959786301031709	1.4030893736024794e-08
0.39610350510478026	8.992134856479644e-09
0.39622838010638955	8.942328811288422e-09
0.3963532551079989	7.1708976553898425e-09
0.39647813010960825	3.929267795166197e-09
0.39660300511121754	2.42051438770063e-09
0.3967278801128269	1.939704667187257e-09
0.3968527551144362	2.775093026177377e-09
0.39697763011604553	7.053239078998308e-09
0.3971025051176548	8.209620390322483e-09
0.3972273801192642	1.1182206933017217e-08
0.3973522551208735	1.3489056223710317e-08
0.3974771301224828	1.4488953259666442e-08
0.39760200512409216	1.6775324055262415e-08
0.39772688012570145	1.762616402044451e-08
0.3978517551273108	1.182108322507315e-08
0.39797663012892015	1.598940163721198e-08
0.39810150513052944	8.234523852003304e-09
0.3982263801321388	1.1048449532404402e-08
0.3983512551337481	3.028713466686371e-09
0.39847613013535743	4.387330048125577e-09
0.3986010051369668	4.741925460751368e-10
0.39872588013857607	2.473424429541557e-09
0.3988507551401854	4.6153524067201345e-09
0.3989756301417947	9.456708381012e-09
0.39910050514340406	7.074569797902178e-09
0.3992253801450134	1.556390769630885e-08
0.3993502551466227	8.653234786986394e-09
0.39947513014823205	1.6611342226324496e-08
0.39960000514984134	9.939487259102063e-09
0.3997248801514507	1.1263643527987298e-08
0.39984975515306	9.455011424976872e-09
0.39997463015466933	7.976237254087657e-09
0.4000995051562787	5.123589633304101e-09
0.40022438015788797	1.7292329666435888e-09
0.4003492551594973	3.331999779326423e-10
0.4004741301611066	3.6142409861725577e-09
0.40059900516271596	5.613808115289506e-09
0.4007238801643253	8.189331528603571e-09
0.4008487551659346	1.1103922027474688e-08
0.40097363016754395	1.2249577732102999e-08
0.40109850516915324	1.5768161330096804e-08
0.4012233801707626	1.567576352703195e-08
0.40134825517237194	1.5062367831593493e-08
0.40147313017398123	1.654476289678628e-08
0.4015980051755906	9.454142158347284e-09
0.40172288017719987	1.4697698647653857e-08
0.4018477551788092	5.886045553726285e-09
0.40197263018041857	8.735139426792995e-09
0.40209750518202786	7.747594248448607e-10
0.4022223801836372	2.257215763649492e-09
0.4023472551852465	3.019645082630511e-09
0.40247213018685585	5.116446589007779e-09
0.4025970051884652	5.686303635725e-09
0.4027218801900745	1.2055082375254119e-08
0.40284675519168384	7.671870200355748e-09
0.40297163019329313	1.7597807160525606e-08
0.4030965051949025	9.860809647421122e-09
0.40322138019651177	1.5031362273435305e-08
0.4033462551981211	8.968404785549487e-09
0.40347113019973047	9.062247066958161e-09
0.40359600520133976	8.14250338238195e-09
0.4037208802029491	5.165159404137003e-09
0.4038457552045584	3.3465180973305942e-09
0.40397063020616775	1.0962833131403794e-10
0.4040955052077771	1.9612890070228917e-09
0.4042203802093864	5.77300775577757e-09
0.40434525521099574	7.534602542603803e-09
0.40447013021260503	9.905845014223398e-09
0.4045950052142144	1.3091623558691282e-08
0.4047198802158237	1.3396276508585002e-08
0.404844755217433	1.755924509515383e-08
0.40496963021904236	1.7214294294741862e-08
0.40509450522065166	1.3429696882445346e-08
0.405219380222261	1.565699797668521e-08
0.40534425522387035	8.368450264384014e-09
0.40546913022547965	1.2393471539010783e-08
0.405594005227089	3.87194598921825e-09
0.4057188802286983	6.015749249647871e-09
0.40584375523030763	5.658973456432813e-10
0.405968630231917	6.931768171605969e-10
0.4060935052335263	4.471727924356148e-09
0.4062183802351356	7.728914381424986e-09
0.4063432552367449	6.865273644300489e-09
0.40646813023835426	1.425355696663029e-08
0.40659300523996356	8.34138562585917e-09
0.4067178802415729	1.736097619795695e-08
0.40684275524318225	1.0216451837503294e-08
0.40696763024479155	1.2518090338895894e-08
0.4070925052464009	9.535261002733216e-09
0.4072173802480102	8.660441648129164e-09
0.40734225524961953	6.173650650489454e-09
0.4074671302512289	2.8178182167586477e-09
0.4075920052528382	1.55185875151181e-09
0.4077168802544475	2.8889249042654e-09
0.4078417552560568	4.188576779233818e-09
0.40796663025766616	7.712842965885995e-09
0.4080915052592755	9.633452592235803e-09
0.4082163802608848	1.1789872825598122e-08
0.40834125526249415	1.4606744484144987e-08
0.40846613026410344	1.5075279493203443e-08
0.4085910052657128	1.5900072427470463e-08
0.40871588026732214	1.701407217616113e-08
0.40884075526893143	1.0660878521807541e-08
0.4089656302705408	1.5399194131140225e-08
0.4090905052721501	7.396814238904659e-09
0.4092153802737594	9.672393587107977e-09
0.40934025527536877	2.0753517805047336e-09
0.40946513027697806	2.917533520422334e-09
0.4095900052785874	1.8285901146435033e-09
0.4097148802801967	4.0357714781334785e-09
0.40983975528180605	4.993838336398775e-09
0.40996463028341534	1.0957904425381399e-08
0.4100895052850247	7.482588157967755e-09
0.41021438028663404	1.669372329337574e-08
0.41033925528824333	9.225495824113762e-09
0.4104641302898527	1.5612808074098648e-08
0.410589005291462	9.641310063095788e-09
0.4107138802930713	9.882505127413e-09
0.41083875529468067	9.027204690399255e-09
0.41096363029628996	6.224131414408154e-09
0.4110885052978993	4.496830175022806e-09
0.4112133802995086	2.390417034264623e-10
0.41133825530111795	7.731758691487266e-10
0.4114631303027273	5.050896581020372e-09
0.4115880053043366	6.32537832926146e-09
0.41171288030594594	9.386020157898552e-09
0.41183775530755523	1.1926578196087425e-08
0.4119626303091646	1.3163302289989831e-08
0.4120875053107739	1.6585630732169435e-08
0.4122123803123832	1.664743419738585e-08
0.41233725531399257	1.4332493018646243e-08
0.41246213031560186	1.5919677560630785e-08
0.4125870053172112	8.562414492738508e-09
0.41271188031882056	1.3590626038248402e-08
0.41283675532042985	4.852849492561536e-09
0.4129616303220392	7.221675146750141e-09
0.4130865053236485	6.192050582849163e-12
0.41321138032525784	4.3480990815957906e-10
0.41333625532686713	3.517254526615217e-09
0.4134611303284765	6.795459948153161e-09
0.4135860053300858	5.95575730084508e-09
0.4137108803316951	1.3633020175787745e-08
0.41383575533330447	7.550203476077507e-09
0.41396063033491376	1.8169452078606547e-08
0.4140855053365231	9.93122242398717e-09
0.41421038033813246	1.3965931166978265e-08
0.41433525533974175	9.103245160806086e-09
0.4144601303413511	8.861937450960991e-09
0.4145850053429604	7.217041750914135e-09
0.41470988034456974	3.797802016204032e-09
0.4148347553461791	2.424980770947223e-09
0.4149596303477884	2.0839164200027133e-09
0.4150845053493977	2.817937562535728e-09
0.415209380351007	7.0745075225758035e-09
0.41533425535261637	8.307517057088547e-09
0.4154591303542257	1.1163137641305146e-08
0.415584005355835	1.362830897759733e-08
0.41570888035744435	1.4435511459062094e-08
0.41583375535905365	1.6874332012188688e-08
0.415958630360663	1.7516815019158212e-08
0.4160835053622723	1.1910787239641868e-08
0.41620838036388164	1.5939514762512122e-08
0.416333255365491	8.323498548775115e-09
0.4164581303671003	1.0978758478730775e-08
0.4165830053687096	3.0130550895238246e-09
0.4167078803703189	4.343122792941084e-09
0.41683275537192827	9.872579766992185e-10
0.4169576303735376	2.4891312199742277e-09
0.4170825053751469	4.683359380205737e-09
0.41720738037675625	9.454561144065336e-09
0.41733225537836555	7.135650444518317e-09
0.4174571303799749	1.5569893953148605e-08
0.41758200538158424	8.686470134804648e-09
0.41770688038319354	1.658137322541039e-08
0.4178317553848029	9.90866348841145e-09
0.4179566303864122	1.1260963122506728e-08
0.4180815053880215	9.399423899857164e-09
0.41820638038963087	7.969891314737809e-09
0.41833125539124016	5.064221606712299e-09
0.4184561303928495	1.6946673358827877e-09
0.4185810053944588	7.728535111914921e-11
0.41870588039606815	3.730513157475874e-09
0.4188307553976775	5.572800366187184e-09
0.4189556303992868	8.40126261228921e-09
0.41908050540089614	1.0963096583508645e-08
0.41920538040250543	1.2498372697501514e-08
0.4193302554041148	1.5593695527217228e-08
0.4194551304057241	1.5898379355525542e-08
0.4195800054073334	1.484568230896311e-08
0.41970488040894277	1.66505738827054e-08
0.41982975541055206	9.30610842336088e-09
0.4199546304121614	1.4717591660649086e-08
0.4200795054137707	5.817230398663385e-09
0.42020438041538005	8.670558565649588e-09
0.4203292554169894	7.83605712472144e-10
0.4204541304185987	1.967946206668007e-09
0.42057900542020804	2.959513406321041e-09
0.42070388042181733	5.308759206729853e-09
0.4208287554234267	5.612828060193205e-09
0.42095363042503603	1.2254605918951348e-08
0.4210785054266453	7.598353891895028e-09
0.42120338042825467	1.7754582115347234e-08
0.42132825542986396	9.84159439113734e-09
0.4214531304314733	1.5045877214961264e-08
0.42157800543308266	8.906042384414758e-09
0.42170288043469195	9.017512065782233e-09
0.4218277554363013	8.096722233039192e-09
0.4219526304379106	5.09402448808445e-09
0.42207750543951994	3.2998956469223356e-09
0.4222023804411293	5.517224762862018e-10
0.4223272554427386	2.0197675544471877e-09
0.42245213044434793	5.813903741736049e-09
0.4225770054459572	7.623153658740535e-09
0.42270188044756657	9.93267366997965e-09
0.42282675544917586	1.3204936316033638e-08
0.4229516304507852	1.3419968390042612e-08
0.42307650545239456	1.7665196658862526e-08
0.42320138045400385	1.7279950360260302e-08
0.4233262554556132	1.3396867119754345e-08
0.4234511304572225	1.571995199471415e-08
0.42357600545883184	8.328601635051552e-09
0.4237008804604412	1.2404913752006157e-08
0.4238257554620505	3.746406995121264e-09
0.4239506304636598	6.030771684209846e-09
0.4240755054652691	9.140260567924933e-10
0.42420038046687847	6.859237561740407e-10
0.4243252554684878	4.560399416481879e-09
0.4244501304700971	7.754695677025389e-09
0.42457500547170646	6.933492775317029e-09
0.42469988047331575	1.431440736477284e-08
0.4248247554749251	8.369753032139448e-09
0.42494963047653445	1.7395181713017822e-08
0.42507450547814374	1.0193178978448113e-08
0.4251993804797531	1.2553055205910107e-08
0.4253242554813624	9.508048204543272e-09
0.4254491304829717	8.741267862690812e-09
0.4255740054845811	6.079616493242898e-09
0.42569888048619037	2.836265712419756e-09
0.4258237554877997	1.2029390425426869e-09
0.425948630489409	2.8810569196996076e-09
0.42607350549101836	4.275967312143493e-09
0.42619838049262765	7.71179753307378e-09
0.426323255494237	9.694202191114003e-09
0.42644813049584634	1.1807681386137444e-08
0.42657300549745564	1.4641141374731656e-08
0.426697880499065	1.5117039924872838e-08
0.4268227555006743	1.5857474598323014e-08
0.4269476305022836	1.7023081748357932e-08
0.427072505503893	1.0624103488771393e-08
0.42719738050550227	1.5386285435291298e-08
0.4273222555071116	7.373295783334353e-09
0.4274471305087209	9.617666926490726e-09
0.42757200551033026	2.0719660475168917e-09
0.4276968805119396	2.8354519731499336e-09
0.4278217555135489	1.965083435104654e-09
0.42794663051515824	4.12593023230882e-09
0.42807150551676754	5.013264986568562e-09
0.4281963805183769	1.1004719473321066e-08
0.42832125551998623	7.52254731540949e-09
0.4284461305215955	1.6688101327583454e-08
0.4285710055232049	9.299208222495648e-09
0.42869588052481417	1.550778534420717e-08
0.4288207555264235	9.688140930559034e-09
0.4289456305280328	9.771203876222802e-09
0.42907050552964215	9.066196732350537e-09
0.4291953805312515	6.1181394114858085e-09
0.4293202555328608	4.516993173231772e-09
0.42944513053447014	5.65052877024957e-11
0.42957000553607944	7.803467307561984e-10
0.4296948805376888	5.145680467030051e-09
0.42981975553929813	6.351488494490262e-09
0.4299446305409074	9.483420493326525e-09
0.4300695055425168	1.1961806012085326e-08
0.43019438054412606	1.3259600009255704e-08
0.4303192555457354	1.6607581439092646e-08
0.43044413054734476	1.6737160854051725e-08
0.43056900554895405	1.4266123479082796e-08
0.4306938805505634	1.5910913086651432e-08
0.4308187555521727	8.498180779561413e-09
0.43094363055378204	1.3539174568944815e-08
0.4310685055553914	4.808176688667584e-09
0.4311933805570007	7.137503394689576e-09
0.43131825555861003	5.330830306607434e-12
0.4314431305602193	2.6913302850105576e-10
0.43156800556182867	3.5099258915961118e-09
0.431692880563438	6.916996138510381e-09
0.4318177555650473	5.946600295740443e-09
0.43194263056665666	1.3743277158677584e-08
0.43206750556826595	7.57075599261711e-09
0.4321923805698753	1.8203812808745637e-08
0.4323172555714846	9.954958713945104e-09
0.43244213057309394	1.3923847841889082e-08
0.4325670055747033	9.143825810215781e-09
0.4326918805763126	8.857988417685727e-09
0.43281675557792193	7.16662960467193e-09
0.4329416305795312	3.76313019455478e-09
0.43306650558114057	2.33895844887547e-09
0.4331913805827499	2.1294080252225713e-09
0.4333162555843592	2.9261611154877907e-09
0.43344113058596856	7.048543498613593e-09
0.43356600558757785	8.432189516146817e-09
0.4336908805891872	1.113281807166653e-08
0.43381575559079655	1.3764327217343046e-08
0.43394063059240584	1.4417260625247317e-08
0.4340655055940152	1.693601051679288e-08
0.4341903805956245	1.7466053109843278e-08
0.43431525559723383	1.1933462769758714e-08
0.4344401305988432	1.5955381852865913e-08
0.43456500560045247	8.347814485912014e-09
0.4346898806020618	1.09579922891796e-08
0.4348147556036711	2.942171171516204e-09
0.43493963060528046	4.336280882000298e-09
0.4350645056068898	1.4990753861694824e-09
0.4351893806084991	2.4884878751129797e-09
0.43531425561010845	4.756189087785743e-09
0.43543913061171774	9.465629945796341e-09
0.4355640056133271	7.188156506972827e-09
0.4356888806149364	1.5604862080969734e-08
0.43581375561654573	8.705853772846023e-09
0.4359386306181551	1.6576509336026972e-08
0.43606350561976437	9.868390033300344e-09
0.4361883806213737	1.1268710866141172e-08
0.436313255622983	9.343382667930063e-09
0.43643813062459236	7.95742357446517e-09
0.4365630056262017	5.009073209806349e-09
0.436687880627811	1.6296437139590332e-09
0.43681275562942035	1.6670615731744347e-10
0.43693763063102964	3.83781557306717e-09
0.437062505632639	5.5408275648362505e-09
0.43718738063424833	8.55113647458421e-09
0.4373122556358576	1.091626955153112e-08
0.437437130637467	1.26225568149314e-08
0.43756200563907627	1.556011507858729e-08
0.4376868806406856	1.598005189665376e-08
0.43781175564229496	1.4774626289254108e-08
0.43793663064390426	1.6633724482191736e-08
0.4380615056455136	9.273621859752316e-09
0.4381863806471229	1.4649558297401345e-08
0.43831125564873225	5.803495633195157e-09
0.4384361306503416	8.558357837070891e-09
0.4385610056519509	7.982447227086789e-10
0.43868588065356023	1.6777439174749583e-09
0.4388107556551695	2.9498379871393763e-09
0.4389356306567789	5.428974909280061e-09
0.43906050565838817	5.633683626472867e-09
0.4391853806599975	1.2349575268813152e-08
0.43931025566160686	7.628288123041379e-09
0.43943513066321616	1.778923354580472e-08
0.4395600056648255	9.921672176653217e-09
0.4396848806664348	1.49506553991065e-08
0.43980975566804414	8.931830021736936e-09
0.4399346306696535	8.937514659730669e-09
0.4400595056712628	8.079656670760734e-09
0.44018438067287213	5.018925868239526e-09
0.4403092556744814	3.232278265394858e-09
0.4404341306760908	9.300889157233878e-10
0.4405590056777001	2.1376714607129354e-09
0.4406838806793094	5.793317191407869e-09
0.44080875568091876	7.785607325430243e-09
0.44093363068252805	9.896103157156532e-09
0.4410585056841374	1.3379740784139167e-08
0.44118338068574675	1.3396966761862196e-08
0.44130825568735604	1.7809155102443305e-08
0.4414331306889654	1.7329192872675706e-08
0.4415580056905747	1.3329546471988899e-08
0.44168288069218403	1.5810210378504324e-08
0.4418077556937934	8.23629982240034e-09
0.4419326306954027	1.2457036817651459e-08
0.442057505697012	3.582318911610073e-09
0.4421823806986213	6.0675337842193084e-09
0.44230725570023066	1.3063857113842005e-09
0.44243213070183995	6.867855132619355e-10
0.4425570057034493	4.621063176354742e-09
0.44268188070505865	7.802072257324181e-09
0.44280675570666794	6.9367886622935566e-09
0.4429316307082773	1.444197265540553e-08
0.4430565057098866	8.314808008879523e-09
0.44318138071149593	1.752756228501319e-08
0.4433062557131053	1.0084224672924142e-08
0.44343113071471457	1.265999869775731e-08
0.4435560057163239	9.419595598861389e-09
0.4436808807179332	8.859002719912902e-09
0.44380575571954256	5.9579565151940726e-09
0.4439306307211519	2.8618808793856528e-09
0.4440555057227612	8.325040838020253e-10
0.44418038072437055	2.8925298438214204e-09
0.44430525572597984	4.331620798177565e-09
0.4444301307275892	7.75044077692704e-09
0.44455500572919854	9.72195170154878e-09
0.44467988073080783	1.1860320102389532e-08
0.4448047557324172	1.4663258533001017e-08
0.44492963073402647	1.5169721636971757e-08
0.4450545057356358	1.5840224231531758e-08
0.4451793807372451	1.700353192034429e-08
0.44530425573885446	1.0641095940839933e-08
0.4454291307404638	1.53175943263e-08
0.4455540057420731	7.408262719809512e-09
0.44567888074368245	9.50665783203494e-09
0.44580375574529174	2.1162253462649603e-09
0.4459286307469011	2.716508415234268e-09
0.44605350574851044	2.0552609975177444e-09
0.44617838075011973	4.2010514958956925e-09
0.4463032557517291	5.0787210483585105e-09
0.44642813075333837	1.0975202178853098e-08
0.4465530057549477	7.658201905317401e-09
0.44667788075655707	1.6581152418830423e-08
0.44680275575816636	9.48273155344247e-09
0.4469276307597757	1.530845018691499e-08
0.447052505761385	9.827149602450556e-09
0.44717738076299435	9.591429593654677e-09
0.4473022557646037	9.156568158765437e-09
0.447427130766213	5.960090360771855e-09
0.44755200576782234	4.547418774713119e-09
0.44767688076943163	1.6758998077028827e-10
0.447801755771041	8.102562980988199e-10
0.4479266307726503	5.199622222002989e-09
0.4480515057742596	6.43596060086693e-09
0.44817638077586897	9.511583304417188e-09
0.44830125577747826	1.2070187827358455e-08
0.4484261307790876	1.3267782761291155e-08
0.4485510057806969	1.670014380258566e-08
0.44867588078230625	1.6747521426550392e-08
0.4488007557839156	1.4259001504870244e-08
0.4489256307855249	1.5849378481537952e-08
0.44905050578713424	8.470709138487781e-09
0.44917538078874353	1.347196544555134e-08
0.4493002557903529	4.7643744022388685e-09
0.4494251307919622	7.063362780522892e-09
0.4495500057935715	4.4593859592737364e-11
0.44967488079518086	1.6260622154988623e-10
0.44979975579679016	3.5399956917560877e-09
0.4499246307983995	7.0207166603372996e-09
0.45004950580000885	5.975611778444239e-09
0.45017438080161815	1.3842955420858746e-08
0.4502992558032275	7.597856357290852e-09
0.4504241308048368	1.8226260312131592e-08
0.45054900580644613	9.977216536734413e-09
0.4506738808080555	1.386476604461238e-08
0.4507987558096648	9.192267424002551e-09
0.4509236308112741	8.819996016075043e-09
0.4510485058128834	7.1547768201535924e-09
0.45117338081449276	3.6639570046657347e-09
0.4512982558161021	2.321120081789184e-09
0.4514231308177114	2.2336235721095483e-09
0.45154800581932075	2.956634325992023e-09
0.45167288082093004	7.118096723035402e-09
0.4517977558225394	8.482347061568543e-09
0.4519226308241487	1.1186994817506829e-08
0.45204750582575803	1.383861923993227e-08
0.4521723808273674	1.4455552389272874e-08
0.4522972558289767	1.6955351006631747e-08
0.452422130830586	1.743607415025708e-08
0.4525470058321953	1.1944028868860581e-08
0.45267188083380466	1.5958111929290152e-08
0.452796755835414	8.392954785116046e-09
0.4529216308370233	1.0891084730575822e-08
0.45304650583863265	2.917288118177327e-09
0.45317138084024194	4.261707948665492e-09
0.4532962558418513	1.9127468027123524e-09
0.45342113084346064	2.5652776217621857e-09
0.45354600584506993	4.75775047815227e-09
0.4536708808466793	9.54712958973584e-09
0.4537957558482886	7.190564872822081e-09
0.4539206308498979	1.5684462001546002e-08
0.45404550585150727	8.712234114879597e-09
0.45417038085311656	1.6581753184069302e-08
0.4542952558547259	9.834922975399384e-09
0.4544201308563352	1.1268879553053652e-08
0.45454500585794455	9.302584896585866e-09
0.4546698808595539	7.939896878594626e-09
0.4547947558611632	4.960953695208723e-09
0.45491963086277254	1.5925926422508153e-09
0.45504450586438183	4.203989145079796e-10
0.4551693808659912	3.895504980638282e-09
0.4552942558676005	5.571686901742964e-09
0.4554191308692098	8.622998812304098e-09
0.45554400587081917	1.092897528023759e-08
0.45566888087242846	1.2696822440292245e-08
0.4557937558740378	1.5558851410187864e-08
0.4559186308756471	1.6054227077484263e-08
0.45604350587725645	1.4705769719025256e-08
0.4561683808788658	1.6645077477005366e-08
0.4562932558804751	9.217902332209133e-09
0.45641813088208444	1.463710672708512e-08
0.45654300588369373	5.751594467250369e-09
0.4566678808853031	8.514486193068571e-09
0.4567927558869124	7.501493022812368e-10
0.4569176308885217	1.4242970697348484e-09
0.45704250589013107	3.009929316103229e-09
0.45716738089174036	5.472891142229187e-09
0.4572922558933497	5.7174381325789426e-09
0.45741713089495906	1.2370747082486058e-08
0.45754200589656835	7.706742778844373e-09
0.4576668808981777	1.777320137996301e-08
0.457791755899787	1.0023241604314338e-08
0.45791663090139634	1.4829562492332839e-08
0.4580415059030057	8.980933990673232e-09
0.458166380904615	8.920389022486255e-09
0.4582912559062243	8.011057674893798e-09
0.4584161309078336	5.01039394841623e-09
0.45854100590944297	3.107425837453171e-09
0.45866588091105226	1.2225494442265363e-09
0.4587907559126616	2.3035016543672533e-09
0.45891563091427096	5.744506943124781e-09
0.45904050591588025	7.951094728612503e-09
0.4591653809174896	9.88607515203462e-09
0.4592902559190989	1.3477656320554664e-08
0.45941513092070824	1.3461247486319343e-08
0.4595400059223176	1.7819967775232333e-08
0.4596648809239269	1.7517094700413464e-08
0.4597897559255362	1.3121434811272194e-08
0.4599146309271455	1.5980611801058134e-08
0.46003950592875487	8.100695244887265e-09
0.4601643809303642	1.2493721456129335e-08
0.4602892559319735	3.4698384597692777e-09
0.46041413093358285	6.021431983195677e-09
0.46053900593519215	1.6376997066280017e-09
0.4606638809368015	8.124601362133618e-10
0.46078875593841084	4.586865789184483e-09
0.46091363094002014	7.998667831708125e-09
0.4610385059416295	6.836211694869991e-09
0.4611633809432388	1.4667084488949473e-08
0.4612882559448481	8.203420719017479e-09
0.4614131309464574	1.767256279389116e-08
0.46153800594806677	9.993085271065807e-09
0.4616628809496761	1.271501475625893e-08
0.4617877559512854	9.393348346495573e-09
0.46191263095289475	8.902435037772148e-09
0.46203750595450405	5.901093720984212e-09
0.4621623809561134	2.807833841873819e-09
0.46228725595772274	4.950391088441173e-10
0.46241213095933204	2.964960315480669e-09
0.4625370059609414	4.347352277769615e-09
0.4626618809625507	7.818180849144614e-09
0.46278675596416	9.75446904802623e-09
0.46291163096576937	1.1906016548057635e-08
0.46303650596737866	1.4729548023278035e-08
0.463161380968988	1.5175666831665707e-08
0.4632862559705973	1.588332378718971e-08
0.46341113097220665	1.6928921328286892e-08
0.463536005973816	1.070460197408058e-08
0.4636608809754253	1.522131598667958e-08
0.46378575597703464	7.4480765199769415e-09
0.46391063097864393	9.424766746394544e-09
0.4640355059802533	2.0771601589348075e-09
0.46416038098186263	2.713665670273557e-09
0.4642852559834719	2.27989315672288e-09
0.46441013098508127	4.0597178505432424e-09
0.46453500598669056	5.334487567216167e-09
0.4646598809882999	1.0783195915015463e-08
0.4647847559899092	7.897265685402616e-09
0.46490963099151855	1.643003386196167e-08
0.4650345059931279	9.653559113763528e-09
0.4651593809947372	1.518645403767894e-08
0.46528425599634654	9.861499828604735e-09
0.46540913099795583	9.55428280673034e-09
0.4655340059995652	9.113552060880863e-09
0.46565888100117453	6.001197391292351e-09
0.4657837560027838	4.398674273949815e-09
0.46590863100439317	2.3075952452897825e-10
0.46603350600600246	1.0001138779989848e-09
0.4661583810076118	5.111750161851517e-09
0.46628325600922116	6.616539704741796e-09
0.46640813101083045	9.456099996677274e-09
0.4665330060124398	1.2212680102148311e-08
0.4666578810140491	1.3241413589198572e-08
0.46678275601565844	1.6780167181472626e-08
0.4669076310172678	1.677058638702929e-08
0.4670325060188771	1.4222293742519366e-08
0.46715738102048643	1.584437856333873e-08
0.4672822560220957	8.399542540161494e-09
0.46740713102370507	1.3475127856796933e-08
0.4675320060253144	4.674865186116399e-09
0.4676568810269237	7.048790609722274e-09
0.46778175602853306	1.1608414484871082e-10
0.46790663103014235	1.2880015728597647e-10
0.4680315060317517	3.5862740384654746e-09
0.468156381033361	7.101074905685841e-09
0.46828125603497034	6.0010411957155545e-09
0.4684061310365797	1.393669931940398e-08
0.468531006038189	7.618128378311378e-09
0.4686558810397983	1.82366955501654e-08
0.4687807560414076	1.0017695172469758e-08
0.46890563104301697	1.3762180286752523e-08
0.4690305060446263	9.297943631368608e-09
0.4691553810462356	8.706790010956807e-09
0.46928025604784496	7.227997625691711e-09
0.46940513104945425	3.4942142985592385e-09
0.4695300060510636	2.3796580038866713e-09
0.46965488105267295	2.365818795480546e-09
0.46977975605428224	2.9436033993475848e-09
0.4699046310558916	7.221610442733127e-09
0.4700295060575009	8.53189717218031e-09
0.4701543810591102	1.1223152356340595e-08
0.4702792560607196	1.3951526795586908e-08
0.47040413106232887	1.4439871709265124e-08
0.4705290060639382	1.702889707516023e-08
0.4706538810655475	1.7357432792240847e-08
0.47077875606715686	1.1997623331883333e-08
0.4709036310687662	1.5915605933541754e-08
0.4710285060703755	8.466836835274239e-09
0.47115338107198484	1.0788412362525531e-08
0.47127825607359414	2.9233968878480057e-09
0.4714031310752035	4.163803757203484e-09
0.4715280060768128	2.277489935853038e-09
0.4716528810784221	2.651276196086257e-09
0.4717777560800315	4.75979689064526e-09
0.47190263108164077	9.616356164793482e-09
0.4720275060832501	7.220718914063933e-09
0.4721523810848594	1.5730523886787542e-08
0.47227725608646876	8.764679087624658e-09
0.4724021310880781	1.654838404505294e-08
0.4725270060896874	9.84954777050408e-09
0.47265188109129674	1.1232811109005365e-08
0.47277675609290604	9.288091350350227e-09
0.4729016310945154	7.911965207084526e-09
0.47302650609612473	4.89651981964551e-09
0.473151381097734	1.5879549061816175e-09
0.4732762560993434	6.818703322615309e-10
0.47340113110095267	3.9032107663443035e-09
0.473526006102562	5.631017005928188e-09
0.47365088110417136	8.678269984856356e-09
0.47377575610578065	1.0927957313601418e-08
0.47390063110739	1.2801092212825706e-08
0.4740255061089993	1.5515760612393863e-08
0.47415038111060864	1.618377709568953e-08
0.47427525611221794	1.4595377713007515e-08
0.4744001311138273	1.671182094402027e-08
0.47452500611543663	9.121324279315945e-09
0.4746498811170459	1.4673995631905342e-08
0.4747747561186553	5.671872739218162e-09
0.47489963112026456	8.501981324971136e-09
0.4750245061218739	6.900885498112301e-10
0.47514938112348326	1.1566400984697846e-09
0.47527425612509255	3.0673946093277563e-09
0.4753991311267019	5.515859828687535e-09
0.4755240061283112	5.784167600262251e-09
0.47564888112992054	1.239832889009221e-08
0.4757737561315299	7.75870113434859e-09
0.4758986311331392	1.777723050320093e-08
0.47602350613474853	1.0095565736610429e-08
0.4761483811363578	1.4739878237337756e-08
0.47627325613796717	9.01569381289705e-09
0.4763981311395765	8.91555122776364e-09
0.4765230061411858	7.959880689509958e-09
0.47664788114279516	4.981880433303155e-09
0.47677275614440445	3.022113929265499e-09
0.4768976311460138	1.5326587248261487e-09
0.47702250614762315	2.40907996373201e-09
0.47714738114923244	5.754730719836166e-09
0.4772722561508418	8.053434819416042e-09
0.4773971311524511	9.936819453328558e-09
0.47752200615406043	1.354945279641725e-08
0.4776468811556697	1.3532769617773703e-08
0.47777175615727907	1.7810367747973463e-08
0.4778966311588884	1.7597612267014145e-08
0.4780215061604977	1.302784389403148e-08
0.47814638116210706	1.60162031004558e-08
0.47827125616371635	8.101572251162924e-09
0.4783961311653257	1.2411474667633243e-08
0.47852100616693505	3.464605703567467e-09
0.47864588116854434	5.898609212707077e-09
0.4787707561701537	1.929478464150774e-09
0.478895631171763	9.519281280656696e-10
0.47902050617337233	4.517137347920005e-09
0.4791453811749817	8.172801423687003e-09
0.47927025617659097	6.774742995413298e-09
0.4793951311782003	1.4835385167302527e-08
0.4795200061798096	8.163303661792434e-09
0.47964488118141896	1.7738961338249242e-08
0.4797697561830283	9.976357034691608e-09
0.4798946311846376	1.2692394753631215e-08
0.48001950618624695	9.42714235318654e-09
0.48014438118785624	8.87856088400331e-09
0.4802692561894656	5.900526901251148e-09
0.48039413119107494	2.7065172872082067e-09
0.48051900619268423	1.6810906762217725e-10
0.4806438811942936	3.061713669100856e-09
0.48076875619590287	4.355379063778226e-09
0.4808936311975122	7.887617508779377e-09
0.4810185061991215	9.797830231586719e-09
0.48114338120073086	1.1940498910436243e-08
0.4812682562023402	1.4823278633872918e-08
0.4813931312039495	1.5171797027388304e-08
0.48151800620555885	1.5939437989316227e-08
0.48164288120716814	1.6854753969415922e-08
0.4817677562087775	1.0759944001668301e-08
0.48189263121038683	1.5135359418481844e-08
0.4820175062119961	7.45470694468319e-09
0.4821423812136055	9.380885872695094e-09
0.48226725621521477	2.017481924972554e-09
0.4823921312168241	2.74283727588942e-09
0.48251700621843346	2.465991752044902e-09
0.48264188122004276	3.9965637291188835e-09
0.4827667562216521	5.467563075503706e-09
0.4828916312232614	1.0752906372085522e-08
0.48301650622487075	7.963348280573562e-09
0.4831413812264801	1.646429394278958e-08
0.4832662562280894	9.663830551890852e-09
0.48339113122969873	1.5208521404380488e-08
0.483516006231308	9.795340749684104e-09
0.4836408812329174	9.593783576659802e-09
0.4837657562345267	9.002756631637752e-09
0.483890631236136	6.046086691527411e-09
0.48401550623774536	4.281464520760147e-09
0.48414038123935466	3.8602691797726417e-10
0.484265256240964	1.0942685783933306e-09
0.4843901312425733	5.134040831555784e-09
0.48451500624418264	6.678056025585026e-09
0.484639881245792	9.509031120817778e-09
0.4847647562474013	1.2240995648249944e-08
0.48488963124901063	1.3315956697172964e-08
0.4850145062506199	1.6771588546006554e-08
0.4851393812522293	1.6871090873384643e-08
0.4852642562538386	1.4137933934065307e-08
0.4853891312554479	1.587710946632482e-08
0.48551400625705726	8.322503107178745e-09
0.48563888125866655	1.3465934848368434e-08
0.4857637562602759	4.627142470025956e-09
0.48588863126188525	6.979065157319812e-09
0.48601350626349454	1.626168535512629e-10
0.4861383812651039	1.1086659020965443e-11
0.4862632562667132	3.554903560487731e-09
0.48638813126832253	7.25968277130586e-09
0.4865130062699319	5.962991502790182e-09
0.4866378812715412	1.4079446849751924e-08
0.4867627562731505	7.607520374431854e-09
0.4868876312747598	1.8219892485107597e-08
0.48701250627636916	1.010775551521035e-08
0.4871373812779785	1.3574939339322925e-08
0.4872622562795878	9.49412370037478e-09
0.48738713128119715	8.512520729544075e-09
0.48751200628280644	7.366348616947517e-09
0.4876368812844158	3.278691080937662e-09
0.4877617562860251	2.430335360441124e-09
0.48788663128763443	2.504214067885517e-09
0.4880115062892438	2.940010675615555e-09
0.48813638129085307	7.261205485046082e-09
0.4882612562924624	8.670694894390217e-09
0.4883861312940717	1.1158288704363365e-08
0.48851100629568106	1.4169869513764448e-08
0.4886358812972904	1.4341570565387872e-08
0.4887607562988997	1.716248626135905e-08
0.48888563130050905	1.7222231037844768e-08
0.48901050630211834	1.2073723904995793e-08
0.4891353813037277	1.5845097614943116e-08
0.48926025630533704	8.546234893933517e-09
0.48938513130694633	1.0682241591823598e-08
0.4895100063085557	2.9121085780900934e-09
0.48963488131016497	4.087234972114194e-09
0.4897597563117743	2.645268169867928e-09
0.48988463131338367	2.7025513233070073e-09
0.49000950631499296	4.804756383878262e-09
0.4901343813166023	9.66383956994592e-09
0.4902592563182116	7.273456229293877e-09
0.49038413131982095	1.5784288067951137e-08
0.49050900632143024	8.795768355320093e-09
0.4906338813230396	1.655922241839982e-08
0.49075875632464894	9.795239806047784e-09
0.49088363132625823	1.1276789410222036e-08
0.4910085063278676	9.180586661995387e-09
0.49113338132947687	7.965201236067292e-09
0.4912582563310862	4.7495973564494e-09
0.49138313133269557	1.6413979716670187e-09
0.49150800633430486	9.62455686559883e-10
0.4916328813359142	3.933845928823366e-09
0.4917577563375235	5.622455649543445e-09
0.49188263133913285	8.845954994817173e-09
0.4920075063407422	1.0804286881696903e-08
0.4921323813423515	1.3041181014609076e-08
0.49225725634396084	1.5367705100562644e-08
0.49238213134557013	1.6406442808099468e-08
0.4925070063471795	1.4427192945775786e-08
0.4926318813487888	1.6830949092108478e-08
0.4927567563503981	8.990873966556868e-09
0.49288163135200747	1.4694042542261142e-08
0.49300650635361676	5.6243501379073105e-09
0.4931313813552261	8.426245122669256e-09
0.49325625635683545	6.955544665424627e-10
0.49338113135844475	7.833930302529556e-10
0.4935060063600541	3.050145749645331e-09
0.4936308813616634	5.6370275463847575e-09
0.49375575636327274	5.768808081765067e-09
0.49388063136488203	1.2507218725011608e-08
0.4940055063664914	7.729777056620297e-09
0.4941303813681007	1.7859119771458427e-08
0.49425525636971	1.0109606593092266e-08
0.49438013137131936	1.4700093516072947e-08
0.49450500637292866	9.028254764644661e-09
0.494629881374538	8.916892135555495e-09
0.49475475637614735	7.924883459943945e-09
0.49487963137775665	4.916798552391805e-09
0.495004506379366	2.98389177302503e-09
0.4951293813809753	1.8718367268479027e-09
0.49525425638258463	2.454422399218915e-09
0.495379131384194	5.822718567288269e-09
0.4955040063858033	8.110166280170245e-09
0.4956288813874126	1.000820953599113e-08
0.4957537563890219	1.3607872923719898e-08
0.49587863139063126	1.3600342436079642e-08
0.4960035063922406	1.7763411266213793e-08
0.4961283813938499	1.76472256974129e-08
0.49625325639545925	1.2913912818483535e-08
0.49637813139706854	1.6094535980016918e-08
0.4965030063986779	8.038347179989027e-09
0.49662788140028724	1.2415807249554255e-08
0.49675275640189653	3.35509085643979e-09
0.4968776314035059	5.876029628705404e-09
0.4970025064051152	2.4038336678898995e-09
0.4971273814067245	1.0082530695623556e-09
0.4972522564083338	4.553257725571137e-09
0.49737713140994316	8.277744523547365e-09
0.4975020064115525	6.7643520066862414e-09
0.4976268814131618	1.497140798616419e-08
0.49775175641477115	8.143366786884876e-09
0.49787663141638044	1.779494182635345e-08
0.4980015064179898	9.946125456442602e-09
0.49812638141959914	1.2681027331526219e-08
0.49825125642120843	9.424112764449701e-09
0.4983761314228178	8.895688430720428e-09
0.4985010064244271	5.83922343915566e-09
0.4986258814260364	2.6647263119038195e-09
0.49875075642764577	2.636228145238858e-10
0.49887563142925506	3.08741634272359e-09
0.4990005064308644	4.443871319340523e-09
0.4991253814324737	7.894731127861459e-09
0.49925025643408305	9.908987415240335e-09
0.4993751314356924	1.1936664930958226e-08
0.4995000064373017	1.4942081728709302e-08
0.49962488143891104	1.4942081728709302e-08
0.49974975644052033	1.516933033500415e-08
0.4998746314421297	1.5981336384500416e-08
0.49999950644373903	1.680022366783717e-08
0.5001243814453483	1.0787157881539178e-08
0.5002492564469576	1.506890168963643e-08
0.500374131448567	7.452395949337906e-09
0.5004990064501763	9.300444029673554e-09
0.5006238814517856	2.0053831883685962e-09
0.500748756453395	2.6768364700087175e-09
0.5008736314550043	2.1694810716355216e-09
0.5009985064566136	4.048024204039962e-09
0.5011233814582229	5.511166368789241e-09
0.5012482564598323	1.0780126998185813e-08
0.5013731314614416	8.01620189418989e-09
0.5014980064630509	1.6486930036700963e-08
0.5016228814646603	9.723242394322363e-09
0.5017477564662696	1.5171416665219715e-08
0.5018726314678789	9.81267986371101e-09
0.5019975064694882	9.56698623204596e-09
0.5021223814710976	8.975717625550548e-09
0.5022472564727068	6.020916330500562e-09
0.5023721314743161	4.225379704908835e-09
0.5024970064759255	5.337641104963472e-10
0.5026218814775348	1.1374266709715556e-09
0.5027467564791441	5.2026017378019074e-09
0.5028716314807535	6.690329870623311e-09
0.5029965064823628	9.606212503585214e-09
0.5031213814839721	1.2221429592250195e-08
0.5032462564855814	1.342504139189485e-08
0.5033711314871908	1.6744310246242408e-08
0.5034960064888001	1.6978677017820993e-08
0.5036208814904094	1.4076200111137624e-08
0.5037457564920188	1.5877468699714632e-08
0.5038706314936281	8.309834631763188e-09
0.5039955064952374	1.338836701388045e-08
0.5041203814968468	4.6484694713146176e-09
0.5042452564984561	6.8418847444812054e-09
0.5043701315000654	2.8039419460975863e-11
0.5044950065016747	1.43233303219742e-10
0.5046198815032841	3.519631648148616e-09
0.5047447565048934	7.37733289201292e-09
0.5048696315065027	6.012233356402202e-09
0.5049945065081121	1.4091512052990275e-08
0.5051193815097214	7.788373091891908e-09
0.5052442565113306	1.7999757980243583e-08
0.5053691315129399	1.0344037593583585e-08
0.5054940065145493	1.3303177204443007e-08
0.5056188815161586	9.69365103006616e-09
0.5057437565177679	8.38641445138405e-09
0.5058686315193773	7.385903861793061e-09
0.5059935065209866	3.213655697466339e-09
0.5061183815225959	2.4222050011269063e-09
0.5062432565242053	2.4848818672191607e-09
0.5063681315258146	3.1502208281676445e-09
0.5064930065274239	7.138239761782455e-09
0.5066178815290332	8.934447417723069e-09
0.5067427565306426	1.1039546616682722e-08
0.5068676315322519	1.4382882094498866e-08
0.5069925065338612	1.4289321343755563e-08
0.5071173815354706	1.7211101622728323e-08
0.5072422565370799	1.7170919761505165e-08
0.5073671315386892	1.204788210711649e-08
0.5074920065402986	1.585982235516678e-08
0.5076168815419079	8.539106355398015e-09
0.5077417565435172	1.064497909937678e-08
0.5078666315451265	2.837717511413066e-09
0.5079915065467359	4.054495778052073e-09
0.5081163815483452	6.260845901735533e-10
0.5082412565499544	2.7455796703734074e-09
0.5083661315515638	4.8492621788974415e-09
0.5084910065531731	9.734974933067383e-09
0.5086158815547824	7.295912834101764e-09
0.5087407565563917	1.588778793087812e-08
0.5088656315580011	8.786257989209146e-09
0.5089905065596104	1.661224862661881e-08
0.5091153815612197	9.706611435475253e-09
0.5092402565628291	1.1331662456551356e-08
0.5093651315644384	9.080348904519208e-09
0.5094900065660477	7.975253483667767e-09
0.5096148815676571	4.697778198736834e-09
0.5097397565692664	1.5491286680833502e-09
0.5098646315708757	1.879308258793072e-10
0.509989506572485	4.241931860574081e-09
0.5101143815740944	5.361070640761429e-09
0.5102392565757037	9.20112485037461e-09
0.510364131577313	1.0589436470779749e-08
0.5104890065789224	1.3277681452206038e-08
0.5106138815805317	1.5308475747185127e-08
0.510738756582141	1.650668872185276e-08
0.5108636315837504	1.440390412661362e-08
0.5109885065853597	1.6744220613628835e-08
0.511113381586969	9.137486667714245e-09
0.5112382565885782	1.4456685659455755e-08
0.5113631315901876	5.810549268329198e-09
0.5114880065917969	8.17269818264761e-09
0.5116128815934062	8.336809904315367e-10
0.5117377565950156	1.970129529362879e-09
0.5118626315966249	2.9787957167690967e-09
0.5119875065982342	5.77896655499789e-09
0.5121123815998435	5.744563407054276e-09
0.5122372566014529	1.259753312484921e-08
0.5123621316030622	7.73060069717934e-09
0.5124870066046715	1.790029784006666e-08
0.5126118816062809	1.0173362421887954e-08
0.5127367566078902	1.4614172760163096e-08
0.5128616316094995	9.102327987132312e-09
0.5129865066111089	8.86603463357059e-09
0.5131113816127182	7.948870443937734e-09
0.5132362566143275	4.8133294404912964e-09
0.5133611316159368	2.986973009208084e-09
0.5134860066175462	2.2051320533192111e-10
0.5136108816191555	2.490847377000961e-09
0.5137357566207648	5.881093052442083e-09
0.5138606316223742	8.18973879383838e-09
0.5139855066239835	1.0037617460448841e-08
0.5141103816255927	1.3694379991353017e-08
0.5142352566272022	1.3633881886858461e-08
0.5143601316288114	1.7710729320000162e-08
0.5144850066304207	1.7739660507401187e-08
0.51460988163203	1.2729532554065683e-08
0.5147347566336394	1.6274999686665925e-08
0.5148596316352487	7.869021307327193e-09
0.514984506636858	1.2533145735083123e-08
0.5151093816384674	3.1674439122971544e-09
0.5152342566400767	5.944048426425433e-09
0.515359131641686	5.01614560041547e-10
0.5154840066432953	1.051982676439119e-09
0.5156088816449047	4.543347993175904e-09
0.515733756646514	8.457555781935746e-09
0.5158586316481233	6.668825528309399e-09
0.5159835066497327	1.517878763423294e-08
0.516108381651342	8.059540101501968e-09
0.5162332566529513	1.7884845421902477e-08
0.5163581316545607	9.889643384573545e-09
0.51648300665617	1.2675917234227535e-08
0.5166078816577793	9.42057943043423e-09
0.5167327566593886	8.903567240116212e-09
0.516857631660998	5.791747512109082e-09
0.5169825066626073	2.6108137002575538e-09
0.5171073816642165	1.6246462578637271e-09
0.517232256665826	3.122346377578883e-09
0.5173571316674352	4.5233136830076705e-09
0.5174820066690445	7.922063375838399e-09
0.5176068816706539	9.999799311352942e-09
0.5177317566722632	1.197519738139192e-08
0.5178566316738725	1.5008742436469437e-08
0.5179815066754818	1.5234695586750594e-08
0.5181063816770912	1.5948401109036775e-08
0.5182312566787005	1.6813572783799837e-08
0.5183561316803098	1.075192638926761e-08
0.5184810066819192	1.5027395902975096e-08
0.5186058816835285	7.45670582385063e-09
0.5187307566851378	9.176304329356043e-09
0.5188556316867471	2.0668408315787818e-09
0.5189805066883565	2.507982746139631e-09
0.5191053816899658	2.2204627106729824e-09
0.5192302566915751	4.121425850145156e-09
0.5193551316931845	5.593692086630957e-09
0.5194800066947938	1.0733987054575411e-08
0.5196048816964031	8.17068693191852e-09
0.5197297566980125	1.6418218978726363e-08
0.5198546316996218	9.88184484340617e-09
0.519979506701231	1.504497806146718e-08
0.5201043817028403	9.868086294984344e-09
0.5202292567044497	9.52984948342746e-09
0.520354131706059	8.918082851848203e-09
0.5204790067076683	6.044240054857751e-09
0.5206038817092777	4.120522614317373e-09
0.520728756710887	3.88523435315255e-10
0.5208536317124963	1.2027459847285983e-09
0.5209785067141057	5.251710696811592e-09
0.521103381715715	6.707980830601876e-09
0.5212282567173243	9.693175872951117e-09
0.5213531317189336	1.2217474438800928e-08
0.521478006720543	1.3510134936146193e-08
0.5216028817221523	1.6754781233415228e-08
0.5217277567237616	1.705219419846435e-08
0.521852631725371	1.4058962368669848e-08
0.5219775067269803	1.5856619756434444e-08
0.5221023817285896	8.311751782719412e-09
0.5222272567301989	1.3327202646195045e-08
0.5223521317318083	4.649779628449615e-09
0.5224770067334176	6.756167920115618e-09
0.5226018817350269	1.84582066124412e-11
0.5227267567366363	2.2999228449182006e-10
0.5228516317382456	3.552475299452769e-09
0.5229765067398549	7.429445119411173e-09
0.5231013817414643	6.0782480250044634e-09
0.5232262567430735	1.4086327799635001e-08
0.5233511317446828	7.900521479569518e-09
0.5234760067462921	1.791216788328201e-08
0.5236008817479015	1.041393934171905e-08
0.5237257567495108	1.3224215707384677e-08
0.5238506317511201	9.718951381900425e-09
0.5239755067527295	8.413311866435127e-09
0.5241003817543388	7.299492051329558e-09
0.5242252567559481	3.2241796736802067e-09
0.5243501317575575	2.3049526395587543e-09
0.5244750067591668	2.431499223066777e-09
0.5245998817607761	3.3163755852033518e-09
0.5247247567623854	7.080817261873728e-09
0.5248496317639948	9.098136210665791e-09
0.5249745067656041	1.1014748175205912e-08
0.5250993817672134	1.449780334781378e-08
0.5252242567688228	1.431484677566884e-08
0.5253491317704321	1.718398542657393e-08
0.5254740067720414	1.7179309516999593e-08
0.5255988817736507	1.1961892773356258e-08
0.5257237567752601	1.5929474814656928e-08
0.5258486317768694	8.480334739932824e-09
0.5259735067784786	1.0660835302712705e-08
0.526098381780088	2.72763993401961e-09
0.5262232567816973	4.054078276674516e-09
0.5263481317833066	1.082835619766948e-09
0.526473006784916	2.7795738287685936e-09
0.5265978817865253	4.8909183911911165e-09
0.5267227567881346	9.818742869056319e-09
0.5268476317897439	7.3030361008056764e-09
0.5269725067913533	1.6003304920936954e-08
0.5270973817929626	8.766368414029887e-09
0.5272222567945719	1.6663534178800592e-08
0.5273471317961813	9.630474867983635e-09
0.5274720067977906	1.1361575748014425e-08
0.5275968817993999	9.010149403609157e-09
0.5277217568010092	7.926374066111895e-09
0.5278466318026186	4.693956375740973e-09
0.5279715068042279	1.3666397964222754e-09
0.5280963818058372	1.467940137978818e-10
0.5282212568074466	4.486642156025518e-09
0.5283461318090559	5.255213238625377e-09
0.5284710068106652	9.337445880574829e-09
0.5285958818122746	1.063668039506327e-08
0.5287207568138839	1.3279067376387007e-08
0.5288456318154932	1.545411666754167e-08
0.5289705068171024	1.6454382314745276e-08
0.5290953818187119	1.4563011520194845e-08
0.5292202568203211	1.656031993685638e-08
0.5293451318219304	9.273422062713033e-09
0.5294700068235398	1.4304805455910306e-08
0.5295948818251491	5.855740873324987e-09
0.5297197568267584	8.076857945279611e-09
0.5298446318283678	8.119351436201345e-10
0.5299695068299771	1.6960764829383795e-09
0.5300943818315864	3.0290659043921625e-09
0.5302192568331957	5.8135253345213986e-09
0.5303441318348051	5.81144479796115e-09
0.5304690068364144	1.261687977067786e-08
0.5305938818380237	7.79332537286655e-09
0.5307187568396331	1.790304252358192e-08
0.5308436318412424	1.0273808255725662e-08
0.5309685068428517	1.4520861089527816e-08
0.531093381844461	9.173143246953534e-09
0.5312182568460704	8.842368121494982e-09
0.5313431318476797	7.926931442251107e-09
0.531468006849289	4.77185680713802e-09
0.5315928818508984	2.91038840003046e-09
0.5317177568525077	5.304611995794972e-10
0.531842631854117	2.6207965982126873e-09
0.5319675068557264	5.84650542824155e-09
0.5320923818573357	8.355761249856408e-09
0.5322172568589449	9.986758556196653e-09
0.5323421318605542	1.3834099570307116e-08
0.5324670068621636	1.3669315262891322e-08
0.5325918818637729	1.7586701309753432e-08
0.5327167568653822	1.7966302060329687e-08
0.5328416318669916	1.238777303620716e-08
0.5329665068686009	1.6615002011335906e-08
0.5330913818702102	7.585742159358085e-09
0.5332162568718196	1.2725513679592892e-08
0.5333411318734289	2.9120775998237636e-09
0.5334660068750382	6.010698585976115e-09
0.5335908818766475	8.179276840410822e-10
0.5337157568782569	1.2888218906827491e-09
0.5338406318798662	4.3202463045442e-09
0.5339655068814755	8.822234574059194e-09
0.5340903818830849	6.4474638210180435e-09
0.5342152568846942	1.545170761647998e-08
0.5343401318863035	7.949448856193014e-09
0.5344650068879128	1.7971589898337774e-08
0.5345898818895222	9.842410451946152e-09
0.5347147568911315	1.2645272271697045e-08
0.5348396318927408	9.438022200856395e-09
0.5349645068943502	8.896728518627993e-09
0.5350893818959594	5.754411743531766e-09
0.5352142568975687	2.548161912733511e-09
0.5353391318991781	1.2500080932827865e-09
0.5354640069007874	3.1706365497700854e-09
0.5355888819023967	4.5907944589152494e-09
0.535713756904006	7.968804033089301e-09
0.5358386319056154	1.0069036731680337e-08
0.5359635069072247	1.2036190158831946e-08
0.536088381908834	1.5078779102170502e-08
0.5362132569104434	1.5271929786634138e-08
0.5363381319120527	1.597312779725604e-08
0.536463006913662	1.6720930903100962e-08
0.5365878819152714	1.0853947252021358e-08
0.5367127569168807	1.4827096170913683e-08
0.53683763191849	7.612029808172991e-09
0.5369625069200993	8.903575515631416e-09
0.5370873819217087	2.2364445978300827e-09
0.537212256923318	2.3150238323027096e-09
0.5373371319249273	2.3522644120708697e-09
0.5374620069265367	3.968386537437823e-09
0.537586881928146	5.967890933200374e-09
0.5377117569297553	1.0425951034813373e-08
0.5378366319313646	8.525054304174593e-09
0.537961506932974	1.6191025602583134e-08
0.5380863819345832	1.0187546485477519e-08
0.5382112569361925	1.4941500730251564e-08
0.5383361319378019	9.77388272233085e-09
0.5384610069394112	9.700670717809342e-09
0.5385858819410205	8.664667218300253e-09
0.5387107569426299	6.196576025246334e-09
0.5388356319442392	3.937734814373782e-09
0.5389605069458485	2.67606428286602e-10
0.5390853819474578	1.2972912862988045e-09
0.5392102569490672	5.27892749263775e-09
0.5393351319506765	6.759555047701214e-09
0.5394600069522858	9.72597520137647e-09
0.5395848819538952	1.2291599320174406e-08
0.5397097569555045	1.3519376581887495e-08
0.5398346319571138	1.6845105150843783e-08
0.5399595069587232	1.708144739773276e-08
0.5400843819603325	1.4056766129229872e-08
0.5402092569619418	1.5864481463924283e-08
0.5403341319635511	8.26807015366828e-09
0.5404590069651605	1.3341172773144498e-08
0.5405838819667698	4.558363627193407e-09
0.5407087569683791	6.7608157143020646e-09
0.5408336319699885	1.0013953909181404e-10
0.5409585069715978	2.418991075016322e-10
0.541083381973207	3.6338646155039255e-09
0.5412082569748163	7.461497252882804e-09
0.5413331319764257	6.147475937646607e-09
0.541458006978035	1.4109870179758753e-08
0.5415828819796443	7.971811238589479e-09
0.5417077569812537	1.7853873486113408e-08
0.541832631982863	1.0487252456573649e-08
0.5419575069844723	1.3101326634271813e-08
0.5420823819860817	9.835415802353681e-09
0.542207256987691	8.319574777804128e-09
0.5423321319893003	7.355464940703761e-09
0.5424570069909096	3.061217848719784e-09
0.542581881992519	2.3213825596789256e-09
0.5427067569941283	2.5327764520236015e-09
0.5428316319957376	3.38482953686065e-09
0.542956506997347	7.079206087479549e-09
0.5430813819989563	9.251465343654545e-09
0.5432062570005656	1.0982574518272717e-08
0.543331132002175	1.462731071857216e-08
0.5434560070037843	1.4317841157160543e-08
0.5435808820053936	1.7168482330909577e-08
0.5437057570070029	1.7162878168350925e-08
0.5438306320086123	1.1891018875820506e-08
0.5439555070102216	1.5971901260359092e-08
0.5440803820118308	8.449124623324844e-09
0.5442052570134402	1.0633943404437671e-08
0.5443301320150495	2.6595806911720785e-09
0.5444550070166588	3.995178743060031e-09
0.5445798820182681	1.4656936172299575e-09
0.5447047570198775	2.878984700790775e-09
0.5448296320214868	4.889835018637335e-09
0.5449545070230961	9.940686797830623e-09
0.5450793820247055	7.3009625664153736e-09
0.5452042570263148	1.611754284164431e-08
0.5453291320279241	8.764538339848727e-09
0.5454540070295335	1.667768015195619e-08
0.5455788820311428	9.586949727928884e-09
0.5457037570327521	1.1328923391474996e-08
0.5458286320343614	9.000076619225212e-09
0.5459535070359708	7.841979067451995e-09
0.5460783820375801	4.6741402441651766e-09
0.5462032570391894	1.3067118028316455e-09
0.5463281320407988	1.2394735308999137e-10
0.5464530070424081	4.490884095265104e-09
0.5465778820440174	5.346701614093842e-09
0.5467027570456268	9.376860108618878e-09
0.5468276320472361	1.0697382285399504e-08
0.5469525070488453	1.3346222722699853e-08
0.5470773820504546	1.5496839869256744e-08
0.547202257052064	1.654948475715721e-08
0.5473271320536733	1.4535974239437704e-08
0.5474520070552826	1.654050416321662e-08
0.547576882056892	9.299563218035874e-09
0.5477017570585013	1.418217853494469e-08
0.5478266320601106	5.916379183627678e-09
0.5479515070617199	7.93352668320131e-09
0.5480763820633293	8.364943238168354e-10
0.5482012570649386	1.3641395500664264e-09
0.5483261320665479	3.082380001150515e-09
0.5484510070681573	5.818758220014851e-09
0.5485758820697666	5.934053072414454e-09
0.5487007570713759	1.2576401821596455e-08
0.5488256320729853	7.910376962126906e-09
0.5489505070745946	1.7890462105717218e-08
0.5490753820762039	1.0356481378698579e-08
0.5492002570778132	1.4483697524628908e-08
0.5493251320794226	9.175000067908831e-09
0.5494500070810319	8.903504856843515e-09
0.5495748820826412	7.818972859841457e-09
0.5496997570842506	4.821945575578798e-09
0.5498246320858599	2.763576445353982e-09
0.5499495070874691	7.86719798637967e-10
0.5500743820890786	2.7281979799952365e-09
0.5501992570906878	5.872514250741262e-09
0.5503241320922971	8.406036902379927e-09
0.5504490070939064	1.0070830724918295e-08
0.5505738820955158	1.3754859664747408e-08
0.5506987570971251	1.3987753950041618e-08
0.5508236320987344	1.722625922031782e-08
0.5509485071003438	1.828705105410148e-08
0.5510733821019531	1.2114205577717143e-08
0.5511982571035624	1.680224529996806e-08
0.5513231321051717	7.500329025868297e-09
0.5514480071067811	1.2736562815022835e-08
0.5515728821083904	2.9838504707397725e-09
0.5516977571099997	5.567642124828118e-09
0.5518226321116091	8.04940692936461e-10
0.5519475071132184	1.6958477047598812e-09
0.5520723821148277	4.172658008833689e-09
0.5521972571164371	9.013185073802734e-09
0.5523221321180464	6.366198439913468e-09
0.5524470071196557	1.5604484619639135e-08
0.552571882121265	8.01064581333742e-09
0.5526967571228744	1.782433835084035e-08
0.5528216321244837	9.960220728313248e-09
0.552946507126093	1.2569614328631789e-08
0.5530713821277023	9.439392863319623e-09
0.5531962571293116	8.84466620770925e-09
0.5533211321309209	5.872543574902515e-09
0.5534460071325303	2.3191619373063443e-09
0.5535708821341396	8.392135221309498e-10
0.5536957571357489	3.1096859493298263e-09
0.5538206321373582	4.736614551577506e-09
0.5539455071389676	8.197804963899648e-09
0.5540703821405769	9.927343122577053e-09
0.5541952571421862	1.2095356765345605e-08
0.5543201321437956	1.5463479226490202e-08
0.5544450071454049	1.503736565164128e-08
0.5545698821470142	1.5805597427602236e-08
0.5546947571486235	1.7108401534483463e-08
0.5548196321502329	1.06196789113378e-08
0.5549445071518422	1.4133183214251197e-08
0.5550693821534515	8.435396899298251e-09
0.5551942571550609	8.39474076269726e-09
0.5553191321566702	1.5964858868109106e-09
0.5554440071582795	3.0328880946753433e-09
0.5555688821598889	2.7443135384285637e-09
0.5556937571614982	4.0866291220139286e-09
0.5558186321631075	6.28459195956983e-09
0.5559435071647167	9.441099755997734e-09
0.5560683821663261	9.612912671134201e-09
0.5561932571679354	1.6066674290491044e-08
0.5563181321695447	9.448256076324298e-09
0.5564430071711541	1.5669820153435545e-08
0.5565678821727634	9.355971225235873e-09
0.5566927571743727	1.0133908731672927e-08
0.556817632175982	7.371372927356705e-09
0.5569425071775914	7.32241588379017e-09
0.5570673821792007	4.694545084441835e-09
0.55719225718081	2.3213032961034967e-09
0.5573171321824194	4.786748996301146e-11
0.5574420071840287	2.0595228762969464e-09
0.557566882185638	1.1106898139573183e-08
0.5576917571872474	1.0541531164175748e-08
0.5578166321888567	4.5192774662307524e-09
0.557941507190466	1.9484284974962288e-08
0.5580663821920753	2.5902773209300902e-08
0.5581912571936847	2.0966498900273043e-09
0.558316132195294	1.52230412659561e-08
0.5584410071969033	4.0795377012496714e-08
0.5585658821985127	1.349970192085304e-08
0.558690757200122	9.599119667044213e-09
0.5588156322017312	5.268045839104073e-08
0.5589405072033407	4.178858119722883e-09
0.55906538220495	7.335296391747351e-08
0.5591902572065592	6.338835711531729e-08
0.5593151322081685	5.373559067489799e-08
0.5594400072097779	1.2285294753578933e-07
0.5595648822113872	7.98807807092253e-07
0.5596897572129965	4.944438386615391e-06
0.5598146322146059	2.3547988499020326e-05
0.5599395072162152	1.825943645301177e-05
0.5600643822178245	3.636143545451665e-06
0.5601892572194338	5.792471651683138e-07
0.5603141322210432	5.697906877607215e-08
0.5604390072226525	4.334129056457038e-09
0.5605638822242618	3.244246219437178e-10
0.5606887572258712	2.427716113936023e-11
0.5608136322274805	1.81464421426065e-12
0.5609385072290898	1.344182514810713e-13
0.5610633822306992	9.682421166801989e-15
0.5611882572323085	7.161308071369509e-16
0.5613131322339178	5.390847908176738e-17
0.5614380072355271	4.0657749050355925e-18
0.5615628822371365	2.956927203662249e-19
0.5616877572387458	1.8480795022889056e-20
0.561812632240355	0.0
0.5619375072419645	0.0
0.5620623822435737	0.0
0.562187257245183	0.0
0.5623121322467924	0.0
0.5624370072484017	0.0
0.562561882250011	0.0
0.5626867572516203	0.0
0.5628116322532297	0.0
0.562936507254839	0.0
0.5630613822564483	0.0
0.5631862572580577	0.0
0.563311132259667	0.0
0.5634360072612763	0.0
0.5635608822628856	0.0
0.563685757264495	0.0
0.5638106322661043	0.0
0.5639355072677136	0.0
0.564060382269323	0.0
0.5641852572709323	0.0
0.5643101322725416	0.0
0.564435007274151	0.0
0.5645598822757603	0.0
0.5646847572773696	0.0
0.5648096322789788	0.0
0.5649345072805882	0.0
0.5650593822821975	0.0
0.5651842572838068	0.0
0.5653091322854162	0.0
0.5654340072870255	0.0
0.5655588822886348	0.0
0.5656837572902442	0.0
0.5658086322918535	0.0
0.5659335072934628	0.0
0.5660583822950721	0.0
0.5661832572966815	0.0
0.5663081322982908	0.0
0.5664330072999001	0.0
0.5665578823015095	0.0
0.5666827573031188	0.0
0.5668076323047281	0.0
0.5669325073063374	0.0
0.5670573823079468	0.0
0.5671822573095561	0.0
0.5673071323111654	0.0
0.5674320073127748	0.0
0.5675568823143841	0.0
0.5676817573159934	0.0
0.5678066323176028	0.0
0.567931507319212	0.0
0.5680563823208213	0.0
0.5681812573224306	0.0
0.56830613232404	0.0
0.5684310073256493	0.0
0.5685558823272586	0.0
0.568680757328868	0.0
0.5688056323304773	0.0
0.5689305073320866	0.0
0.569055382333696	0.0
0.5691802573353053	0.0
0.5693051323369146	0.0
0.5694300073385239	0.0
0.5695548823401333	0.0
0.5696797573417426	0.0
0.5698046323433519	0.0
0.5699295073449613	0.0
0.5700543823465706	0.0
0.5701792573481799	0.0
0.5703041323497892	0.0
0.5704290073513986	0.0
0.5705538823530079	0.0
0.5706787573546171	0.0
0.5708036323562266	0.0
0.5709285073578358	0.0
0.5710533823594451	0.0
0.5711782573610545	0.0
0.5713031323626638	0.0
0.5714280073642731	0.0
0.5715528823658824	0.0
0.5716777573674918	0.0
0.5718026323691011	0.0
0.5719275073707104	0.0
0.5720523823723198	0.0
0.5721772573739291	0.0
0.5723021323755384	0.0
0.5724270073771478	0.0
0.5725518823787571	0.0
0.5726767573803664	0.0
0.5728016323819757	0.0
0.5729265073835851	0.0
0.5730513823851944	0.0
0.5731762573868037	0.0
0.5733011323884131	0.0
0.5734260073900224	0.0
0.5735508823916317	0.0
0.573675757393241	0.0
0.5738006323948504	0.0
0.5739255073964596	0.0
0.5740503823980689	0.0
0.5741752573996783	0.0
0.5743001324012876	0.0
0.5744250074028969	0.0
0.5745498824045063	0.0
0.5746747574061156	0.0
0.5747996324077249	0.0
0.5749245074093342	0.0
0.5750493824109436	0.0
0.5751742574125529	0.0
0.5752991324141622	0.0
0.5754240074157716	0.0
0.5755488824173809	0.0
0.5756737574189902	0.0
0.5757986324205996	0.0
0.5759235074222089	0.0
0.5760483824238182	0.0
0.5761732574254275	0.0
0.5762981324270369	0.0
0.5764230074286462	0.0
0.5765478824302555	0.0
0.5766727574318649	0.0
0.5767976324334742	0.0
0.5769225074350834	0.0
0.5770473824366927	0.0
0.5771722574383021	0.0
0.5772971324399114	0.0
0.5774220074415207	0.0
0.5775468824431301	0.0
0.5776717574447394	0.0
0.5777966324463487	0.0
0.5779215074479581	0.0
0.5780463824495674	0.0
0.5781712574511767	0.0
0.578296132452786	0.0
0.5784210074543954	0.0
0.5785458824560047	0.0
0.578670757457614	0.0
0.5787956324592234	0.0
0.5789205074608327	0.0
0.579045382462442	0.0
0.5791702574640514	0.0
0.5792951324656607	0.0
0.57942000746727	0.0
0.5795448824688793	0.0
0.5796697574704887	0.0
0.579794632472098	0.0
0.5799195074737072	0.0
0.5800443824753166	0.0
0.5801692574769259	0.0
0.5802941324785352	0.0
0.5804190074801445	0.0
0.5805438824817539	0.0
0.5806687574833632	0.0
0.5807936324849725	0.0
0.5809185074865819	0.0
0.5810433824881912	0.0
0.5811682574898005	0.0
0.5812931324914099	0.0
0.5814180074930192	0.0
0.5815428824946285	0.0
0.5816677574962378	0.0
0.5817926324978472	0.0
0.5819175074994565	0.0
0.5820423825010658	0.0
0.5821672575026752	0.0
0.5822921325042845	0.0
0.5824170075058938	0.0
0.5825418825075032	0.0
0.5826667575091125	0.0
0.5827916325107217	0.0
0.582916507512331	0.0
0.5830413825139404	0.0
0.5831662575155497	0.0
0.583291132517159	0.0
0.5834160075187684	0.0
0.5835408825203777	0.0
0.583665757521987	0.0
0.5837906325235963	0.0
0.5839155075252057	0.0
0.584040382526815	0.0
0.5841652575284243	0.0
0.5842901325300337	0.0
0.584415007531643	0.0
0.5845398825332523	0.0
0.5846647575348617	0.0
0.584789632536471	0.0
0.5849145075380803	0.0
0.5850393825396896	0.0
0.585164257541299	0.0
0.5852891325429083	0.0
0.5854140075445176	0.0
0.585538882546127	0.0
0.5856637575477363	0.0
0.5857886325493455	0.0
0.585913507550955	0.0
0.5860383825525642	0.0
0.5861632575541735	0.0
0.5862881325557828	0.0
0.5864130075573922	0.0
0.5865378825590015	0.0
0.5866627575606108	0.0
0.5867876325622202	0.0
0.5869125075638295	0.0
0.5870373825654388	0.0
0.5871622575670481	0.0
0.5872871325686575	0.0
0.5874120075702668	0.0
0.5875368825718761	0.0
0.5876617575734855	0.0
0.5877866325750948	0.0
0.5879115075767041	0.0
0.5880363825783135	0.0
0.5881612575799228	0.0
0.5882861325815321	0.0
0.5884110075831414	0.0
0.5885358825847508	0.0
0.58866075758636	0.0
0.5887856325879693	0.0
0.5889105075895787	0.0
0.589035382591188	0.0
0.5891602575927973	0.0
0.5892851325944066	0.0
0.589410007596016	0.0
0.5895348825976253	0.0
0.5896597575992346	0.0
0.589784632600844	0.0
0.5899095076024533	0.0
0.5900343826040626	0.0
0.590159257605672	0.0
0.5902841326072813	0.0
0.5904090076088906	0.0
0.5905338826104999	0.0
0.5906587576121093	0.0
0.5907836326137186	0.0
0.5909085076153279	0.0
0.5910333826169373	0.0
0.5911582576185466	0.0
0.5912831326201559	0.0
0.5914080076217653	0.0
0.5915328826233746	0.0
0.5916577576249838	0.0
0.5917826326265931	0.0
0.5919075076282025	0.0
0.5920323826298118	0.0
0.5921572576314211	0.0
0.5922821326330305	0.0
0.5924070076346398	0.0
0.5925318826362491	0.0
0.5926567576378584	0.0
0.5927816326394678	0.0
0.5929065076410771	0.0
0.5930313826426864	0.0
0.5931562576442958	0.0
0.5932811326459051	0.0
0.5934060076475144	0.0
0.5935308826491238	0.0
0.5936557576507331	0.0
0.5937806326523424	0.0
0.5939055076539517	0.0
0.5940303826555611	0.0
0.5941552576571704	0.0
0.5942801326587797	0.0
0.5944050076603891	0.0
0.5945298826619984	0.0
0.5946547576636076	0.0
0.594779632665217	0.0
0.5949045076668263	0.0
0.5950293826684356	0.0
0.5951542576700449	0.0
0.5952791326716543	0.0
0.5954040076732636	0.0
0.5955288826748729	0.0
0.5956537576764823	0.0
0.5957786326780916	0.0
0.5959035076797009	0.0
0.5960283826813102	0.0
0.5961532576829196	0.0
0.5962781326845289	0.0
0.5964030076861382	0.0
0.5965278826877476	0.0
0.5966527576893569	0.0
0.5967776326909662	0.0
0.5969025076925756	0.0
0.5970273826941849	0.0
0.5971522576957942	0.0
0.5972771326974035	0.0
0.5974020076990129	0.0
0.5975268827006222	0.0
0.5976517577022314	0.0
0.5977766327038408	0.0
0.5979015077054501	0.0
0.5980263827070594	0.0
0.5981512577086688	0.0
0.5982761327102781	0.0
0.5984010077118874	0.0
0.5985258827134967	0.0
0.5986507577151061	0.0
0.5987756327167154	0.0
0.5989005077183247	0.0
0.5990253827199341	0.0
0.5991502577215434	0.0
0.5992751327231527	0.0
0.599400007724762	0.0
0.5995248827263714	0.0
0.5996497577279807	0.0
0.59977463272959	0.0
0.5998995077311994	0.0
0.6000243827328087	0.0
0.600149257734418	0.0
0.6002741327360274	0.0
0.6003990077376367	0.0
0.600523882739246	0.0
0.6006487577408552	0.0
0.6007736327424646	0.0
0.6008985077440739	0.0
0.6010233827456832	0.0
0.6011482577472926	0.0
0.6012731327489019	0.0
0.6013980077505112	0.0
0.6015228827521206	0.0
0.6016477577537299	0.0
0.6017726327553392	0.0
0.6018975077569485	0.0
0.6020223827585579	0.0
0.6021472577601672	0.0
0.6022721327617765	0.0
0.6023970077633859	0.0
0.6025218827649952	0.0
0.6026467577666045	0.0
0.6027716327682138	0.0
0.6028965077698232	0.0
0.6030213827714325	0.0
0.6031462577730418	0.0
0.6032711327746512	0.0
0.6033960077762605	0.0
0.6035208827778697	0.0
0.6036457577794792	0.0
0.6037706327810884	0.0
0.6038955077826977	0.0
0.604020382784307	0.0
0.6041452577859164	0.0
0.6042701327875257	0.0
0.604395007789135	0.0
0.6045198827907444	0.0
0.6046447577923537	0.0
0.604769632793963	0.0
0.6048945077955724	0.0
0.6050193827971817	0.0
0.605144257798791	0.0
0.6052691328004003	0.0
0.6053940078020097	0.0
0.605518882803619	0.0
0.6056437578052283	0.0
0.6057686328068377	0.0
0.605893507808447	0.0
0.6060183828100563	0.0
0.6061432578116656	0.0
0.606268132813275	0.0
0.6063930078148843	0.0
0.6065178828164935	0.0
0.606642757818103	0.0
0.6067676328197122	0.0
0.6068925078213215	0.0
0.6070173828229309	0.0
0.6071422578245402	0.0
0.6072671328261495	0.0
0.6073920078277588	0.0
0.6075168828293682	0.0
0.6076417578309775	0.0
0.6077666328325868	0.0
0.6078915078341962	0.0
0.6080163828358055	0.0
0.6081412578374148	0.0
0.6082661328390242	0.0
0.6083910078406335	0.0
0.6085158828422428	0.0
0.6086407578438521	0.0
0.6087656328454615	0.0
0.6088905078470708	0.0
0.6090153828486801	0.0
0.6091402578502895	0.0
0.6092651328518988	0.0
0.609390007853508	0.0
0.6095148828551173	0.0
0.6096397578567267	0.0
0.609764632858336	0.0
0.6098895078599453	0.0
0.6100143828615547	0.0
0.610139257863164	0.0
0.6102641328647733	0.0
0.6103890078663827	0.0
0.610513882867992	0.0
0.6106387578696013	0.0
0.6107636328712106	0.0
0.61088850787282	0.0
0.6110133828744293	0.0
0.6111382578760386	0.0
0.611263132877648	0.0
0.6113880078792573	0.0
0.6115128828808666	0.0
0.611637757882476	0.0
0.6117626328840853	0.0
0.6118875078856946	0.0
0.6120123828873039	0.0
0.6121372578889133	0.0
0.6122621328905226	0.0
0.6123870078921319	0.0
0.6125118828937413	0.0
0.6126367578953505	0.0
0.6127616328969598	0.0
0.6128865078985691	0.0
0.6130113829001785	0.0
0.6131362579017878	0.0
0.6132611329033971	0.0
0.6133860079050065	0.0
0.6135108829066158	0.0
0.6136357579082251	0.0
0.6137606329098345	0.0
0.6138855079114438	0.0
0.6140103829130531	0.0
0.6141352579146624	0.0
0.6142601329162718	0.0
0.6143850079178811	0.0
0.6145098829194904	0.0
0.6146347579210998	0.0
0.6147596329227091	0.0
0.6148845079243184	0.0
0.6150093829259278	0.0
0.6151342579275371	0.0
0.6152591329291464	0.0
0.6153840079307556	0.0
0.615508882932365	0.0
0.6156337579339743	0.0
0.6157586329355836	0.0
0.615883507937193	0.0
0.6160083829388023	0.0
0.6161332579404116	0.0
0.6162581329420209	0.0
0.6163830079436303	0.0
0.6165078829452396	0.0
0.6166327579468489	0.0
0.6167576329484583	0.0
0.6168825079500676	0.0
0.6170073829516769	0.0
0.6171322579532863	0.0
0.6172571329548956	0.0
0.6173820079565049	0.0
0.6175068829581142	0.0
0.6176317579597236	0.0
0.6177566329613329	0.0
0.6178815079629422	0.0
0.6180063829645516	0.0
0.6181312579661609	0.0
0.6182561329677702	0.0
0.6183810079693794	0.0
0.6185058829709889	0.0
0.6186307579725981	0.0
0.6187556329742074	0.0
0.6188805079758168	0.0
0.6190053829774261	0.0
0.6191302579790354	0.0
0.6192551329806448	0.0
0.6193800079822541	0.0
0.6195048829838634	0.0
0.6196297579854727	0.0
0.6197546329870821	0.0
0.6198795079886914	0.0
0.6200043829903007	0.0
0.6201292579919101	0.0
0.6202541329935194	0.0
0.6203790079951287	0.0
0.6205038829967381	0.0
0.6206287579983474	0.0
0.6207536329999567	0.0
0.620878508001566	0.0
0.6210033830031754	0.0
0.6211282580047847	0.0
0.621253133006394	0.0
0.6213780080080034	0.0
0.6215028830096126	0.0
0.6216277580112219	0.0
0.6217526330128312	0.0
0.6218775080144406	0.0
0.6220023830160499	0.0
0.6221272580176592	0.0
0.6222521330192686	0.0
0.6223770080208779	0.0
0.6225018830224872	0.0
0.6226267580240966	0.0
0.6227516330257059	0.0
0.6228765080273152	0.0
0.6230013830289245	0.0
0.6231262580305339	0.0
0.6232511330321432	0.0
0.6233760080337525	0.0
0.6235008830353619	0.0
0.6236257580369712	0.0
0.6237506330385805	0.0
0.6238755080401899	0.0
0.6240003830417992	0.0
0.6241252580434085	0.0
0.6242501330450178	0.0
0.6243750080466272	0.0
0.6244998830482364	0.0
0.6246247580498457	0.0
0.6247496330514551	0.0
0.6248745080530644	0.0
0.6249993830546737	0.0
0.625124258056283	0.0
0.6252491330578924	0.0
0.6253740080595017	0.0
0.625498883061111	0.0
0.6256237580627204	0.0
0.6257486330643297	0.0
0.625873508065939	0.0
0.6259983830675484	0.0
0.6261232580691577	0.0
0.626248133070767	0.0
0.6263730080723763	0.0
0.6264978830739857	0.0
0.626622758075595	0.0
0.6267476330772043	0.0
0.6268725080788137	0.0
0.626997383080423	0.0
0.6271222580820323	0.0
0.6272471330836417	0.0
0.627372008085251	0.0
0.6274968830868602	0.0
0.6276217580884695	0.0
0.6277466330900789	0.0
0.6278715080916882	0.0
0.6279963830932975	0.0
0.6281212580949069	0.0
0.6282461330965162	0.0
0.6283710080981255	0.0
0.6284958830997348	0.0
0.6286207581013442	0.0
0.6287456331029535	0.0
0.6288705081045628	0.0
0.6289953831061722	0.0
0.6291202581077815	0.0
0.6292451331093908	0.0
0.6293700081110002	0.0
0.6294948831126095	0.0
0.6296197581142188	0.0
0.6297446331158281	0.0
0.6298695081174375	0.0
0.6299943831190468	0.0
0.6301192581206561	0.0
0.6302441331222655	0.0
0.6303690081238748	0.0
0.630493883125484	0.0
0.6306187581270934	0.0
0.6307436331287027	0.0
0.630868508130312	0.0
0.6309933831319213	0.0
0.6311182581335307	0.0
0.63124313313514	0.0
0.6313680081367493	0.0
0.6314928831383587	0.0
0.631617758139968	0.0
0.6317426331415773	0.0
0.6318675081431866	0.0
0.631992383144796	0.0
0.6321172581464053	0.0
0.6322421331480146	0.0
0.632367008149624	0.0
0.6324918831512333	0.0
0.6326167581528426	0.0
0.632741633154452	0.0
0.6328665081560613	0.0
0.6329913831576706	0.0
0.6331162581592799	0.0
0.6332411331608893	0.0
0.6333660081624986	0.0
0.6334908831641078	0.0
0.6336157581657172	0.0
0.6337406331673265	0.0
0.6338655081689358	0.0
0.6339903831705452	0.0
0.6341152581721545	0.0
0.6342401331737638	0.0
0.6343650081753731	0.0
0.6344898831769825	0.0
0.6346147581785918	0.0
0.6347396331802011	0.0
0.6348645081818105	0.0
0.6349893831834198	0.0
0.6351142581850291	0.0
0.6352391331866384	0.0
0.6353640081882478	0.0
0.6354888831898571	0.0
0.6356137581914664	0.0
0.6357386331930758	0.0
0.6358635081946851	0.0
0.6359883831962944	0.0
0.6361132581979038	0.0
0.6362381331995131	0.0
0.6363630082011223	0.0
0.6364878832027316	0.0
0.636612758204341	0.0
0.6367376332059503	0.0
0.6368625082075596	0.0
0.636987383209169	0.0
0.6371122582107783	0.0
0.6372371332123876	0.0
0.637362008213997	0.0
0.6374868832156063	0.0
0.6376117582172156	0.0
0.6377366332188249	0.0
0.6378615082204343	0.0
0.6379863832220436	0.0
0.6381112582236529	0.0
0.6382361332252623	0.0
0.6383610082268716	0.0
0.6384858832284809	0.0
0.6386107582300902	0.0
0.6387356332316996	0.0
0.6388605082333089	0.0
0.6389853832349182	0.0
0.6391102582365276	0.0
0.6392351332381369	0.0
0.6393600082397461	0.0
0.6394848832413556	0.0
0.6396097582429648	0.0
0.6397346332445741	0.0
0.6398595082461834	0.0
0.6399843832477928	0.0
0.6401092582494021	0.0
0.6402341332510114	0.0
0.6403590082526208	0.0
0.6404838832542301	0.0
0.6406087582558394	0.0
0.6407336332574488	0.0
0.6408585082590581	0.0
0.6409833832606674	0.0
0.6411082582622767	0.0
0.6412331332638861	0.0
0.6413580082654954	0.0
0.6414828832671047	0.0
0.6416077582687141	0.0
0.6417326332703234	0.0
0.6418575082719327	0.0
0.641982383273542	0.0
0.6421072582751514	0.0
0.6422321332767607	0.0
0.64235700827837	0.0
0.6424818832799793	0.0
0.6426067582815886	0.0
0.6427316332831979	0.0
0.6428565082848073	0.0
0.6429813832864166	0.0
0.6431062582880259	0.0
0.6432311332896352	0.0
0.6433560082912446	0.0
0.6434808832928539	0.0
0.6436057582944632	0.0
0.6437306332960726	0.0
0.6438555082976819	0.0
0.6439803832992912	0.0
0.6441052583009006	0.0
0.6442301333025099	0.0
0.6443550083041192	0.0
0.6444798833057285	0.0
0.6446047583073379	0.0
0.6447296333089472	0.0
0.6448545083105565	0.0
0.6449793833121659	0.0
0.6451042583137752	0.0
0.6452291333153845	0.0
0.6453540083169937	0.0
0.6454788833186031	0.0
0.6456037583202124	0.0
0.6457286333218217	0.0
0.6458535083234311	0.0
0.6459783833250404	0.0
0.6461032583266497	0.0
0.6462281333282591	0.0
0.6463530083298684	0.0
0.6464778833314777	0.0
0.646602758333087	0.0
0.6467276333346964	0.0
0.6468525083363057	0.0
0.646977383337915	0.0
0.6471022583395244	0.0
0.6472271333411337	0.0
0.647352008342743	0.0
0.6474768833443523	0.0
0.6476017583459617	0.0
0.647726633347571	0.0
0.6478515083491803	0.0
0.6479763833507897	0.0
0.648101258352399	0.0
0.6482261333540082	0.0
0.6483510083556177	0.0
0.648475883357227	0.0
0.6486007583588362	0.0
0.6487256333604455	0.0
0.6488505083620549	0.0
0.6489753833636642	0.0
0.6491002583652735	0.0
0.6492251333668829	0.0
0.6493500083684922	0.0
0.6494748833701015	0.0
0.6495997583717109	0.0
0.6497246333733202	0.0
0.6498495083749295	0.0
0.6499743833765388	0.0
0.6500992583781482	0.0
0.6502241333797575	0.0
0.6503490083813668	0.0
0.6504738833829762	0.0
0.6505987583845855	0.0
0.6507236333861948	0.0
0.6508485083878041	0.0
0.6509733833894135	0.0
0.6510982583910228	0.0
0.651223133392632	0.0
0.6513480083942415	0.0
0.6514728833958507	0.0
0.65159775839746	0.0
0.6517226333990694	0.0
0.6518475084006787	0.0
0.651972383402288	0.0
0.6520972584038973	0.0
0.6522221334055067	0.0
0.652347008407116	0.0
0.6524718834087253	0.0
0.6525967584103347	0.0
0.652721633411944	0.0
0.6528465084135533	0.0
0.6529713834151627	0.0
0.653096258416772	0.0
0.6532211334183813	0.0
0.6533460084199906	0.0
0.6534708834216	0.0
0.6535957584232093	0.0
0.6537206334248186	0.0
0.653845508426428	0.0
0.6539703834280373	0.0
0.6540952584296466	0.0
0.6542201334312558	0.0
0.6543450084328652	0.0
0.6544698834344745	0.0
0.6545947584360838	0.0
0.6547196334376932	0.0
0.6548445084393025	0.0
0.6549693834409118	0.0
0.6550942584425212	0.0
0.6552191334441305	0.0
0.6553440084457398	0.0
0.6554688834473491	0.0
0.6555937584489585	0.0
0.6557186334505678	0.0
0.6558435084521771	0.0
0.6559683834537865	0.0
0.6560932584553958	0.0
0.6562181334570051	0.0
0.6563430084586145	0.0
0.6564678834602238	0.0
0.6565927584618331	0.0
0.6567176334634424	0.0
0.6568425084650518	0.0
0.6569673834666611	0.0
0.6570922584682704	0.0
0.6572171334698798	0.0
0.657342008471489	0.0
0.6574668834730983	0.0
0.6575917584747076	0.0
0.657716633476317	0.0
0.6578415084779263	0.0
0.6579663834795356	0.0
0.658091258481145	0.0
0.6582161334827543	0.0
0.6583410084843636	0.0
0.658465883485973	0.0
0.6585907584875823	0.0
0.6587156334891916	0.0
0.6588405084908009	0.0
0.6589653834924103	0.0
0.6590902584940196	0.0
0.6592151334956289	0.0
0.6593400084972383	0.0
0.6594648834988476	0.0
0.6595897585004569	0.0
0.6597146335020663	0.0
0.6598395085036756	0.0
0.6599643835052849	0.0
0.6600892585068941	0.0
0.6602141335085036	0.0
0.6603390085101128	0.0
0.6604638835117221	0.0
0.6605887585133315	0.0
0.6607136335149408	0.0
0.6608385085165501	0.0
0.6609633835181594	0.0
0.6610882585197688	0.0
0.6612131335213781	0.0
0.6613380085229874	0.0
0.6614628835245968	0.0
0.6615877585262061	0.0
0.6617126335278154	0.0
0.6618375085294248	0.0
0.6619623835310341	0.0
0.6620872585326434	0.0
0.6622121335342527	0.0
0.6623370085358621	0.0
0.6624618835374714	0.0
0.6625867585390807	0.0
0.6627116335406901	0.0
0.6628365085422994	0.0
0.6629613835439087	0.0
0.6630862585455181	0.0
0.6632111335471274	0.0
0.6633360085487366	0.0
0.6634608835503459	0.0
0.6635857585519553	0.0
0.6637106335535646	0.0
0.6638355085551739	0.0
0.6639603835567833	0.0
0.6640852585583926	0.0
0.6642101335600019	0.0
0.6643350085616112	0.0
0.6644598835632206	0.0
0.6645847585648299	0.0
0.6647096335664392	0.0
0.6648345085680486	0.0
0.6649593835696579	0.0
0.6650842585712672	0.0
0.6652091335728766	0.0
0.6653340085744859	0.0
0.6654588835760952	0.0
0.6655837585777045	0.0
0.6657086335793139	0.0
0.6658335085809232	0.0
0.6659583835825325	0.0
0.6660832585841419	0.0
0.6662081335857511	0.0
0.6663330085873604	0.0
0.6664578835889698	0.0
0.6665827585905791	0.0
0.6667076335921884	0.0
0.6668325085937977	0.0
0.6669573835954071	0.0
0.6670822585970164	0.0
0.6672071335986257	0.0
0.6673320086002351	0.0
0.6674568836018444	0.0
0.6675817586034537	0.0
0.667706633605063	0.0
0.6678315086066724	0.0
0.6679563836082817	0.0
0.668081258609891	0.0
0.6682061336115004	0.0
0.6683310086131097	0.0
0.668455883614719	0.0
0.6685807586163284	0.0
0.6687056336179377	0.0
0.668830508619547	0.0
0.6689553836211563	0.0
0.6690802586227657	0.0
0.669205133624375	0.0
0.6693300086259842	0.0
0.6694548836275936	0.0
0.6695797586292029	0.0
0.6697046336308122	0.0
0.6698295086324216	0.0
0.6699543836340309	0.0
0.6700792586356402	0.0
0.6702041336372495	0.0
0.6703290086388589	0.0
0.6704538836404682	0.0
0.6705787586420775	0.0
0.6707036336436869	0.0
0.6708285086452962	0.0
0.6709533836469055	0.0
0.6710782586485148	0.0
0.6712031336501242	0.0
0.6713280086517335	0.0
0.6714528836533428	0.0
0.6715777586549522	0.0
0.6717026336565615	0.0
0.6718275086581708	0.0
0.6719523836597802	0.0
0.6720772586613895	0.0
0.6722021336629987	0.0
0.672327008664608	0.0
0.6724518836662174	0.0
0.6725767586678267	0.0
0.672701633669436	0.0
0.6728265086710454	0.0
0.6729513836726547	0.0
0.673076258674264	0.0
0.6732011336758734	0.0
0.6733260086774827	0.0
0.673450883679092	0.0
0.6735757586807013	0.0
0.6737006336823107	0.0
0.67382550868392	0.0
0.6739503836855293	0.0
0.6740752586871387	0.0
0.674200133688748	0.0
0.6743250086903573	0.0
0.6744498836919666	0.0
0.674574758693576	0.0
0.6746996336951853	0.0
0.6748245086967946	0.0
0.674949383698404	0.0
0.6750742587000133	0.0
0.6751991337016225	0.0
0.675324008703232	0.0
0.6754488837048412	0.0
0.6755737587064505	0.0
0.6756986337080598	0.0
0.6758235087096692	0.0
0.6759483837112785	0.0
0.6760732587128878	0.0
0.6761981337144972	0.0
0.6763230087161065	0.0
0.6764478837177158	0.0
0.6765727587193252	0.0
0.6766976337209345	0.0
0.6768225087225438	0.0
0.6769473837241531	0.0
0.6770722587257625	0.0
0.6771971337273718	0.0
0.6773220087289811	0.0
0.6774468837305905	0.0
0.6775717587321998	0.0
0.6776966337338091	0.0
0.6778215087354184	0.0
0.6779463837370278	0.0
0.678071258738637	0.0
0.6781961337402463	0.0
0.6783210087418557	0.0
0.678445883743465	0.0
0.6785707587450743	0.0
0.6786956337466837	0.0
0.678820508748293	0.0
0.6789453837499023	0.0
0.6790702587515116	0.0
0.679195133753121	0.0
0.6793200087547303	0.0
0.6794448837563396	0.0
0.679569758757949	0.0
0.6796946337595583	0.0
0.6798195087611676	0.0
0.6799443837627769	0.0
0.6800692587643863	0.0
0.6801941337659956	0.0
0.6803190087676049	0.0
0.6804438837692143	0.0
0.6805687587708236	0.0
0.6806936337724329	0.0
0.6808185087740423	0.0
0.6809433837756516	0.0
0.6810682587772608	0.0
0.6811931337788701	0.0
0.6813180087804795	0.0
0.6814428837820888	0.0
0.6815677587836981	0.0
0.6816926337853075	0.0
0.6818175087869168	0.0
0.6819423837885261	0.0
0.6820672587901355	0.0
0.6821921337917448	0.0
0.6823170087933541	0.0
0.6824418837949634	0.0
0.6825667587965728	0.0
0.6826916337981821	0.0
0.6828165087997914	0.0
0.6829413838014008	0.0
0.6830662588030101	0.0
0.6831911338046194	0.0
0.6833160088062287	0.0
0.6834408838078381	0.0
0.6835657588094474	0.0
0.6836906338110567	0.0
0.6838155088126661	0.0
0.6839403838142754	0.0
0.6840652588158846	0.0
0.684190133817494	0.0
0.6843150088191033	0.0
0.6844398838207126	0.0
0.6845647588223219	0.0
0.6846896338239313	0.0
0.6848145088255406	0.0
0.6849393838271499	0.0
0.6850642588287593	0.0
0.6851891338303686	0.0
0.6853140088319779	0.0
0.6854388838335873	0.0
0.6855637588351966	0.0
0.6856886338368059	0.0
0.6858135088384152	0.0
0.6859383838400246	0.0
0.6860632588416339	0.0
0.6861881338432432	0.0
0.6863130088448526	0.0
0.6864378838464619	0.0
0.6865627588480712	0.0
0.6866876338496805	0.0
0.6868125088512899	0.0
0.6869373838528992	0.0
0.6870622588545084	0.0
0.6871871338561178	0.0
0.6873120088577271	0.0
0.6874368838593364	0.0
0.6875617588609458	0.0
0.6876866338625551	0.0
0.6878115088641644	0.0
0.6879363838657737	0.0
0.6880612588673831	0.0
0.6881861338689924	0.0
0.6883110088706017	0.0
0.6884358838722111	0.0
0.6885607588738204	0.0
0.6886856338754297	0.0
0.6888105088770391	0.0
0.6889353838786484	0.0
0.6890602588802577	0.0
0.689185133881867	0.0
0.6893100088834764	0.0
0.6894348838850857	0.0
0.689559758886695	0.0
0.6896846338883044	0.0
0.6898095088899137	0.0
0.689934383891523	0.0
0.6900592588931322	0.0
0.6901841338947416	0.0
0.6903090088963509	0.0
0.6904338838979602	0.0
0.6905587588995696	0.0
0.6906836339011789	0.0
0.6908085089027882	0.0
0.6909333839043976	0.0
0.6910582589060069	0.0
0.6911831339076162	0.0
0.6913080089092255	0.0
0.6914328839108349	0.0
0.6915577589124442	0.0
0.6916826339140535	0.0
0.6918075089156629	0.0
0.6919323839172722	0.0
0.6920572589188815	0.0
0.6921821339204909	0.0
0.6923070089221002	0.0
0.6924318839237095	0.0
0.6925567589253188	0.0
0.6926816339269282	0.0
0.6928065089285375	0.0
0.6929313839301467	0.0
0.6930562589317562	0.0
0.6931811339333654	0.0
0.6933060089349747	0.0
0.693430883936584	0.0
0.6935557589381934	0.0
0.6936806339398027	0.0
0.693805508941412	0.0
0.6939303839430214	0.0
0.6940552589446307	0.0
0.69418013394624	0.0
0.6943050089478494	0.0
0.6944298839494587	0.0
0.694554758951068	0.0
0.6946796339526773	0.0
0.6948045089542867	0.0
0.694929383955896	0.0
0.6950542589575053	0.0
0.6951791339591147	0.0
0.695304008960724	0.0
0.6954288839623333	0.0
0.6955537589639427	0.0
0.695678633965552	0.0
0.6958035089671613	0.0
0.6959283839687705	0.0
0.69605325897038	0.0
0.6961781339719892	0.0
0.6963030089735985	0.0
0.6964278839752079	0.0
0.6965527589768172	0.0
0.6966776339784265	0.0
0.6968025089800358	0.0
0.6969273839816452	0.0
0.6970522589832545	0.0
0.6971771339848638	0.0
0.6973020089864732	0.0
0.6974268839880825	0.0
0.6975517589896918	0.0
0.6976766339913012	0.0
0.6978015089929105	0.0
0.6979263839945198	0.0
0.6980512589961291	0.0
0.6981761339977385	0.0
0.6983010089993478	0.0
0.6984258840009571	0.0
0.6985507590025665	0.0
0.6986756340041758	0.0
0.698800509005785	0.0
0.6989253840073945	0.0
0.6990502590090037	0.0
0.699175134010613	0.0
0.6993000090122223	0.0
0.6994248840138317	0.0
0.699549759015441	0.0
0.6996746340170503	0.0
0.6997995090186597	0.0
0.699924384020269	0.0
0.7000492590218783	0.0
0.7001741340234876	0.0
0.700299009025097	0.0
0.7004238840267063	0.0
0.7005487590283156	0.0
0.700673634029925	0.0
0.7007985090315343	0.0
0.7009233840331436	0.0
0.701048259034753	0.0
0.7011731340363623	0.0
0.7012980090379716	0.0
0.7014228840395809	0.0
0.7015477590411903	0.0
0.7016726340427996	0.0
0.7017975090444089	0.0
0.7019223840460183	0.0
0.7020472590476275	0.0
0.7021721340492368	0.0
0.7022970090508462	0.0
0.7024218840524555	0.0
0.7025467590540648	0.0
0.7026716340556741	0.0
0.7027965090572835	0.0
0.7029213840588928	0.0
0.7030462590605021	0.0
0.7031711340621115	0.0
0.7032960090637208	0.0
0.7034208840653301	0.0
0.7035457590669394	0.0
0.7036706340685488	0.0
0.7037955090701581	0.0
0.7039203840717674	0.0
0.7040452590733768	0.0
0.7041701340749861	0.0
0.7042950090765954	0.0
0.7044198840782048	0.0
0.7045447590798141	0.0
0.7046696340814234	0.0
0.7047945090830326	0.0
0.704919384084642	0.0
0.7050442590862513	0.0
0.7051691340878606	0.0
0.70529400908947	0.0
0.7054188840910793	0.0
0.7055437590926886	0.0
0.705668634094298	0.0
0.7057935090959073	0.0
0.7059183840975166	0.0
0.7060432590991259	0.0
0.7061681341007353	0.0
0.7062930091023446	0.0
0.7064178841039539	0.0
0.7065427591055633	0.0
0.7066676341071726	0.0
0.7067925091087819	0.0
0.7069173841103912	0.0
0.7070422591120006	0.0
0.7071671341136099	0.0
0.7072920091152192	0.0
0.7074168841168286	0.0
0.7075417591184379	0.0
0.7076666341200472	0.0
0.7077915091216566	0.0
0.7079163841232659	0.0
0.7080412591248751	0.0
0.7081661341264844	0.0
0.7082910091280938	0.0
0.7084158841297031	0.0
0.7085407591313124	0.0
0.7086656341329218	0.0
0.7087905091345311	0.0
0.7089153841361404	0.0
0.7090402591377497	0.0
0.7091651341393591	0.0
0.7092900091409684	0.0
0.7094148841425777	0.0
0.7095397591441871	0.0
0.7096646341457964	0.0
0.7097895091474057	0.0
0.7099143841490151	0.0
0.7100392591506244	0.0
0.7101641341522337	0.0
0.710289009153843	0.0
0.7104138841554524	0.0
0.7105387591570617	0.0
0.710663634158671	0.0
0.7107885091602804	0.0
0.7109133841618896	0.0
0.7110382591634989	0.0
0.7111631341651083	0.0
0.7112880091667176	0.0
0.7114128841683269	0.0
0.7115377591699362	0.0
0.7116626341715456	0.0
0.7117875091731549	0.0
0.7119123841747642	0.0
0.7120372591763736	0.0
0.7121621341779829	0.0
0.7122870091795922	0.0
0.7124118841812015	0.0
0.7125367591828109	0.0
0.7126616341844202	0.0
0.7127865091860295	0.0
0.7129113841876389	0.0
0.7130362591892482	0.0
0.7131611341908575	0.0
0.7132860091924669	0.0
0.7134108841940762	0.0
0.7135357591956855	0.0
0.7136606341972948	0.0
0.7137855091989042	0.0
0.7139103842005134	0.0
0.7140352592021227	0.0
0.7141601342037321	0.0
0.7142850092053414	0.0
0.7144098842069507	0.0
0.7145347592085601	0.0
0.7146596342101694	0.0
0.7147845092117787	0.0
0.714909384213388	0.0
0.7150342592149974	0.0
0.7151591342166067	0.0
0.715284009218216	0.0
0.7154088842198254	0.0
0.7155337592214347	0.0
0.715658634223044	0.0
0.7157835092246533	0.0
0.7159083842262627	0.0
0.716033259227872	0.0
0.7161581342294813	0.0
0.7162830092310907	0.0
0.7164078842327	0.0
0.7165327592343093	0.0
0.7166576342359187	0.0
0.716782509237528	0.0
0.7169073842391372	0.0
0.7170322592407465	0.0
0.7171571342423559	0.0
0.7172820092439652	0.0
0.7174068842455745	0.0
0.7175317592471839	0.0
0.7176566342487932	0.0
0.7177815092504025	0.0
0.7179063842520119	0.0
0.7180312592536212	0.0
0.7181561342552305	0.0
0.7182810092568398	0.0
0.7184058842584492	0.0
0.7185307592600585	0.0
0.7186556342616678	0.0
0.7187805092632772	0.0
0.7189053842648865	0.0
0.7190302592664958	0.0
0.7191551342681051	0.0
0.7192800092697145	0.0
0.7194048842713238	0.0
0.7195297592729331	0.0
0.7196546342745425	0.0
0.7197795092761518	0.0
0.719904384277761	0.0
0.7200292592793704	0.0
0.7201541342809797	0.0
0.720279009282589	0.0
0.7204038842841983	0.0
0.7205287592858077	0.0
0.720653634287417	0.0
0.7207785092890263	0.0
0.7209033842906357	0.0
0.721028259292245	0.0
0.7211531342938543	0.0
0.7212780092954637	0.0
0.721402884297073	0.0
0.7215277592986823	0.0
0.7216526343002916	0.0
0.721777509301901	0.0
0.7219023843035103	0.0
0.7220272593051196	0.0
0.722152134306729	0.0
0.7222770093083383	0.0
0.7224018843099476	0.0
0.7225267593115569	0.0
0.7226516343131663	0.0
0.7227765093147756	0.0
0.7229013843163848	0.0
0.7230262593179942	0.0
0.7231511343196035	0.0
0.7232760093212128	0.0
0.7234008843228222	0.0
0.7235257593244315	0.0
0.7236506343260408	0.0
0.7237755093276501	0.0
0.7239003843292595	0.0
0.7240252593308688	0.0
0.7241501343324781	0.0
0.7242750093340875	0.0
0.7243998843356968	0.0
0.7245247593373061	0.0
0.7246496343389155	0.0
0.7247745093405248	0.0
0.7248993843421341	0.0
0.7250242593437434	0.0
0.7251491343453528	0.0
0.7252740093469621	0.0
0.7253988843485714	0.0
0.7255237593501808	0.0
0.7256486343517901	0.0
0.7257735093533993	0.0
0.7258983843550086	0.0
0.726023259356618	0.0
0.7261481343582273	0.0
0.7262730093598366	0.0
0.726397884361446	0.0
0.7265227593630553	0.0
0.7266476343646646	0.0
0.726772509366274	0.0
0.7268973843678833	0.0
0.7270222593694926	0.0
0.7271471343711019	0.0
0.7272720093727113	0.0
0.7273968843743206	0.0
0.7275217593759299	0.0
0.7276466343775393	0.0
0.7277715093791486	0.0
0.7278963843807579	0.0
0.7280212593823673	0.0
0.7281461343839766	0.0
0.7282710093855859	0.0
0.7283958843871952	0.0
0.7285207593888046	0.0
0.7286456343904139	0.0
0.7287705093920231	0.0
0.7288953843936326	0.0
0.7290202593952418	0.0
0.7291451343968511	0.0
0.7292700093984604	0.0
0.7293948844000698	0.0
0.7295197594016791	0.0
0.7296446344032884	0.0
0.7297695094048978	0.0
0.7298943844065071	0.0
0.7300192594081164	0.0
0.7301441344097258	0.0
0.7302690094113351	0.0
0.7303938844129444	0.0
0.7305187594145537	0.0
0.7306436344161631	0.0
0.7307685094177724	0.0
0.7308933844193817	0.0
0.7310182594209911	0.0
0.7311431344226004	0.0
0.7312680094242097	0.0
0.7313928844258191	0.0
0.7315177594274284	0.0
0.7316426344290377	0.0
0.731767509430647	0.0
0.7318923844322563	0.0
0.7320172594338656	0.0
0.7321421344354749	0.0
0.7322670094370843	0.0
0.7323918844386936	0.0
0.7325167594403029	0.0
0.7326416344419122	0.0
0.7327665094435216	0.0
0.7328913844451309	0.0
0.7330162594467402	0.0
0.7331411344483496	0.0
0.7332660094499589	0.0
0.7333908844515682	0.0
0.7335157594531776	0.0
0.7336406344547869	0.0
0.7337655094563962	0.0
0.7338903844580055	0.0
0.7340152594596149	0.0
0.7341401344612242	0.0
0.7342650094628335	0.0
0.7343898844644429	0.0
0.7345147594660522	0.0
0.7346396344676615	0.0
0.7347645094692709	0.0
0.7348893844708801	0.0
0.7350142594724894	0.0
0.7351391344740987	0.0
0.7352640094757081	0.0
0.7353888844773174	0.0
0.7355137594789267	0.0
0.7356386344805361	0.0
0.7357635094821454	0.0
0.7358883844837547	0.0
0.736013259485364	0.0
0.7361381344869734	0.0
0.7362630094885827	0.0
0.736387884490192	0.0
0.7365127594918014	0.0
0.7366376344934107	0.0
0.73676250949502	0.0
0.7368873844966294	0.0
0.7370122594982387	0.0
0.737137134499848	0.0
0.7372620095014573	0.0
0.7373868845030667	0.0
0.737511759504676	0.0
0.7376366345062852	0.0
0.7377615095078947	0.0
0.737886384509504	0.0
0.7380112595111132	0.0
0.7381361345127225	0.0
0.7382610095143319	0.0
0.7383858845159412	0.0
0.7385107595175505	0.0
0.7386356345191599	0.0
0.7387605095207692	0.0
0.7388853845223785	0.0
0.7390102595239879	0.0
0.7391351345255972	0.0
0.7392600095272065	0.0
0.7393848845288158	0.0
0.7395097595304252	0.0
0.7396346345320345	0.0
0.7397595095336438	0.0
0.7398843845352532	0.0
0.7400092595368625	0.0
0.7401341345384718	0.0
0.7402590095400812	0.0
0.7403838845416905	0.0
0.7405087595432998	0.0
0.740633634544909	0.0
0.7407585095465185	0.0
0.7408833845481277	0.0
0.741008259549737	0.0
0.7411331345513464	0.0
0.7412580095529557	0.0
0.741382884554565	0.0
0.7415077595561743	0.0
0.7416326345577837	0.0
0.741757509559393	0.0
0.7418823845610023	0.0
0.7420072595626117	0.0
0.742132134564221	0.0
0.7422570095658303	0.0
0.7423818845674397	0.0
0.742506759569049	0.0
0.7426316345706583	0.0
0.7427565095722676	0.0
0.742881384573877	0.0
0.7430062595754863	0.0
0.7431311345770956	0.0
0.743256009578705	0.0
0.7433808845803143	0.0
0.7435057595819236	0.0
0.743630634583533	0.0
0.7437555095851422	0.0
0.7438803845867515	0.0
0.7440052595883608	0.0
0.7441301345899702	0.0
0.7442550095915795	0.0
0.7443798845931888	0.0
0.7445047595947982	0.0
0.7446296345964075	0.0
0.7447545095980168	0.0
0.7448793845996261	0.0
0.7450042596012355	0.0
0.7451291346028448	0.0
0.7452540096044541	0.0
0.7453788846060635	0.0
0.7455037596076728	0.0
0.7456286346092821	0.0
0.7457535096108915	0.0
0.7458783846125008	0.0
0.7460032596141101	0.0
0.7461281346157194	0.0
0.7462530096173288	0.0
0.7463778846189381	0.0
0.7465027596205474	0.0
0.7466276346221568	0.0
0.746752509623766	0.0
0.7468773846253753	0.0
0.7470022596269847	0.0
0.747127134628594	0.0
0.7472520096302033	0.0
0.7473768846318126	0.0
0.747501759633422	0.0
0.7476266346350313	0.0
0.7477515096366406	0.0
0.74787638463825	0.0
0.7480012596398593	0.0
0.7481261346414686	0.0
0.7482510096430779	0.0
0.7483758846446873	0.0
0.7485007596462966	0.0
0.7486256346479059	0.0
0.7487505096495153	0.0
0.7488753846511246	0.0
0.7490002596527339	0.0
0.7491251346543433	0.0
0.7492500096559526	0.0
0.7493748846575619	0.0
0.7494997596591711	0.0
0.7496246346607806	0.0
0.7497495096623898	0.0
0.7498743846639991	0.0
0.7499992596656085	0.0
0.7501241346672178	0.0
0.7502490096688271	0.0
0.7503738846704365	0.0
0.7504987596720458	0.0
0.7506236346736551	0.0
0.7507485096752644	0.0
0.7508733846768738	0.0
0.7509982596784831	0.0
0.7511231346800924	0.0
0.7512480096817018	0.0
0.7513728846833111	0.0
0.7514977596849204	0.0
0.7516226346865297	0.0
0.7517475096881391	0.0
0.7518723846897484	0.0
0.7519972596913577	0.0
0.7521221346929671	0.0
0.7522470096945764	0.0
0.7523718846961857	0.0
0.7524967596977951	0.0
0.7526216346994044	0.0
0.7527465097010136	0.0
0.7528713847026229	0.0
0.7529962597042323	0.0
0.7531211347058416	0.0
0.7532460097074509	0.0
0.7533708847090603	0.0
0.7534957597106696	0.0
0.7536206347122789	0.0
0.7537455097138883	0.0
0.7538703847154976	0.0
0.7539952597171069	0.0
0.7541201347187162	0.0
0.7542450097203256	0.0
0.7543698847219349	0.0
0.7544947597235442	0.0
0.7546196347251536	0.0
0.7547445097267629	0.0
0.7548693847283722	0.0
0.7549942597299815	0.0
0.7551191347315909	0.0
0.7552440097332002	0.0
0.7553688847348095	0.0
0.7554937597364189	0.0
0.7556186347380281	0.0
0.7557435097396374	0.0
0.7558683847412468	0.0
0.7559932597428561	0.0
0.7561181347444654	0.0
0.7562430097460747	0.0
0.7563678847476841	0.0
0.7564927597492934	0.0
0.7566176347509027	0.0
0.7567425097525121	0.0
0.7568673847541214	0.0
0.7569922597557307	0.0
0.7571171347573401	0.0
0.7572420097589494	0.0
0.7573668847605587	0.0
0.757491759762168	0.0
0.7576166347637774	0.0
0.7577415097653867	0.0
0.757866384766996	0.0
0.7579912597686054	0.0
0.7581161347702147	0.0
0.758241009771824	0.0
0.7583658847734333	0.0
0.7584907597750427	0.0
0.758615634776652	0.0
0.7587405097782612	0.0
0.7588653847798706	0.0
0.7589902597814799	0.0
0.7591151347830892	0.0
0.7592400097846986	0.0
0.7593648847863079	0.0
0.7594897597879172	0.0
0.7596146347895265	0.0
0.7597395097911359	0.0
0.7598643847927452	0.0
0.7599892597943545	0.0
0.7601141347959639	0.0
0.7602390097975732	0.0
0.7603638847991825	0.0
0.7604887598007919	0.0
0.7606136348024012	0.0
0.7607385098040105	0.0
0.7608633848056198	0.0
0.7609882598072292	0.0
0.7611131348088385	0.0
0.7612380098104478	0.0
0.7613628848120572	0.0
0.7614877598136665	0.0
0.7616126348152757	0.0
0.761737509816885	0.0
0.7618623848184944	0.0
0.7619872598201037	0.0
0.762112134821713	0.0
0.7622370098233224	0.0
0.7623618848249317	0.0
0.762486759826541	0.0
0.7626116348281504	0.0
0.7627365098297597	0.0
0.762861384831369	0.0
0.7629862598329783	0.0
0.7631111348345877	0.0
0.763236009836197	0.0
0.7633608848378063	0.0
0.7634857598394157	0.0
0.763610634841025	0.0
0.7637355098426343	0.0
0.7638603848442437	0.0
0.763985259845853	0.0
0.7641101348474623	0.0
0.7642350098490716	0.0
0.764359884850681	0.0
0.7644847598522903	0.0
0.7646096348538995	0.0
0.764734509855509	0.0
0.7648593848571182	0.0
0.7649842598587275	0.0
0.7651091348603368	0.0
0.7652340098619462	0.0
0.7653588848635555	0.0
0.7654837598651648	0.0
0.7656086348667742	0.0
0.7657335098683835	0.0
0.7658583848699928	0.0
0.7659832598716022	0.0
0.7661081348732115	0.0
0.7662330098748208	0.0
0.7663578848764301	0.0
0.7664827598780395	0.0
0.7666076348796488	0.0
0.7667325098812581	0.0
0.7668573848828675	0.0
0.7669822598844768	0.0
0.7671071348860861	0.0
0.7672320098876955	0.0
0.7673568848893048	0.0
0.767481759890914	0.0
0.7676066348925233	0.0
0.7677315098941327	0.0
0.767856384895742	0.0
0.7679812598973513	0.0
0.7681061348989607	0.0
0.76823100990057	0.0
0.7683558849021793	0.0
0.7684807599037886	0.0
0.768605634905398	0.0
0.7687305099070073	0.0
0.7688553849086166	0.0
0.768980259910226	0.0
0.7691051349118353	0.0
0.7692300099134446	0.0
0.769354884915054	0.0
0.7694797599166633	0.0
0.7696046349182726	0.0
0.7697295099198819	0.0
0.7698543849214913	0.0
0.7699792599231006	0.0
0.7701041349247099	0.0
0.7702290099263193	0.0
0.7703538849279286	0.0
0.7704787599295378	0.0
0.7706036349311471	0.0
0.7707285099327565	0.0
0.7708533849343658	0.0
0.7709782599359751	0.0
0.7711031349375845	0.0
0.7712280099391938	0.0
0.7713528849408031	0.0
0.7714777599424125	0.0
0.7716026349440218	0.0
0.7717275099456311	0.0
0.7718523849472404	0.0
0.7719772599488498	0.0
0.7721021349504591	0.0
0.7722270099520684	0.0
0.7723518849536778	0.0
0.7724767599552871	0.0
0.7726016349568964	0.0
0.7727265099585058	0.0
0.7728513849601151	0.0
0.7729762599617244	0.0
0.7731011349633337	0.0
0.7732260099649431	0.0
0.7733508849665524	0.0
0.7734757599681616	0.0
0.773600634969771	0.0
0.7737255099713803	0.0
0.7738503849729896	0.0
0.7739752599745989	0.0
0.7741001349762083	0.0
0.7742250099778176	0.0
0.7743498849794269	0.0
0.7744747599810363	0.0
0.7745996349826456	0.0
0.7747245099842549	0.0
0.7748493849858643	0.0
0.7749742599874736	0.0
0.7750991349890829	0.0
0.7752240099906922	0.0
0.7753488849923016	0.0
0.7754737599939109	0.0
0.7755986349955202	0.0
0.7757235099971296	0.0
0.7758483849987389	0.0
0.7759732600003482	0.0
0.7760981350019576	0.0
0.7762230100035669	0.0
0.7763478850051762	0.0
0.7764727600067854	0.0
0.7765976350083948	0.0
0.7767225100100041	0.0
0.7768473850116134	0.0
0.7769722600132228	0.0
0.7770971350148321	0.0
0.7772220100164414	0.0
0.7773468850180507	0.0
0.7774717600196601	0.0
0.7775966350212694	0.0
0.7777215100228787	0.0
0.7778463850244881	0.0
0.7779712600260974	0.0
0.7780961350277067	0.0
0.7782210100293161	0.0
0.7783458850309254	0.0
0.7784707600325347	0.0
0.778595635034144	0.0
0.7787205100357534	0.0
0.7788453850373627	0.0
0.778970260038972	0.0
0.7790951350405814	0.0
0.7792200100421907	0.0
0.7793448850438	0.0
0.7794697600454094	0.0
0.7795946350470186	0.0
0.7797195100486279	0.0
0.7798443850502372	0.0
0.7799692600518466	0.0
0.7800941350534559	0.0
0.7802190100550652	0.0
0.7803438850566746	0.0
0.7804687600582839	0.0
0.7805936350598932	0.0
0.7807185100615025	0.0
0.7808433850631119	0.0
0.7809682600647212	0.0
0.7810931350663305	0.0
0.7812180100679399	0.0
0.7813428850695492	0.0
0.7814677600711585	0.0
0.7815926350727679	0.0
0.7817175100743772	0.0
0.7818423850759865	0.0
0.7819672600775958	0.0
0.7820921350792052	0.0
0.7822170100808145	0.0
0.7823418850824237	0.0
0.7824667600840332	0.0
0.7825916350856424	0.0
0.7827165100872517	0.0
0.7828413850888611	0.0
0.7829662600904704	0.0
0.7830911350920797	0.0
0.783216010093689	0.0
0.7833408850952984	0.0
0.7834657600969077	0.0
0.783590635098517	0.0
0.7837155101001264	0.0
0.7838403851017357	0.0
0.783965260103345	0.0
0.7840901351049543	0.0
0.7842150101065637	0.0
0.784339885108173	0.0
0.7844647601097823	0.0
0.7845896351113917	0.0
0.784714510113001	0.0
0.7848393851146103	0.0
0.7849642601162197	0.0
0.785089135117829	0.0
0.7852140101194383	0.0
0.7853388851210475	0.0
0.785463760122657	0.0
0.7855886351242662	0.0
0.7857135101258755	0.0
0.7858383851274849	0.0
0.7859632601290942	0.0
0.7860881351307035	0.0
0.7862130101323129	0.0
0.7863378851339222	0.0
0.7864627601355315	0.0
0.7865876351371408	0.0
0.7867125101387502	0.0
0.7868373851403595	0.0
0.7869622601419688	0.0
0.7870871351435782	0.0
0.7872120101451875	0.0
0.7873368851467968	0.0
0.7874617601484061	0.0
0.7875866351500155	0.0
0.7877115101516248	0.0
0.7878363851532341	0.0
0.7879612601548435	0.0
0.7880861351564528	0.0
0.788211010158062	0.0
0.7883358851596715	0.0
0.7884607601612807	0.0
0.78858563516289	0.0
0.7887105101644993	0.0
0.7888353851661087	0.0
0.788960260167718	0.0
0.7890851351693273	0.0
0.7892100101709367	0.0
0.789334885172546	0.0
0.7894597601741553	0.0
0.7895846351757647	0.0
0.789709510177374	0.0
0.7898343851789833	0.0
0.7899592601805926	0.0
0.790084135182202	0.0
0.7902090101838113	0.0
0.7903338851854206	0.0
0.79045876018703	0.0
0.7905836351886393	0.0
0.7907085101902486	0.0
0.7908333851918579	0.0
0.7909582601934673	0.0
0.7910831351950766	0.0
0.7912080101966859	0.0
0.7913328851982953	0.0
0.7914577601999045	0.0
0.7915826352015138	0.0
0.7917075102031232	0.0
0.7918323852047325	0.0
0.7919572602063418	0.0
0.7920821352079511	0.0
0.7922070102095605	0.0
0.7923318852111698	0.0
0.7924567602127791	0.0
0.7925816352143885	0.0
0.7927065102159978	0.0
0.7928313852176071	0.0
0.7929562602192165	0.0
0.7930811352208258	0.0
0.7932060102224351	0.0
0.7933308852240444	0.0
0.7934557602256538	0.0
0.7935806352272631	0.0
0.7937055102288724	0.0
0.7938303852304818	0.0
0.7939552602320911	0.0
0.7940801352337004	0.0
0.7942050102353096	0.0
0.794329885236919	0.0
0.7944547602385283	0.0
0.7945796352401376	0.0
0.794704510241747	0.0
0.7948293852433563	0.0
0.7949542602449656	0.0
0.795079135246575	0.0
0.7952040102481843	0.0
0.7953288852497936	0.0
0.7954537602514029	0.0
0.7955786352530123	0.0
0.7957035102546216	0.0
0.7958283852562309	0.0
0.7959532602578403	0.0
0.7960781352594496	0.0
0.7962030102610589	0.0
0.7963278852626683	0.0
0.7964527602642776	0.0
0.7965776352658869	0.0
0.7967025102674962	0.0
0.7968273852691056	0.0
0.7969522602707149	0.0
0.7970771352723242	0.0
0.7972020102739336	0.0
0.7973268852755429	0.0
0.7974517602771521	0.0
0.7975766352787614	0.0
0.7977015102803708	0.0
0.7978263852819801	0.0
0.7979512602835894	0.0
0.7980761352851988	0.0
0.7982010102868081	0.0
0.7983258852884174	0.0
0.7984507602900268	0.0
0.7985756352916361	0.0
0.7987005102932454	0.0
0.7988253852948547	0.0
0.7989502602964641	0.0
0.7990751352980734	0.0
0.7992000102996827	0.0
0.7993248853012921	0.0
0.7994497603029014	0.0
0.7995746353045107	0.0
0.79969951030612	0.0
0.7998243853077294	0.0
0.7999492603093387	0.0
0.800074135310948	0.0
0.8001990103125574	0.0
0.8003238853141666	0.0
0.8004487603157759	0.0
0.8005736353173853	0.0
0.8006985103189946	0.0
0.8008233853206039	0.0
0.8009482603222132	0.0
0.8010731353238226	0.0
0.8011980103254319	0.0
0.8013228853270412	0.0
0.8014477603286506	0.0
0.8015726353302599	0.0
0.8016975103318692	0.0
0.8018223853334786	0.0
0.8019472603350879	0.0
0.8020721353366972	0.0
0.8021970103383065	0.0
0.8023218853399159	0.0
0.8024467603415252	0.0
0.8025716353431345	0.0
0.8026965103447439	0.0
0.8028213853463532	0.0
0.8029462603479625	0.0
0.8030711353495718	0.0
0.8031960103511812	0.0
0.8033208853527904	0.0
0.8034457603543997	0.0
0.8035706353560091	0.0
0.8036955103576184	0.0
0.8038203853592277	0.0
0.8039452603608371	0.0
0.8040701353624464	0.0
0.8041950103640557	0.0
0.804319885365665	0.0
0.8044447603672744	0.0
0.8045696353688837	0.0
0.804694510370493	0.0
0.8048193853721024	0.0
0.8049442603737117	0.0
0.805069135375321	0.0
0.8051940103769304	0.0
0.8053188853785397	0.0
0.805443760380149	0.0
0.8055686353817583	0.0
0.8056935103833677	0.0
0.805818385384977	0.0
0.8059432603865863	0.0
0.8060681353881957	0.0
0.806193010389805	0.0
0.8063178853914142	0.0
0.8064427603930235	0.0
0.8065676353946329	0.0
0.8066925103962422	0.0
0.8068173853978515	0.0
0.8069422603994609	0.0
0.8070671354010702	0.0
0.8071920104026795	0.0
0.8073168854042889	0.0
0.8074417604058982	0.0
0.8075666354075075	0.0
0.8076915104091168	0.0
0.8078163854107262	0.0
0.8079412604123355	0.0
0.8080661354139448	0.0
0.8081910104155542	0.0
0.8083158854171635	0.0
0.8084407604187728	0.0
0.8085656354203822	0.0
0.8086905104219915	0.0
0.8088153854236008	0.0
0.8089402604252101	0.0
0.8090651354268195	0.0
0.8091900104284288	0.0
0.809314885430038	0.0
0.8094397604316474	0.0
0.8095646354332567	0.0
0.809689510434866	0.0
0.8098143854364753	0.0
0.8099392604380847	0.0
0.810064135439694	0.0
0.8101890104413033	0.0
0.8103138854429127	0.0
0.810438760444522	0.0
0.8105636354461313	0.0
0.8106885104477407	0.0
0.81081338544935	0.0
0.8109382604509593	0.0
0.8110631354525686	0.0
0.811188010454178	0.0
0.8113128854557873	0.0
0.8114377604573966	0.0
0.811562635459006	0.0
0.8116875104606153	0.0
0.8118123854622246	0.0
0.811937260463834	0.0
0.8120621354654433	0.0
0.8121870104670526	0.0
0.8123118854686618	0.0
0.8124367604702712	0.0
0.8125616354718805	0.0
0.8126865104734898	0.0
0.8128113854750992	0.0
0.8129362604767085	0.0
0.8130611354783178	0.0
0.8131860104799271	0.0
0.8133108854815365	0.0
0.8134357604831458	0.0
0.8135606354847551	0.0
0.8136855104863645	0.0
0.8138103854879738	0.0
0.8139352604895831	0.0
0.8140601354911925	0.0
0.8141850104928018	0.0
0.8143098854944111	0.0
0.8144347604960204	0.0
0.8145596354976298	0.0
0.8146845104992391	0.0
0.8148093855008484	0.0
0.8149342605024578	0.0
0.8150591355040671	0.0
0.8151840105056763	0.0
0.8153088855072858	0.0
0.815433760508895	0.0
0.8155586355105043	0.0
0.8156835105121136	0.0
0.815808385513723	0.0
0.8159332605153323	0.0
0.8160581355169416	0.0
0.816183010518551	0.0
0.8163078855201603	0.0
0.8164327605217696	0.0
0.8165576355233789	0.0
0.8166825105249883	0.0
0.8168073855265976	0.0
0.8169322605282069	0.0
0.8170571355298163	0.0
0.8171820105314256	0.0
0.8173068855330349	0.0
0.8174317605346443	0.0
0.8175566355362536	0.0
0.8176815105378629	0.0
0.8178063855394722	0.0
0.8179312605410816	0.0
0.8180561355426909	0.0
0.8181810105443001	0.0
0.8183058855459096	0.0
0.8184307605475188	0.0
0.8185556355491281	0.0
0.8186805105507375	0.0
0.8188053855523468	0.0
0.8189302605539561	0.0
0.8190551355555654	0.0
0.8191800105571748	0.0
0.8193048855587841	0.0
0.8194297605603934	0.0
0.8195546355620028	0.0
0.8196795105636121	0.0
0.8198043855652214	0.0
0.8199292605668307	0.0
0.8200541355684401	0.0
0.8201790105700494	0.0
0.8203038855716587	0.0
0.8204287605732681	0.0
0.8205536355748774	0.0
0.8206785105764867	0.0
0.8208033855780961	0.0
0.8209282605797054	0.0
0.8210531355813147	0.0
0.821178010582924	0.0
0.8213028855845333	0.0
0.8214277605861426	0.0
0.8215526355877519	0.0
0.8216775105893613	0.0
0.8218023855909706	0.0
0.8219272605925799	0.0
0.8220521355941893	0.0
0.8221770105957986	0.0
0.8223018855974079	0.0
0.8224267605990172	0.0
0.8225516356006266	0.0
0.8226765106022359	0.0
0.8228013856038452	0.0
0.8229262606054546	0.0
0.8230511356070639	0.0
0.8231760106086732	0.0
0.8233008856102825	0.0
0.8234257606118919	0.0
0.8235506356135012	0.0
0.8236755106151105	0.0
0.8238003856167199	0.0
0.8239252606183292	0.0
0.8240501356199385	0.0
0.8241750106215479	0.0
0.8242998856231571	0.0
0.8244247606247664	0.0
0.8245496356263757	0.0
0.8246745106279851	0.0
0.8247993856295944	0.0
0.8249242606312037	0.0
0.8250491356328131	0.0
0.8251740106344224	0.0
0.8252988856360317	0.0
0.8254237606376411	0.0
0.8255486356392504	0.0
0.8256735106408597	0.0
0.825798385642469	0.0
0.8259232606440784	0.0
0.8260481356456877	0.0
0.826173010647297	0.0
0.8262978856489064	0.0
0.8264227606505157	0.0
0.826547635652125	0.0
0.8266725106537343	0.0
0.8267973856553437	0.0
0.826922260656953	0.0
0.8270471356585622	0.0
0.8271720106601717	0.0
0.827296885661781	0.0
0.8274217606633902	0.0
0.8275466356649996	0.0
0.8276715106666089	0.0
0.8277963856682182	0.0
0.8279212606698275	0.0
0.8280461356714369	0.0
0.8281710106730462	0.0
0.8282958856746555	0.0
0.8284207606762649	0.0
0.8285456356778742	0.0
0.8286705106794835	0.0
0.8287953856810928	0.0
0.8289202606827022	0.0
0.8290451356843115	0.0
0.8291700106859208	0.0
0.8292948856875302	0.0
0.8294197606891395	0.0
0.8295446356907488	0.0
0.8296695106923582	0.0
0.8297943856939675	0.0
0.8299192606955768	0.0
0.830044135697186	0.0
0.8301690106987955	0.0
0.8302938857004047	0.0
0.830418760702014	0.0
0.8305436357036234	0.0
0.8306685107052327	0.0
0.830793385706842	0.0
0.8309182607084514	0.0
0.8310431357100607	0.0
0.83116801071167	0.0
0.8312928857132793	0.0
0.8314177607148887	0.0
0.831542635716498	0.0
0.8316675107181073	0.0
0.8317923857197167	0.0
0.831917260721326	0.0
0.8320421357229353	0.0
0.8321670107245446	0.0
0.832291885726154	0.0
0.8324167607277633	0.0
0.8325416357293726	0.0
0.832666510730982	0.0
0.8327913857325913	0.0
0.8329162607342006	0.0
0.83304113573581	0.0
0.8331660107374192	0.0
0.8332908857390285	0.0
0.8334157607406378	0.0
0.8335406357422472	0.0
0.8336655107438565	0.0
0.8337903857454658	0.0
0.8339152607470752	0.0
0.8340401357486845	0.0
0.8341650107502938	0.0
0.8342898857519032	0.0
0.8344147607535125	0.0
0.8345396357551218	0.0
0.8346645107567311	0.0
0.8347893857583405	0.0
0.8349142607599498	0.0
0.8350391357615591	0.0
0.8351640107631685	0.0
0.8352888857647778	0.0
0.8354137607663871	0.0
0.8355386357679964	0.0
0.8356635107696058	0.0
0.8357883857712151	0.0
0.8359132607728244	0.0
0.8360381357744338	0.0
0.836163010776043	0.0
0.8362878857776523	0.0
0.8364127607792617	0.0
0.836537635780871	0.0
0.8366625107824803	0.0
0.8367873857840896	0.0
0.836912260785699	0.0
0.8370371357873083	0.0
0.8371620107889176	0.0
0.837286885790527	0.0
0.8374117607921363	0.0
0.8375366357937456	0.0
0.837661510795355	0.0
0.8377863857969643	0.0
0.8379112607985736	0.0
0.8380361358001829	0.0
0.8381610108017923	0.0
0.8382858858034016	0.0
0.8384107608050109	0.0
0.8385356358066203	0.0
0.8386605108082296	0.0
0.8387853858098389	0.0
0.8389102608114481	0.0
0.8390351358130576	0.0
0.8391600108146668	0.0
0.8392848858162761	0.0
0.8394097608178855	0.0
0.8395346358194948	0.0
0.8396595108211041	0.0
0.8397843858227135	0.0
0.8399092608243228	0.0
0.8400341358259321	0.0
0.8401590108275414	0.0
0.8402838858291508	0.0
0.8404087608307601	0.0
0.8405336358323694	0.0
0.8406585108339788	0.0
0.8407833858355881	0.0
0.8409082608371974	0.0
0.8410331358388068	0.0
0.8411580108404161	0.0
0.8412828858420254	0.0
0.8414077608436347	0.0
0.8415326358452441	0.0
0.8416575108468534	0.0
0.8417823858484627	0.0
0.8419072608500721	0.0
0.8420321358516814	0.0
0.8421570108532906	0.0
0.8422818858548999	0.0
0.8424067608565093	0.0
0.8425316358581186	0.0
0.8426565108597279	0.0
0.8427813858613373	0.0
0.8429062608629466	0.0
0.8430311358645559	0.0
0.8431560108661653	0.0
0.8432808858677746	0.0
0.8434057608693839	0.0
0.8435306358709932	0.0
0.8436555108726026	0.0
0.8437803858742119	0.0
0.8439052608758212	0.0
0.8440301358774306	0.0
0.8441550108790399	0.0
0.8442798858806492	0.0
0.8444047608822586	0.0
0.8445296358838679	0.0
0.8446545108854772	0.0
0.8447793858870865	0.0
0.8449042608886959	0.0
0.8450291358903051	0.0
0.8451540108919144	0.0
0.8452788858935238	0.0
0.8454037608951331	0.0
0.8455286358967424	0.0
0.8456535108983517	0.0
0.8457783858999611	0.0
0.8459032609015704	0.0
0.8460281359031797	0.0
0.8461530109047891	0.0
0.8462778859063984	0.0
0.8464027609080077	0.0
0.8465276359096171	0.0
0.8466525109112264	0.0
0.8467773859128357	0.0
0.846902260914445	0.0
0.8470271359160544	0.0
0.8471520109176637	0.0
0.847276885919273	0.0
0.8474017609208824	0.0
0.8475266359224917	0.0
0.847651510924101	0.0
0.8477763859257104	0.0
0.8479012609273197	0.0
0.848026135928929	0.0
0.8481510109305382	0.0
0.8482758859321476	0.0
0.8484007609337569	0.0
0.8485256359353662	0.0
0.8486505109369756	0.0
0.8487753859385849	0.0
0.8489002609401942	0.0
0.8490251359418035	0.0
0.8491500109434129	0.0
0.8492748859450222	0.0
0.8493997609466315	0.0
0.8495246359482409	0.0
0.8496495109498502	0.0
0.8497743859514595	0.0
0.8498992609530689	0.0
0.8500241359546782	0.0
0.8501490109562875	0.0
0.8502738859578968	0.0
0.8503987609595062	0.0
0.8505236359611155	0.0
0.8506485109627248	0.0
0.8507733859643342	0.0
0.8508982609659435	0.0
0.8510231359675527	0.0
0.8511480109691621	0.0
0.8512728859707714	0.0
0.8513977609723807	0.0
0.85152263597399	0.0
0.8516475109755994	0.0
0.8517723859772087	0.0
0.851897260978818	0.0
0.8520221359804274	0.0
0.8521470109820367	0.0
0.852271885983646	0.0
0.8523967609852553	0.0
0.8525216359868647	0.0
0.852646510988474	0.0
0.8527713859900833	0.0
0.8528962609916927	0.0
0.853021135993302	0.0
0.8531460109949113	0.0
0.8532708859965207	0.0
0.85339576099813	0.0
0.8535206359997393	0.0
0.8536455110013486	0.0
0.853770386002958	0.0
0.8538952610045673	0.0
0.8540201360061765	0.0
0.854145011007786	0.0
0.8542698860093952	0.0
0.8543947610110045	0.0
0.8545196360126139	0.0
0.8546445110142232	0.0
0.8547693860158325	0.0
0.8548942610174418	0.0
0.8550191360190512	0.0
0.8551440110206605	0.0
0.8552688860222698	0.0
0.8553937610238792	0.0
0.8555186360254885	0.0
0.8556435110270978	0.0
0.8557683860287071	0.0
0.8558932610303165	0.0
0.8560181360319258	0.0
0.8561430110335351	0.0
0.8562678860351445	0.0
0.8563927610367538	0.0
0.8565176360383631	0.0
0.8566425110399725	0.0
0.8567673860415818	0.0
0.856892261043191	0.0
0.8570171360448003	0.0
0.8571420110464097	0.0
0.857266886048019	0.0
0.8573917610496283	0.0
0.8575166360512377	0.0
0.857641511052847	0.0
0.8577663860544563	0.0
0.8578912610560656	0.0
0.858016136057675	0.0
0.8581410110592843	0.0
0.8582658860608936	0.0
0.858390761062503	0.0
0.8585156360641123	0.0
0.8586405110657216	0.0
0.858765386067331	0.0
0.8588902610689403	0.0
0.8590151360705496	0.0
0.8591400110721589	0.0
0.8592648860737683	0.0
0.8593897610753776	0.0
0.8595146360769869	0.0
0.8596395110785963	0.0
0.8597643860802056	0.0
0.8598892610818148	0.0
0.8600141360834243	0.0
0.8601390110850335	0.0
0.8602638860866428	0.0
0.8603887610882521	0.0
0.8605136360898615	0.0
0.8606385110914708	0.0
0.8607633860930801	0.0
0.8608882610946895	0.0
0.8610131360962988	0.0
0.8611380110979081	0.0
0.8612628860995174	0.0
0.8613877611011268	0.0
0.8615126361027361	0.0
0.8616375111043454	0.0
0.8617623861059548	0.0
0.8618872611075641	0.0
0.8620121361091734	0.0
0.8621370111107828	0.0
0.8622618861123921	0.0
0.8623867611140014	0.0
0.8625116361156107	0.0
0.8626365111172201	0.0
0.8627613861188294	0.0
0.8628862611204386	0.0
0.863011136122048	0.0
0.8631360111236573	0.0
0.8632608861252666	0.0
0.863385761126876	0.0
0.8635106361284853	0.0
0.8636355111300946	0.0
0.8637603861317039	0.0
0.8638852611333133	0.0
0.8640101361349226	0.0
0.8641350111365319	0.0
0.8642598861381413	0.0
0.8643847611397506	0.0
0.8645096361413599	0.0
0.8646345111429692	0.0
0.8647593861445786	0.0
0.8648842611461879	0.0
0.8650091361477972	0.0
0.8651340111494066	0.0
0.8652588861510159	0.0
0.8653837611526252	0.0
0.8655086361542346	0.0
0.8656335111558439	0.0
0.8657583861574532	0.0
0.8658832611590624	0.0
0.8660081361606718	0.0
0.8661330111622811	0.0
0.8662578861638904	0.0
0.8663827611654998	0.0
0.8665076361671091	0.0
0.8666325111687184	0.0
0.8667573861703278	0.0
0.8668822611719371	0.0
0.8670071361735464	0.0
0.8671320111751557	0.0
0.8672568861767651	0.0
0.8673817611783744	0.0
0.8675066361799837	0.0
0.8676315111815931	0.0
0.8677563861832024	0.0
0.8678812611848117	0.0
0.868006136186421	0.0
0.8681310111880304	0.0
0.8682558861896397	0.0
0.868380761191249	0.0
0.8685056361928584	0.0
0.8686305111944677	0.0
0.868755386196077	0.0
0.8688802611976864	0.0
0.8690051361992956	0.0
0.8691300112009049	0.0
0.8692548862025142	0.0
0.8693797612041236	0.0
0.8695046362057329	0.0
0.8696295112073422	0.0
0.8697543862089516	0.0
0.8698792612105609	0.0
0.8700041362121702	0.0
0.8701290112137796	0.0
0.8702538862153889	0.0
0.8703787612169982	0.0
0.8705036362186075	0.0
0.8706285112202169	0.0
0.8707533862218262	0.0
0.8708782612234355	0.0
0.8710031362250449	0.0
0.8711280112266542	0.0
0.8712528862282635	0.0
0.8713777612298728	0.0
0.8715026362314822	0.0
0.8716275112330915	0.0
0.8717523862347007	0.0
0.8718772612363102	0.0
0.8720021362379194	0.0
0.8721270112395287	0.0
0.8722518862411381	0.0
0.8723767612427474	0.0
0.8725016362443567	0.0
0.872626511245966	0.0
0.8727513862475754	0.0
0.8728762612491847	0.0
0.873001136250794	0.0
0.8731260112524034	0.0
0.8732508862540127	0.0
0.873375761255622	0.0
0.8735006362572314	0.0
0.8736255112588407	0.0
0.87375038626045	0.0
0.8738752612620593	0.0
0.8740001362636687	0.0
0.874125011265278	0.0
0.8742498862668873	0.0
0.8743747612684967	0.0
0.874499636270106	0.0
0.8746245112717153	0.0
0.8747493862733245	0.0
0.874874261274934	0.0
0.8749991362765432	0.0
0.8751240112781525	0.0
0.8752488862797619	0.0
0.8753737612813712	0.0
0.8754986362829805	0.0
0.8756235112845899	0.0
0.8757483862861992	0.0
0.8758732612878085	0.0
0.8759981362894178	0.0
0.8761230112910272	0.0
0.8762478862926365	0.0
0.8763727612942458	0.0
0.8764976362958552	0.0
0.8766225112974645	0.0
0.8767473862990738	0.0
0.8768722613006832	0.0
0.8769971363022925	0.0
0.8771220113039018	0.0
0.8772468863055111	0.0
0.8773717613071205	0.0
0.8774966363087298	0.0
0.877621511310339	0.0
0.8777463863119485	0.0
0.8778712613135577	0.0
0.877996136315167	0.0
0.8781210113167763	0.0
0.8782458863183857	0.0
0.878370761319995	0.0
0.8784956363216043	0.0
0.8786205113232137	0.0
0.878745386324823	0.0
0.8788702613264323	0.0
0.8789951363280417	0.0
0.879120011329651	0.0
0.8792448863312603	0.0
0.8793697613328696	0.0
0.879494636334479	0.0
0.8796195113360883	0.0
0.8797443863376976	0.0
0.879869261339307	0.0
0.8799941363409163	0.0
0.8801190113425256	0.0
0.880243886344135	0.0
0.8803687613457443	0.0
0.8804936363473536	0.0
0.8806185113489629	0.0
0.8807433863505723	0.0
0.8808682613521815	0.0
0.8809931363537908	0.0
0.8811180113554002	0.0
0.8812428863570095	0.0
0.8813677613586188	0.0
0.8814926363602281	0.0
0.8816175113618375	0.0
0.8817423863634468	0.0
0.8818672613650561	0.0
0.8819921363666655	0.0
0.8821170113682748	0.0
0.8822418863698841	0.0
0.8823667613714935	0.0
0.8824916363731028	0.0
0.8826165113747121	0.0
0.8827413863763214	0.0
0.8828662613779308	0.0
0.8829911363795401	0.0
0.8831160113811494	0.0
0.8832408863827588	0.0
0.8833657613843681	0.0
0.8834906363859774	0.0
0.8836155113875868	0.0
0.883740386389196	0.0
0.8838652613908053	0.0
0.8839901363924146	0.0
0.884115011394024	0.0
0.8842398863956333	0.0
0.8843647613972426	0.0
0.884489636398852	0.0
0.8846145114004613	0.0
0.8847393864020706	0.0
0.8848642614036799	0.0
0.8849891364052893	0.0
0.8851140114068986	0.0
0.8852388864085079	0.0
0.8853637614101173	0.0
0.8854886364117266	0.0
0.8856135114133359	0.0
0.8857383864149453	0.0
0.8858632614165546	0.0
0.8859881364181639	0.0
0.8861130114197732	0.0
0.8862378864213826	0.0
0.8863627614229919	0.0
0.8864876364246012	0.0
0.8866125114262106	0.0
0.8867373864278199	0.0
0.8868622614294291	0.0
0.8869871364310385	0.0
0.8871120114326478	0.0
0.8872368864342571	0.0
0.8873617614358664	0.0
0.8874866364374758	0.0
0.8876115114390851	0.0
0.8877363864406944	0.0
0.8878612614423038	0.0
0.8879861364439131	0.0
0.8881110114455224	0.0
0.8882358864471317	0.0
0.8883607614487411	0.0
0.8884856364503504	0.0
0.8886105114519597	0.0
0.8887353864535691	0.0
0.8888602614551784	0.0
0.8889851364567877	0.0
0.8891100114583971	0.0
0.8892348864600064	0.0
0.8893597614616157	0.0
0.889484636463225	0.0
0.8896095114648344	0.0
0.8897343864664436	0.0
0.8898592614680529	0.0
0.8899841364696623	0.0
0.8901090114712716	0.0
0.8902338864728809	0.0
0.8903587614744902	0.0
0.8904836364760996	0.0
0.8906085114777089	0.0
0.8907333864793182	0.0
0.8908582614809276	0.0
0.8909831364825369	0.0
0.8911080114841462	0.0
0.8912328864857556	0.0
0.8913577614873649	0.0
0.8914826364889742	0.0
0.8916075114905835	0.0
0.8917323864921929	0.0
0.8918572614938022	0.0
0.8919821364954115	0.0
0.8921070114970209	0.0
0.8922318864986302	0.0
0.8923567615002395	0.0
0.8924816365018489	0.0
0.8926065115034582	0.0
0.8927313865050674	0.0
0.8928562615066767	0.0
0.8929811365082861	0.0
0.8931060115098954	0.0
0.8932308865115047	0.0
0.8933557615131141	0.0
0.8934806365147234	0.0
0.8936055115163327	0.0
0.893730386517942	0.0
0.8938552615195514	0.0
0.8939801365211607	0.0
0.89410501152277	0.0
0.8942298865243794	0.0
0.8943547615259887	0.0
0.894479636527598	0.0
0.8946045115292074	0.0
0.8947293865308167	0.0
0.894854261532426	0.0
0.8949791365340353	0.0
0.8951040115356447	0.0
0.895228886537254	0.0
0.8953537615388633	0.0
0.8954786365404727	0.0
0.895603511542082	0.0
0.8957283865436912	0.0
0.8958532615453006	0.0
0.8959781365469099	0.0
0.8961030115485192	0.0
0.8962278865501285	0.0
0.8963527615517379	0.0
0.8964776365533472	0.0
0.8966025115549565	0.0
0.8967273865565659	0.0
0.8968522615581752	0.0
0.8969771365597845	0.0
0.8971020115613938	0.0
0.8972268865630032	0.0
0.8973517615646125	0.0
0.8974766365662218	0.0
0.8976015115678312	0.0
0.8977263865694405	0.0
0.8978512615710498	0.0
0.8979761365726592	0.0
0.8981010115742685	0.0
0.8982258865758778	0.0
0.8983507615774871	0.0
0.8984756365790965	0.0
0.8986005115807058	0.0
0.898725386582315	0.0
0.8988502615839244	0.0
0.8989751365855337	0.0
0.899100011587143	0.0
0.8992248865887524	0.0
0.8993497615903617	0.0
0.899474636591971	0.0
0.8995995115935803	0.0
0.8997243865951897	0.0
0.899849261596799	0.0
0.8999741365984083	0.0
0.9000990116000177	0.0
0.900223886601627	0.0
0.9003487616032363	0.0
0.9004736366048456	0.0
0.900598511606455	0.0
0.9007233866080643	0.0
0.9008482616096736	0.0
0.900973136611283	0.0
0.9010980116128923	0.0
0.9012228866145016	0.0
0.901347761616111	0.0
0.9014726366177203	0.0
0.9015975116193296	0.0
0.9017223866209388	0.0
0.9018472616225482	0.0
0.9019721366241575	0.0
0.9020970116257668	0.0
0.9022218866273762	0.0
0.9023467616289855	0.0
0.9024716366305948	0.0
0.9025965116322042	0.0
0.9027213866338135	0.0
0.9028462616354228	0.0
0.9029711366370321	0.0
0.9030960116386415	0.0
0.9032208866402508	0.0
0.9033457616418601	0.0
0.9034706366434695	0.0
0.9035955116450788	0.0
0.9037203866466881	0.0
0.9038452616482974	0.0
0.9039701366499068	0.0
0.9040950116515161	0.0
0.9042198866531254	0.0
0.9043447616547348	0.0
0.9044696366563441	0.0
0.9045945116579533	0.0
0.9047193866595628	0.0
0.904844261661172	0.0
0.9049691366627813	0.0
0.9050940116643906	0.0
0.905218886666	0.0
0.9053437616676093	0.0
0.9054686366692186	0.0
0.905593511670828	0.0
0.9057183866724373	0.0
0.9058432616740466	0.0
0.905968136675656	0.0
0.9060930116772653	0.0
0.9062178866788746	0.0
0.9063427616804839	0.0
0.9064676366820933	0.0
0.9065925116837026	0.0
0.9067173866853119	0.0
0.9068422616869213	0.0
0.9069671366885306	0.0
0.9070920116901399	0.0
0.9072168866917492	0.0
0.9073417616933586	0.0
0.9074666366949679	0.0
0.9075915116965771	0.0
0.9077163866981866	0.0
0.9078412616997958	0.0
0.9079661367014051	0.0
0.9080910117030145	0.0
0.9082158867046238	0.0
0.9083407617062331	0.0
0.9084656367078424	0.0
0.9085905117094518	0.0
0.9087153867110611	0.0
0.9088402617126704	0.0
0.9089651367142798	0.0
0.9090900117158891	0.0
0.9092148867174984	0.0
0.9093397617191078	0.0
0.9094646367207171	0.0
0.9095895117223264	0.0
0.9097143867239357	0.0
0.9098392617255451	0.0
0.9099641367271544	0.0
0.9100890117287637	0.0
0.9102138867303731	0.0
0.9103387617319824	0.0
0.9104636367335917	0.0
0.910588511735201	0.0
0.9107133867368103	0.0
0.9108382617384196	0.0
0.9109631367400289	0.0
0.9110880117416383	0.0
0.9112128867432476	0.0
0.9113377617448569	0.0
0.9114626367464663	0.0
0.9115875117480756	0.0
0.9117123867496849	0.0
0.9118372617512942	0.0
0.9119621367529036	0.0
0.9120870117545129	0.0
0.9122118867561222	0.0
0.9123367617577316	0.0
0.9124616367593409	0.0
0.9125865117609502	0.0
0.9127113867625596	0.0
0.9128362617641689	0.0
0.9129611367657782	0.0
0.9130860117673875	0.0
0.9132108867689969	0.0
0.9133357617706062	0.0
0.9134606367722155	0.0
0.9135855117738249	0.0
0.9137103867754341	0.0
0.9138352617770434	0.0
0.9139601367786527	0.0
0.9140850117802621	0.0
0.9142098867818714	0.0
0.9143347617834807	0.0
0.9144596367850901	0.0
0.9145845117866994	0.0
0.9147093867883087	0.0
0.9148342617899181	0.0
0.9149591367915274	0.0
0.9150840117931367	0.0
0.915208886794746	0.0
0.9153337617963554	0.0
0.9154586367979647	0.0
0.915583511799574	0.0
0.9157083868011834	0.0
0.9158332618027927	0.0
0.915958136804402	0.0
0.9160830118060114	0.0
0.9162078868076207	0.0
0.91633276180923	0.0
0.9164576368108392	0.0
0.9165825118124487	0.0
0.916707386814058	0.0
0.9168322618156672	0.0
0.9169571368172766	0.0
0.9170820118188859	0.0
0.9172068868204952	0.0
0.9173317618221045	0.0
0.9174566368237139	0.0
0.9175815118253232	0.0
0.9177063868269325	0.0
0.9178312618285419	0.0
0.9179561368301512	0.0
0.9180810118317605	0.0
0.9182058868333699	0.0
0.9183307618349792	0.0
0.9184556368365885	0.0
0.9185805118381978	0.0
0.9187053868398072	0.0
0.9188302618414165	0.0
0.9189551368430258	0.0
0.9190800118446352	0.0
0.9192048868462445	0.0
0.9193297618478538	0.0
0.919454636849463	0.0
0.9195795118510725	0.0
0.9197043868526817	0.0
0.919829261854291	0.0
0.9199541368559004	0.0
0.9200790118575097	0.0
0.920203886859119	0.0
0.9203287618607284	0.0
0.9204536368623377	0.0
0.920578511863947	0.0
0.9207033868655563	0.0
0.9208282618671657	0.0
0.920953136868775	0.0
0.9210780118703843	0.0
0.9212028868719937	0.0
0.921327761873603	0.0
0.9214526368752123	0.0
0.9215775118768217	0.0
0.921702386878431	0.0
0.9218272618800403	0.0
0.9219521368816496	0.0
0.922077011883259	0.0
0.9222018868848683	0.0
0.9223267618864776	0.0
0.922451636888087	0.0
0.9225765118896962	0.0
0.9227013868913055	0.0
0.9228262618929148	0.0
0.9229511368945242	0.0
0.9230760118961335	0.0
0.9232008868977428	0.0
0.9233257618993522	0.0
0.9234506369009615	0.0
0.9235755119025708	0.0
0.9237003869041802	0.0
0.9238252619057895	0.0
0.9239501369073988	0.0
0.9240750119090081	0.0
0.9241998869106175	0.0
0.9243247619122268	0.0
0.9244496369138361	0.0
0.9245745119154455	0.0
0.9246993869170548	0.0
0.9248242619186641	0.0
0.9249491369202735	0.0
0.9250740119218828	0.0
0.9251988869234921	0.0
0.9253237619251014	0.0
0.9254486369267108	0.0
0.92557351192832	0.0
0.9256983869299293	0.0
0.9258232619315387	0.0
0.925948136933148	0.0
0.9260730119347573	0.0
0.9261978869363666	0.0
0.926322761937976	0.0
0.9264476369395853	0.0
0.9265725119411946	0.0
0.926697386942804	0.0
0.9268222619444133	0.0
0.9269471369460226	0.0
0.927072011947632	0.0
0.9271968869492413	0.0
0.9273217619508506	0.0
0.9274466369524599	0.0
0.9275715119540693	0.0
0.9276963869556786	0.0
0.9278212619572879	0.0
0.9279461369588973	0.0
0.9280710119605066	0.0
0.9281958869621159	0.0
0.9283207619637253	0.0
0.9284456369653346	0.0
0.9285705119669438	0.0
0.9286953869685531	0.0
0.9288202619701625	0.0
0.9289451369717718	0.0
0.9290700119733811	0.0
0.9291948869749905	0.0
0.9293197619765998	0.0
0.9294446369782091	0.0
0.9295695119798184	0.0
0.9296943869814278	0.0
0.9298192619830371	0.0
0.9299441369846464	0.0
0.9300690119862558	0.0
0.9301938869878651	0.0
0.9303187619894744	0.0
0.9304436369910838	0.0
0.9305685119926931	0.0
0.9306933869943024	0.0
0.9308182619959117	0.0
0.9309431369975211	0.0
0.9310680119991304	0.0
0.9311928870007397	0.0
0.9313177620023491	0.0
0.9314426370039584	0.0
0.9315675120055676	0.0
0.931692387007177	0.0
0.9318172620087863	0.0
0.9319421370103956	0.0
0.9320670120120049	0.0
0.9321918870136143	0.0
0.9323167620152236	0.0
0.9324416370168329	0.0
0.9325665120184423	0.0
0.9326913870200516	0.0
0.9328162620216609	0.0
0.9329411370232702	0.0
0.9330660120248796	0.0
0.9331908870264889	0.0
0.9333157620280982	0.0
0.9334406370297076	0.0
0.9335655120313169	0.0
0.9336903870329262	0.0
0.9338152620345356	0.0
0.9339401370361449	0.0
0.9340650120377542	0.0
0.9341898870393635	0.0
0.9343147620409729	0.0
0.9344396370425821	0.0
0.9345645120441914	0.0
0.9346893870458008	0.0
0.9348142620474101	0.0
0.9349391370490194	0.0
0.9350640120506288	0.0
0.9351888870522381	0.0
0.9353137620538474	0.0
0.9354386370554567	0.0
0.9355635120570661	0.0
0.9356883870586754	0.0
0.9358132620602847	0.0
0.9359381370618941	0.0
0.9360630120635034	0.0
0.9361878870651127	0.0
0.936312762066722	0.0
0.9364376370683314	0.0
0.9365625120699407	0.0
0.93668738707155	0.0
0.9368122620731594	0.0
0.9369371370747687	0.0
0.937062012076378	0.0
0.9371868870779874	0.0
0.9373117620795967	0.0
0.937436637081206	0.0
0.9375615120828152	0.0
0.9376863870844246	0.0
0.9378112620860339	0.0
0.9379361370876432	0.0
0.9380610120892526	0.0
0.9381858870908619	0.0
0.9383107620924712	0.0
0.9384356370940806	0.0
0.9385605120956899	0.0
0.9386853870972992	0.0
0.9388102620989085	0.0
0.9389351371005179	0.0
0.9390600121021272	0.0
0.9391848871037365	0.0
0.9393097621053459	0.0
0.9394346371069552	0.0
0.9395595121085645	0.0
0.9396843871101738	0.0
0.9398092621117832	0.0
0.9399341371133925	0.0
0.9400590121150018	0.0
0.9401838871166112	0.0
0.9403087621182205	0.0
0.9404336371198297	0.0
0.9405585121214391	0.0
0.9406833871230484	0.0
0.9408082621246577	0.0
0.940933137126267	0.0
0.9410580121278764	0.0
0.9411828871294857	0.0
0.941307762131095	0.0
0.9414326371327044	0.0
0.9415575121343137	0.0
0.941682387135923	0.0
0.9418072621375324	0.0
0.9419321371391417	0.0
0.942057012140751	0.0
0.9421818871423603	0.0
0.9423067621439697	0.0
0.942431637145579	0.0
0.9425565121471883	0.0
0.9426813871487977	0.0
0.942806262150407	0.0
0.9429311371520163	0.0
0.9430560121536256	0.0
0.943180887155235	0.0
0.9433057621568443	0.0
0.9434306371584535	0.0
0.943555512160063	0.0
0.9436803871616722	0.0
0.9438052621632815	0.0
0.9439301371648909	0.0
0.9440550121665002	0.0
0.9441798871681095	0.0
0.9443047621697188	0.0
0.9444296371713282	0.0
0.9445545121729375	0.0
0.9446793871745468	0.0
0.9448042621761562	0.0
0.9449291371777655	0.0
0.9450540121793748	0.0
0.9451788871809842	0.0
0.9453037621825935	0.0
0.9454286371842028	0.0
0.9455535121858121	0.0
0.9456783871874215	0.0
0.9458032621890308	0.0
0.9459281371906401	0.0
0.9460530121922495	0.0
0.9461778871938588	0.0
0.946302762195468	0.0
0.9464276371970773	0.0
0.9465525121986867	0.0
0.946677387200296	0.0
0.9468022622019053	0.0
0.9469271372035147	0.0
0.947052012205124	0.0
0.9471768872067333	0.0
0.9473017622083427	0.0
0.947426637209952	0.0
0.9475515122115613	0.0
0.9476763872131706	0.0
0.94780126221478	0.0
0.9479261372163893	0.0
0.9480510122179986	0.0
0.948175887219608	0.0
0.9483007622212173	0.0
0.9484256372228266	0.0
0.9485505122244359	0.0
0.9486753872260453	0.0
0.9488002622276546	0.0
0.9489251372292639	0.0
0.9490500122308733	0.0
0.9491748872324826	0.0
0.9492997622340918	0.0
0.9494246372357013	0.0
0.9495495122373105	0.0
0.9496743872389198	0.0
0.9497992622405291	0.0
0.9499241372421385	0.0
0.9500490122437478	0.0
0.9501738872453571	0.0
0.9502987622469665	0.0
0.9504236372485758	0.0
0.9505485122501851	0.0
0.9506733872517945	0.0
0.9507982622534038	0.0
0.9509231372550131	0.0
0.9510480122566224	0.0
0.9511728872582318	0.0
0.9512977622598411	0.0
0.9514226372614504	0.0
0.9515475122630598	0.0
0.9516723872646691	0.0
0.9517972622662784	0.0
0.9519221372678877	0.0
0.9520470122694971	0.0
0.9521718872711064	0.0
0.9522967622727156	0.0
0.952421637274325	0.0
0.9525465122759343	0.0
0.9526713872775436	0.0
0.952796262279153	0.0
0.9529211372807623	0.0
0.9530460122823716	0.0
0.9531708872839809	0.0
0.9532957622855903	0.0
0.9534206372871996	0.0
0.9535455122888089	0.0
0.9536703872904183	0.0
0.9537952622920276	0.0
0.9539201372936369	0.0
0.9540450122952463	0.0
0.9541698872968556	0.0
0.9542947622984649	0.0
0.9544196373000742	0.0
0.9545445123016836	0.0
0.9546693873032929	0.0
0.9547942623049022	0.0
0.9549191373065116	0.0
0.9550440123081209	0.0
0.9551688873097302	0.0
0.9552937623113394	0.0
0.9554186373129488	0.0
0.9555435123145581	0.0
0.9556683873161674	0.0
0.9557932623177768	0.0
0.9559181373193861	0.0
0.9560430123209954	0.0
0.9561678873226048	0.0
0.9562927623242141	0.0
0.9564176373258234	0.0
0.9565425123274327	0.0
0.9566673873290421	0.0
0.9567922623306514	0.0
0.9569171373322607	0.0
0.9570420123338701	0.0
0.9571668873354794	0.0
0.9572917623370887	0.0
0.9574166373386981	0.0
0.9575415123403074	0.0
0.9576663873419167	0.0
0.957791262343526	0.0
0.9579161373451354	0.0
0.9580410123467447	0.0
0.958165887348354	0.0
0.9582907623499634	0.0
0.9584156373515726	0.0
0.9585405123531819	0.0
0.9586653873547912	0.0
0.9587902623564006	0.0
0.9589151373580099	0.0
0.9590400123596192	0.0
0.9591648873612286	0.0
0.9592897623628379	0.0
0.9594146373644472	0.0
0.9595395123660566	0.0
0.9596643873676659	0.0
0.9597892623692752	0.0
0.9599141373708845	0.0
0.9600390123724939	0.0
0.9601638873741032	0.0
0.9602887623757125	0.0
0.9604136373773219	0.0
0.9605385123789312	0.0
0.9606633873805405	0.0
0.9607882623821499	0.0
0.9609131373837592	0.0
0.9610380123853685	0.0
0.9611628873869777	0.0
0.9612877623885872	0.0
0.9614126373901964	0.0
0.9615375123918057	0.0
0.9616623873934151	0.0
0.9617872623950244	0.0
0.9619121373966337	0.0
0.962037012398243	0.0
0.9621618873998524	0.0
0.9622867624014617	0.0
0.962411637403071	0.0
0.9625365124046804	0.0
0.9626613874062897	0.0
0.962786262407899	0.0
0.9629111374095084	0.0
0.9630360124111177	0.0
0.963160887412727	0.0
0.9632857624143363	0.0
0.9634106374159457	0.0
0.963535512417555	0.0
0.9636603874191643	0.0
0.9637852624207737	0.0
0.963910137422383	0.0
0.9640350124239923	0.0
0.9641598874256017	0.0
0.964284762427211	0.0
0.9644096374288202	0.0
0.9645345124304295	0.0
0.9646593874320389	0.0
0.9647842624336482	0.0
0.9649091374352575	0.0
0.9650340124368669	0.0
0.9651588874384762	0.0
0.9652837624400855	0.0
0.9654086374416948	0.0
0.9655335124433042	0.0
0.9656583874449135	0.0
0.9657832624465228	0.0
0.9659081374481322	0.0
0.9660330124497415	0.0
0.9661578874513508	0.0
0.9662827624529602	0.0
0.9664076374545695	0.0
0.9665325124561788	0.0
0.9666573874577881	0.0
0.9667822624593975	0.0
0.9669071374610068	0.0
0.967032012462616	0.0
0.9671568874642255	0.0
0.9672817624658347	0.0
0.967406637467444	0.0
0.9675315124690534	0.0
0.9676563874706627	0.0
0.967781262472272	0.0
0.9679061374738813	0.0
0.9680310124754907	0.0
0.9681558874771	0.0
0.9682807624787093	0.0
0.9684056374803187	0.0
0.968530512481928	0.0
0.9686553874835373	0.0
0.9687802624851466	0.0
0.968905137486756	0.0
0.9690300124883653	0.0
0.9691548874899746	0.0
0.969279762491584	0.0
0.9694046374931933	0.0
0.9695295124948026	0.0
0.969654387496412	0.0
0.9697792624980213	0.0
0.9699041374996306	0.0
0.9700290125012399	0.0
0.9701538875028493	0.0
0.9702787625044585	0.0
0.9704036375060678	0.0
0.9705285125076772	0.0
0.9706533875092865	0.0
0.9707782625108958	0.0
0.9709031375125052	0.0
0.9710280125141145	0.0
0.9711528875157238	0.0
0.9712777625173331	0.0
0.9714026375189425	0.0
0.9715275125205518	0.0
0.9716523875221611	0.0
0.9717772625237705	0.0
0.9719021375253798	0.0
0.9720270125269891	0.0
0.9721518875285984	0.0
0.9722767625302078	0.0
0.9724016375318171	0.0
0.9725265125334264	0.0
0.9726513875350358	0.0
0.9727762625366451	0.0
0.9729011375382544	0.0
0.9730260125398638	0.0
0.973150887541473	0.0
0.9732757625430823	0.0
0.9734006375446916	0.0
0.973525512546301	0.0
0.9736503875479103	0.0
0.9737752625495196	0.0
0.973900137551129	0.0
0.9740250125527383	0.0
0.9741498875543476	0.0
0.974274762555957	0.0
0.9743996375575663	0.0
0.9745245125591756	0.0
0.9746493875607849	0.0
0.9747742625623943	0.0
0.9748991375640036	0.0
0.9750240125656129	0.0
0.9751488875672223	0.0
0.9752737625688316	0.0
0.9753986375704409	0.0
0.9755235125720502	0.0
0.9756483875736596	0.0
0.9757732625752689	0.0
0.9758981375768782	0.0
0.9760230125784876	0.0
0.9761478875800969	0.0
0.9762727625817061	0.0
0.9763976375833155	0.0
0.9765225125849248	0.0
0.9766473875865341	0.0
0.9767722625881434	0.0
0.9768971375897528	0.0
0.9770220125913621	0.0
0.9771468875929714	0.0
0.9772717625945808	0.0
0.9773966375961901	0.0
0.9775215125977994	0.0
0.9776463875994088	0.0
0.9777712626010181	0.0
0.9778961376026274	0.0
0.9780210126042367	0.0
0.9781458876058461	0.0
0.9782707626074554	0.0
0.9783956376090647	0.0
0.9785205126106741	0.0
0.9786453876122834	0.0
0.9787702626138927	0.0
0.978895137615502	0.0
0.9790200126171114	0.0
0.9791448876187206	0.0
0.9792697626203299	0.0
0.9793946376219393	0.0
0.9795195126235486	0.0
0.9796443876251579	0.0
0.9797692626267673	0.0
0.9798941376283766	0.0
0.9800190126299859	0.0
0.9801438876315952	0.0
0.9802687626332046	0.0
0.9803936376348139	0.0
0.9805185126364232	0.0
0.9806433876380326	0.0
0.9807682626396419	0.0
0.9808931376412512	0.0
0.9810180126428605	0.0
0.9811428876444699	0.0
0.9812677626460792	0.0
0.9813926376476885	0.0
0.9815175126492979	0.0
0.9816423876509072	0.0
0.9817672626525165	0.0
0.9818921376541259	0.0
0.9820170126557352	0.0
0.9821418876573444	0.0
0.9822667626589537	0.0
0.9823916376605631	0.0
0.9825165126621724	0.0
0.9826413876637817	0.0
0.9827662626653911	0.0
0.9828911376670004	0.0
0.9830160126686097	0.0
0.9831408876702191	0.0
0.9832657626718284	0.0
0.9833906376734377	0.0
0.983515512675047	0.0
0.9836403876766564	0.0
0.9837652626782657	0.0
0.983890137679875	0.0
0.9840150126814844	0.0
0.9841398876830937	0.0
0.984264762684703	0.0
0.9843896376863123	0.0
0.9845145126879217	0.0
0.984639387689531	0.0
0.9847642626911403	0.0
0.9848891376927497	0.0
0.985014012694359	0.0
0.9851388876959682	0.0
0.9852637626975776	0.0
0.9853886376991869	0.0
0.9855135127007962	0.0
0.9856383877024055	0.0
0.9857632627040149	0.0
0.9858881377056242	0.0
0.9860130127072335	0.0
0.9861378877088429	0.0
0.9862627627104522	0.0
0.9863876377120615	0.0
0.9865125127136709	0.0
0.9866373877152802	0.0
0.9867622627168895	0.0
0.9868871377184988	0.0
0.9870120127201082	0.0
0.9871368877217175	0.0
0.9872617627233268	0.0
0.9873866377249362	0.0
0.9875115127265455	0.0
0.9876363877281548	0.0
0.9877612627297641	0.0
0.9878861377313735	0.0
0.9880110127329828	0.0
0.988135887734592	0.0
0.9882607627362014	0.0
0.9883856377378107	0.0
0.98851051273942	0.0
0.9886353877410294	0.0
0.9887602627426387	0.0
0.988885137744248	0.0
0.9890100127458573	0.0
0.9891348877474667	0.0
0.989259762749076	0.0
0.9893846377506853	0.0
0.9895095127522947	0.0
0.989634387753904	0.0
0.9897592627555133	0.0
0.9898841377571227	0.0
0.990009012758732	0.0
0.9901338877603413	0.0
0.9902587627619506	0.0
0.99038363776356	0.0
0.9905085127651693	0.0
0.9906333877667786	0.0
0.990758262768388	0.0
0.9908831377699973	0.0
0.9910080127716066	0.0
0.9911328877732158	0.0
0.9912577627748252	0.0
0.9913826377764345	0.0
0.9915075127780438	0.0
0.9916323877796532	0.0
0.9917572627812625	0.0
0.9918821377828718	0.0
0.9920070127844812	0.0
0.9921318877860905	0.0
0.9922567627876998	0.0
0.9923816377893091	0.0
0.9925065127909185	0.0
0.9926313877925278	0.0
0.9927562627941371	0.0
0.9928811377957465	0.0
0.9930060127973558	0.0
0.9931308877989651	0.0
0.9932557628005745	0.0
0.9933806378021838	0.0
0.9935055128037931	0.0
0.9936303878054024	0.0
0.9937552628070118	0.0
0.9938801378086211	0.0
0.9940050128102303	0.0
0.9941298878118398	0.0
0.994254762813449	0.0
0.9943796378150583	0.0
0.9945045128166676	0.0
0.994629387818277	0.0
0.9947542628198863	0.0
0.9948791378214956	0.0
0.995004012823105	0.0
0.9951288878247143	0.0
0.9952537628263236	0.0
0.995378637827933	0.0
0.9955035128295423	0.0
0.9956283878311516	0.0
0.9957532628327609	0.0
0.9958781378343703	0.0
0.9960030128359796	0.0
0.9961278878375889	0.0
0.9962527628391983	0.0
0.9963776378408076	0.0
0.9965025128424169	0.0
0.9966273878440263	0.0
0.9967522628456356	0.0
0.9968771378472449	0.0
0.9970020128488541	0.0
0.9971268878504636	0.0
0.9972517628520728	0.0
0.9973766378536821	0.0
0.9975015128552915	0.0
0.9976263878569008	0.0
0.9977512628585101	0.0
0.9978761378601194	0.0
0.9980010128617288	0.0
0.9981258878633381	0.0
0.9982507628649474	0.0
0.9983756378665568	0.0
0.9985005128681661	0.0
0.9986253878697754	0.0
0.9987502628713848	0.0
0.9988751378729941	0.0
0.9990000128746034	0.0
0.9991248878762127	0.0
0.9992497628778221	0.0
0.9993746378794314	0.0
0.9994995128810407	0.0
0.9996243878826501	0.0
0.9997492628842594	0.0
0.9998741378858687	0.0
0.9999990128874781	0.0
0.9999999999997999	0.0

